Failure Probability Estimation for Black-Box Autonomous Systems using State-Dependent Importance Sampling Proposals

Estimating the probability of failure is a critical step in developing safety-critical autonomous systems. Direct estimation methods such as Monte Carlo sampling are often impractical due to the rarity of failures in these systems. Existing importance sampling approaches do not scale to sequential decision-making systems with large state spaces and long horizons. We propose an adaptive importance sampling algorithm to address these limitations. Our method minimizes the forward Kullback-Leibler divergence between a state-dependent proposal distribution and a relaxed form of the optimal importance sampling distribution. Our method uses Markov score ascent methods to estimate this objective. We evaluate our approach on four sequential systems and show that it provides more accurate failure probability estimates than baseline Monte Carlo and importance sampling techniques. This work is open sourced.

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}


==> figures/acas.tex <==

\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{aircraftshapes}

\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}

\begin{document}
\def \globalscale {0.250000}
\begin{tikzpicture}[]

% ownship
\node (ownship) [aircraft side,fill=pastelBlue,draw=pastelBlue,minimum width=1cm,scale=0.5] at (0,0) {};

% intruder
\node (intruder) [aircraft side,fill=pastelRed,xscale=-1,draw=pastelRed,minimum width=1cm,scale=0.5] at (1.5, 0.2) {};
\draw [pastelBlue, dotted, line width=0.25mm, ->, >=stealth] (0.2,0) to[out=0,in=165] (1, -0.2);
\draw [pastelRed, dotted, line width=0.25mm, ->, >=stealth] (1.25, 0.2) to[out=-170,in=10] (0.5, 0.2);

\end{tikzpicture}
\end{document}


==> figures/aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}


==> figures/crosswalk.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{relsize}
\usepackage{xcolor}
\usepackage{graphicx}

\graphicspath{{../../graphics/}{../graphics/}}

\usetikzlibrary{calc,tikzmark,positioning,shadows,arrows}

\makeatletter

\definecolor{pastelred}{RGB}{245,97,92}
\definecolor{steelblue}{rgb}{0.27,0.51,0.71}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{sedan top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother
 
\begin{document}

\begin{tikzpicture}[x=0.04cm,y=-0.04cm, dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 1.2pt  % size of the circle diameter 
                    ]

  \begin{scope}

    \clip [rounded corners=3] (0, -5) rectangle (60, 29);

    % background
    \fill [gray!50] (0,-5) rectangle (60,29);
    \fill [green!40!black!40] (0, -5) rectangle (60, 0); % grass left shoulder
    \fill [green!40!black!40] (0, 16) rectangle (60, 29);  % grass right shoulder

    % \draw [white, thick] (0,0) -- (50,0);  % left shoulder
    % \draw [white, dashed, thick] (0,8) -- (50,8);  % lane separation
    \draw [white, dashed, thick] (0,8) -- (60,8);  % lane separation
    % \draw [white, thick] (0,24) -- (50,24); % right shoulder

    
    % \node [dot, fill=blue!40!black!80] at (15, 12){};
    % \node [dot, fill=blue!40!black!70] at (20, 12){};
    % \node [dot, fill=blue!40!black!60] at (23, 12){};
    % \node [dot, fill=blue!40!black!50] at (25, 12){};
    % \node [dot, fill=blue!40!black!40] at (26, 12){};
    
    % \node [dot, fill=red!40!black!80] at (35, 18){};
    % \node [dot, fill=red!40!black!70] at (35, 16){};
    % \node [dot, fill=red!40!black!60] at (35, 14){};
    % \node [dot, fill=red!40!black!50] at (35, 12){};
    % \node [dot, fill=red!40!black!40] at (35, 10){};

    % vehicles
    % \node at (8, 12) {\includegraphics[height=.24cm]{vehicles/car_blue}};
    % \node at (35, 20) {\includegraphics[height=.1cm]{vehicles/walking_person.png}};

    % \node[sedan top, body color=cyan!30!black, window color=black!80,minimum width=0.5cm,](sedan) at (8, 12){};
    \node[sedan top, body color=pastelBlue, window color=black!80,minimum width=0.5cm,](sedan) at (8, 12){};
    %label={[shift={(0.0,-2)}] \small AV}
    \node[circle, fill=pastelRed, inner sep=0pt, minimum size=3pt](ped) at (40, 22){};
    %fill=red!40
    % label=left:\small Ped.
    \node[](sedanarrow) at (25, 12){};
    \node[](sedanstart) at (11, 12){};
    \draw [->, >=stealth] (sedanstart) -- (sedanarrow);

    \node[](pedarrow) at (40, 13){};
    \draw [->, >=stealth] (ped) edge (pedarrow);

  \end{scope}

\end{tikzpicture}
\end{document}

==> figures/estimates.tex <==
% Recommended preamble:
\begin{tikzpicture}[inner frame sep=0pt]
\begin{axis}[xlabel={episode}, ylabel={failure probability estimate}, xmin={0}, xmax={50000}, ymin={0}, ymax={0.0001}, legend style={at={{(0.5,1.05)}}, anchor={south}, legend columns={2}}, width=0.4\textwidth, inner frame sep=0pt, outer sep=0pt]
    \addplot[no markers, color={black}, opacity={1.0}, dashed, thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.96e-5  \\
            50000.0  1.96e-5  \\
        }
        ;
    \addplot[name path = f, no marks, thick, color={gray}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,0.0)
            (601,0.0)
            (701,0.0)
            (801,0.0)
            (901,0.0)
            (1001,0.0)
            (1101,0.0)
            (1201,0.0)
            (1301,0.0)
            (1401,0.0)
            (1501,0.0)
            (1601,0.0)
            (1701,0.0)
            (1801,0.0)
            (1901,0.0)
            (2001,0.0)
            (2101,0.0)
            (2201,0.0)
            (2301,0.0)
            (2401,0.0)
            (2501,0.0)
            (2601,0.0)
            (2701,0.0)
            (2801,0.0)
            (2901,0.0)
            (3001,0.0)
            (3101,0.0)
            (3201,0.0)
            (3301,0.0)
            (3401,0.0)
            (3501,0.0)
            (3601,0.0)
            (3701,2.7019725e-5)
            (3801,2.6308868e-5)
            (3901,2.5634454e-5)
            (4001,2.4993753e-5)
            (4101,2.4384297e-5)
            (4201,2.3803856e-5)
            (4301,2.3250406e-5)
            (4401,2.2722108e-5)
            (4501,2.2217286e-5)
            (4601,2.1734406e-5)
            (4701,2.127207e-5)
            (4801,2.0828995e-5)
            (4901,2.0403999e-5)
            (5001,1.9996001e-5)
            (5101,1.9604e-5)
            (5201,1.922707e-5)
            (5301,1.8864364e-5)
            (5401,1.851509e-5)
            (5501,1.8178513e-5)
            (5601,1.7853954e-5)
            (5701,1.7540782e-5)
            (5801,1.7238406e-5)
            (5901,1.694628e-5)
            (6001,1.666389e-5)
            (6101,1.6390755e-5)
            (6201,1.612643e-5)
            (6301,1.5870497e-5)
            (6401,1.562256e-5)
            (6501,1.538225e-5)
            (6601,1.514922e-5)
            (6701,1.4923146e-5)
            (6801,1.4703719e-5)
            (6901,1.44906535e-5)
            (7001,1.4283674e-5)
            (7101,2.8165048e-5)
            (7201,2.777392e-5)
            (7301,2.739351e-5)
            (7401,2.7023376e-5)
            (7501,2.666311e-5)
            (7601,2.6312327e-5)
            (7701,2.5970652e-5)
            (7801,2.5637739e-5)
            (7901,2.5313251e-5)
            (8001,2.4996876e-5)
            (8101,2.468831e-5)
            (8201,2.438727e-5)
            (8301,2.4093482e-5)
            (8401,2.380669e-5)
            (8501,2.3526645e-5)
            (8601,2.3253111e-5)
            (8701,2.2985863e-5)
            (8801,2.272469e-5)
            (8901,2.2469385e-5)
            (9001,2.2219752e-5)
            (9101,2.1975608e-5)
            (9201,2.1736767e-5)
            (9301,2.1503063e-5)
            (9401,2.1274333e-5)
            (9501,2.1050417e-5)
            (9601,2.0831165e-5)
            (9701,2.0616431e-5)
            (9801,2.0406082e-5)
            (9901,2.019998e-5)
            (10001,1.9998e-5)
            (10101,1.980002e-5)
            (10201,1.960592e-5)
            (10301,1.9415591e-5)
            (10401,1.9228919e-5)
            (10501,1.9045805e-5)
            (10601,1.8866145e-5)
            (10701,1.8689843e-5)
            (10801,1.8516805e-5)
            (10901,1.8346942e-5)
            (11001,1.8180166e-5)
            (11101,1.8016395e-5)
            (11201,1.785555e-5)
            (11301,1.7697548e-5)
            (11401,1.7542321e-5)
            (11501,1.7389792e-5)
            (11601,1.7239892e-5)
            (11701,1.7092556e-5)
            (11801,1.6947717e-5)
            (11901,1.680531e-5)
            (12001,1.6665279e-5)
            (12101,1.652756e-5)
            (12201,1.63921e-5)
            (12301,1.625884e-5)
            (12401,1.6127731e-5)
            (12501,1.5998721e-5)
            (12601,1.5871756e-5)
            (12701,1.5746791e-5)
            (12801,1.5623778e-5)
            (12901,1.5502676e-5)
            (13001,1.5383432e-5)
            (13101,1.526601e-5)
            (13201,1.5150367e-5)
            (13301,1.5036463e-5)
            (13401,1.492426e-5)
            (13501,1.4813717e-5)
            (13601,1.47048e-5)
            (13701,1.4597475e-5)
            (13801,1.4491704e-5)
            (13901,1.4387454e-5)
            (14001,1.4284694e-5)
            (14101,1.4183391e-5)
            (14201,1.4083515e-5)
            (14301,1.3985036e-5)
            (14401,1.3887924e-5)
            (14501,1.37921525e-5)
            (14601,1.3697691e-5)
            (14701,1.3604517e-5)
            (14801,1.35126e-5)
            (14901,1.3421918e-5)
            (15001,1.3332445e-5)
            (15101,1.3244156e-5)
            (15201,1.315703e-5)
            (15301,1.3071041e-5)
            (15401,1.298617e-5)
            (15501,1.2902393e-5)
            (15601,1.2819692e-5)
            (15701,1.2738043e-5)
            (15801,1.2657426e-5)
            (15901,1.2577826e-5)
            (16001,1.2499219e-5)
            (16101,1.2421589e-5)
            (16201,1.2344916e-5)
            (16301,1.2269185e-5)
            (16401,1.21943785e-5)
            (16501,1.2120478e-5)
            (16601,1.2047467e-5)
            (16701,1.197533e-5)
            (16801,1.1904053e-5)
            (16901,1.1833619e-5)
            (17001,1.1764014e-5)
            (17101,1.1695222e-5)
            (17201,1.1627231e-5)
            (17301,1.7340039e-5)
            (17401,1.7240389e-5)
            (17501,1.7141876e-5)
            (17601,1.7044487e-5)
            (17701,1.6948195e-5)
            (17801,1.6852986e-5)
            (17901,1.675884e-5)
            (18001,1.6665741e-5)
            (18101,1.6573671e-5)
            (18201,1.648261e-5)
            (18301,1.6392547e-5)
            (18401,1.6303462e-5)
            (18501,1.621534e-5)
            (18601,1.6128166e-5)
            (18701,1.6041922e-5)
            (18801,1.5956599e-5)
            (18901,1.5872176e-5)
            (19001,1.5788642e-5)
            (19101,1.5705984e-5)
            (19201,1.5624186e-5)
            (19301,1.5543237e-5)
            (19401,1.5463122e-5)
            (19501,1.5383826e-5)
            (19601,1.5305342e-5)
            (19701,1.5227653e-5)
            (19801,1.515075e-5)
            (19901,1.507462e-5)
            (20001,1.499925e-5)
            (20101,1.4924631e-5)
            (20201,1.4850751e-5)
            (20301,1.4777598e-5)
            (20401,1.4705161e-5)
            (20501,1.4633432e-5)
            (20601,1.45624e-5)
            (20701,1.4492053e-5)
            (20801,1.4422384e-5)
            (20901,1.4353381e-5)
            (21001,1.4285035e-5)
            (21101,1.4217336e-5)
            (21201,1.4150275e-5)
            (21301,1.4083846e-5)
            (21401,1.4018037e-5)
            (21501,1.3952839e-5)
            (21601,1.3888246e-5)
            (21701,1.38242485e-5)
            (21801,1.3760837e-5)
            (21901,1.3698004e-5)
            (22001,1.3635744e-5)
            (22101,1.35740465e-5)
            (22201,1.3512906e-5)
            (22301,1.3452312e-5)
            (22401,1.3392259e-5)
            (22501,1.3332741e-5)
            (22601,1.327375e-5)
            (22701,1.3215276e-5)
            (22801,1.3157318e-5)
            (22901,1.3099864e-5)
            (23001,1.3042911e-5)
            (23101,1.2986451e-5)
            (23201,1.2930477e-5)
            (23301,1.2874984e-5)
            (23401,1.2819965e-5)
            (23501,1.2765415e-5)
            (23601,1.2711325e-5)
            (23701,1.2657694e-5)
            (23801,1.2604512e-5)
            (23901,1.6735701e-5)
            (24001,2.0832467e-5)
            (24101,2.0746029e-5)
            (24201,2.0660304e-5)
            (24301,2.0575284e-5)
            (24401,2.0490963e-5)
            (24501,2.040733e-5)
            (24601,2.0324376e-5)
            (24701,2.0242096e-5)
            (24801,2.0160478e-5)
            (24901,2.0079515e-5)
            (25001,1.99992e-5)
            (25101,1.9919526e-5)
            (25201,1.9840483e-5)
            (25301,1.9762065e-5)
            (25401,1.9684265e-5)
            (25501,1.9607072e-5)
            (25601,1.9530486e-5)
            (25701,1.9454495e-5)
            (25801,1.9379095e-5)
            (25901,1.9304274e-5)
            (26001,1.923003e-5)
            (26101,1.9156354e-5)
            (26201,1.9083242e-5)
            (26301,1.9010684e-5)
            (26401,1.8938677e-5)
            (26501,1.8867213e-5)
            (26601,1.8796283e-5)
            (26701,1.872589e-5)
            (26801,1.8656021e-5)
            (26901,1.858667e-5)
            (27001,1.8517832e-5)
            (27101,1.8449504e-5)
            (27201,1.8381677e-5)
            (27301,1.8314347e-5)
            (27401,1.8247509e-5)
            (27501,1.8181157e-5)
            (27601,1.8115286e-5)
            (27701,1.804989e-5)
            (27801,1.7984965e-5)
            (27901,1.7920505e-5)
            (28001,1.7856506e-5)
            (28101,1.7792961e-5)
            (28201,1.7729868e-5)
            (28301,1.7667222e-5)
            (28401,1.7605014e-5)
            (28501,1.7543243e-5)
            (28601,1.7481907e-5)
            (28701,1.7420996e-5)
            (28801,1.7360508e-5)
            (28901,1.7300441e-5)
            (29001,1.7240785e-5)
            (29101,1.718154e-5)
            (29201,1.7122704e-5)
            (29301,1.7064263e-5)
            (29401,1.7006223e-5)
            (29501,1.6948577e-5)
            (29601,1.6891321e-5)
            (29701,1.683445e-5)
            (29801,1.677796e-5)
            (29901,1.672185e-5)
            (30001,1.666611e-5)
            (30101,1.6610744e-5)
            (30201,1.6555743e-5)
            (30301,1.6501106e-5)
            (30401,1.6446827e-5)
            (30501,1.6392903e-5)
            (30601,1.6339336e-5)
            (30701,1.6286114e-5)
            (30801,1.623324e-5)
            (30901,1.6180706e-5)
            (31001,1.612851e-5)
            (31101,1.6076654e-5)
            (31201,1.6025127e-5)
            (31301,1.5973932e-5)
            (31401,1.592306e-5)
            (31501,1.5872512e-5)
            (31601,1.5822287e-5)
            (31701,1.5772373e-5)
            (31801,1.5722777e-5)
            (31901,1.567349e-5)
            (32001,1.5624511e-5)
            (32101,1.5575839e-5)
            (32201,1.5527468e-5)
            (32301,1.5479396e-5)
            (32401,1.8517947e-5)
            (32501,1.846097e-5)
            (32601,1.8404342e-5)
            (32701,1.8348062e-5)
            (32801,1.8292125e-5)
            (32901,1.8236527e-5)
            (33001,1.8181268e-5)
            (33101,1.812634e-5)
            (33201,1.8071743e-5)
            (33301,2.102039e-5)
            (33401,2.0957455e-5)
            (33501,2.0894899e-5)
            (33601,2.0832713e-5)
            (33701,2.0770898e-5)
            (33801,2.0709445e-5)
            (33901,2.0648358e-5)
            (34001,2.058763e-5)
            (34101,2.0527257e-5)
            (34201,2.0467236e-5)
            (34301,2.0407568e-5)
            (34401,2.0348245e-5)
            (34501,2.0289266e-5)
            (34601,2.023063e-5)
            (34701,2.0172327e-5)
            (34801,2.0114365e-5)
            (34901,2.0056732e-5)
            (35001,1.9999428e-5)
            (35101,1.9942452e-5)
            (35201,1.98858e-5)
            (35301,1.9829467e-5)
            (35401,1.9773453e-5)
            (35501,1.9717754e-5)
            (35601,1.966237e-5)
            (35701,1.9607294e-5)
            (35801,1.9552526e-5)
            (35901,1.9498064e-5)
            (36001,2.2221606e-5)
            (36101,2.2160051e-5)
            (36201,2.2098837e-5)
            (36301,2.203796e-5)
            (36401,2.197742e-5)
            (36501,2.1917207e-5)
            (36601,2.1857326e-5)
            (36701,2.179777e-5)
            (36801,2.173854e-5)
            (36901,2.1679629e-5)
            (37001,2.4323668e-5)
            (37101,2.4258105e-5)
            (37201,2.4192897e-5)
            (37301,2.412804e-5)
            (37401,2.4063527e-5)
            (37501,2.3999357e-5)
            (37601,2.3935532e-5)
            (37701,2.387205e-5)
            (37801,2.3808896e-5)
            (37901,2.3746075e-5)
            (38001,2.3683588e-5)
            (38101,2.362143e-5)
            (38201,2.3559593e-5)
            (38301,2.349808e-5)
            (38401,2.3436889e-5)
            (38501,2.3376017e-5)
            (38601,2.3315457e-5)
            (38701,2.3255212e-5)
            (38801,2.3195278e-5)
            (38901,2.3135652e-5)
            (39001,2.307633e-5)
            (39101,2.3017314e-5)
            (39201,2.2958597e-5)
            (39301,2.2900183e-5)
            (39401,2.284206e-5)
            (39501,2.2784236e-5)
            (39601,2.2726697e-5)
            (39701,2.2669456e-5)
            (39801,2.2612498e-5)
            (39901,2.2555829e-5)
            (40001,2.2499438e-5)
            (40101,2.2443332e-5)
            (40201,2.2387501e-5)
            (40301,2.2331953e-5)
            (40401,2.2276676e-5)
            (40501,2.2221671e-5)
            (40601,2.2166942e-5)
            (40701,2.211248e-5)
            (40801,2.2058284e-5)
            (40901,2.2004353e-5)
            (41001,2.1950686e-5)
            (41101,2.1897276e-5)
            (41201,2.1844131e-5)
            (41301,2.1791238e-5)
            (41401,2.1738606e-5)
            (41501,2.1686224e-5)
            (41601,2.1634096e-5)
            (41701,2.1582218e-5)
            (41801,2.1530586e-5)
            (41901,2.1479202e-5)
            (42001,2.142806e-5)
            (42101,2.1377165e-5)
            (42201,2.1326508e-5)
            (42301,2.1276092e-5)
            (42401,2.1225915e-5)
            (42501,2.1175973e-5)
            (42601,2.1126263e-5)
            (42701,2.107679e-5)
            (42801,2.1027547e-5)
            (42901,2.0978532e-5)
            (43001,2.0929747e-5)
            (43101,2.0881185e-5)
            (43201,2.0832851e-5)
            (43301,2.0784739e-5)
            (43401,2.073685e-5)
            (43501,2.068918e-5)
            (43601,2.0641728e-5)
            (43701,2.0594494e-5)
            (43801,2.0547475e-5)
            (43901,2.050067e-5)
            (44001,2.0454081e-5)
            (44101,2.04077e-5)
            (44201,2.0361531e-5)
            (44301,2.0315569e-5)
            (44401,2.0269814e-5)
            (44501,2.0224263e-5)
            (44601,2.0178919e-5)
            (44701,2.0133777e-5)
            (44801,2.0088837e-5)
            (44901,2.0044097e-5)
            (45001,1.9999554e-5)
            (45101,1.9955212e-5)
            (45201,1.9911065e-5)
            (45301,1.9867113e-5)
            (45401,1.982335e-5)
            (45501,1.9779785e-5)
            (45601,1.973641e-5)
            (45701,1.9693221e-5)
            (45801,1.9650226e-5)
            (45901,1.9607416e-5)
            (46001,1.9564792e-5)
            (46101,1.9522355e-5)
            (46201,1.9480098e-5)
            (46301,1.9438025e-5)
            (46401,1.9396135e-5)
            (46501,1.9354422e-5)
            (46601,1.9312889e-5)
            (46701,1.9271536e-5)
            (46801,1.9230358e-5)
            (46901,1.9189358e-5)
            (47001,1.9148527e-5)
            (47101,1.9107876e-5)
            (47201,1.9067393e-5)
            (47301,1.9027082e-5)
            (47401,1.898694e-5)
            (47501,1.8946968e-5)
            (47601,1.8907165e-5)
            (47701,1.886753e-5)
            (47801,1.8828057e-5)
            (47901,1.8788753e-5)
            (48001,1.874961e-5)
            (48101,1.871063e-5)
            (48201,1.8671813e-5)
            (48301,1.8633154e-5)
            (48401,1.859466e-5)
            (48501,1.8556317e-5)
            (48601,1.8518138e-5)
            (48701,1.8480114e-5)
            (48801,1.8442244e-5)
            (48901,1.8404531e-5)
            (49001,1.8366973e-5)
            (49101,1.8329565e-5)
            (49201,1.8292312e-5)
            (49301,1.8255207e-5)
            (49401,1.8218256e-5)
            (49501,1.818145e-5)
            (49601,1.8144796e-5)
            (49701,1.8108289e-5)
            (49801,1.8071925e-5)
            (49901,1.8035711e-5)
        }
        ;
    \addplot[name path = fu, no marks, color={gray}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,0.0)
            (601,0.0)
            (701,0.0)
            (801,0.0)
            (901,0.0)
            (1001,0.0)
            (1101,0.0)
            (1201,0.0)
            (1301,0.0)
            (1401,0.0)
            (1501,0.0)
            (1601,0.0)
            (1701,0.0)
            (1801,0.0)
            (1901,0.0)
            (2001,0.0)
            (2101,0.0)
            (2201,0.0)
            (2301,0.0)
            (2401,0.0)
            (2501,0.0)
            (2601,0.0)
            (2701,0.0)
            (2801,0.0)
            (2901,0.0)
            (3001,0.0)
            (3101,0.0)
            (3201,0.0)
            (3301,0.0)
            (3401,0.0)
            (3501,0.0)
            (3601,0.0)
            (3701,0.00011246361)
            (3801,0.00010950481)
            (3901,0.00010669771)
            (4001,0.000104030936)
            (4101,0.00010149421)
            (4201,9.907826e-5)
            (4301,9.6774645e-5)
            (4401,9.457573e-5)
            (4501,9.247451e-5)
            (4601,9.046463e-5)
            (4701,8.854026e-5)
            (4801,8.6696054e-5)
            (4901,8.492711e-5)
            (5001,8.322891e-5)
            (5101,8.159729e-5)
            (5201,8.002841e-5)
            (5301,7.851873e-5)
            (5401,7.706495e-5)
            (5501,7.566402e-5)
            (5601,7.431312e-5)
            (5701,7.300961e-5)
            (5801,7.175104e-5)
            (5901,7.053513e-5)
            (6001,6.935974e-5)
            (6101,6.822287e-5)
            (6201,6.712268e-5)
            (6301,6.6057415e-5)
            (6401,6.502543e-5)
            (6501,6.40252e-5)
            (6601,6.305525e-5)
            (6701,6.2114275e-5)
            (6801,6.120096e-5)
            (6901,6.0314123e-5)
            (7001,5.945262e-5)
            (7101,8.754218e-5)
            (7201,8.632649e-5)
            (7301,8.51441e-5)
            (7401,8.3993655e-5)
            (7501,8.2873885e-5)
            (7601,8.178358e-5)
            (7701,8.072159e-5)
            (7801,7.968684e-5)
            (7901,7.867827e-5)
            (8001,7.7694924e-5)
            (8101,7.6735836e-5)
            (8201,7.580014e-5)
            (8301,7.4887e-5)
            (8401,7.39956e-5)
            (8501,7.3125164e-5)
            (8601,7.2274976e-5)
            (8701,7.1444316e-5)
            (8801,7.0632545e-5)
            (8901,6.983901e-5)
            (9001,6.90631e-5)
            (9101,6.830426e-5)
            (9201,6.7561894e-5)
            (9301,6.6835506e-5)
            (9401,6.6124565e-5)
            (9501,6.542859e-5)
            (9601,6.474712e-5)
            (9701,6.4079686e-5)
            (9801,6.3425876e-5)
            (9901,6.278527e-5)
            (10001,6.215749e-5)
            (10101,6.154212e-5)
            (10201,6.093883e-5)
            (10301,6.034725e-5)
            (10401,5.9767037e-5)
            (10501,5.9197886e-5)
            (10601,5.8639467e-5)
            (10701,5.8091493e-5)
            (10801,5.7553654e-5)
            (10901,5.702569e-5)
            (11001,5.650732e-5)
            (11101,5.599829e-5)
            (11201,5.5498353e-5)
            (11301,5.5007255e-5)
            (11401,5.4524782e-5)
            (11501,5.4050688e-5)
            (11601,5.358478e-5)
            (11701,5.312683e-5)
            (11801,5.267664e-5)
            (11901,5.2234012e-5)
            (12001,5.1798772e-5)
            (12101,5.1370713e-5)
            (12201,5.094968e-5)
            (12301,5.0535484e-5)
            (12401,5.0127976e-5)
            (12501,4.972699e-5)
            (12601,4.9332353e-5)
            (12701,4.8943944e-5)
            (12801,4.8561596e-5)
            (12901,4.8185186e-5)
            (13001,4.7814552e-5)
            (13101,4.7449586e-5)
            (13201,4.7090147e-5)
            (13301,4.673611e-5)
            (13401,4.6387362e-5)
            (13501,4.6043773e-5)
            (13601,4.570524e-5)
            (13701,4.5371653e-5)
            (13801,4.5042896e-5)
            (13901,4.4718872e-5)
            (14001,4.4399472e-5)
            (14101,4.4084605e-5)
            (14201,4.3774173e-5)
            (14301,4.3468084e-5)
            (14401,4.3166237e-5)
            (14501,4.286856e-5)
            (14601,4.257496e-5)
            (14701,4.228536e-5)
            (14801,4.199966e-5)
            (14901,4.1717805e-5)
            (15001,4.1439707e-5)
            (15101,4.1165287e-5)
            (15201,4.0894483e-5)
            (15301,4.0627216e-5)
            (15401,4.0363422e-5)
            (15501,4.0103027e-5)
            (15601,3.9845974e-5)
            (15701,3.9592196e-5)
            (15801,3.9341623e-5)
            (15901,3.909421e-5)
            (16001,3.884989e-5)
            (16101,3.86086e-5)
            (16201,3.8370283e-5)
            (16301,3.8134902e-5)
            (16401,3.7902384e-5)
            (16501,3.767269e-5)
            (16601,3.7445756e-5)
            (16701,3.7221544e-5)
            (16801,3.7e-5)
            (16901,3.678108e-5)
            (17001,3.6564732e-5)
            (17101,3.6350913e-5)
            (17201,3.6139587e-5)
            (17301,4.5260153e-5)
            (17401,4.500005e-5)
            (17501,4.474292e-5)
            (17601,4.448872e-5)
            (17701,4.4237382e-5)
            (17801,4.398887e-5)
            (17901,4.374314e-5)
            (18001,4.3500128e-5)
            (18101,4.3259817e-5)
            (18201,4.3022133e-5)
            (18301,4.2787055e-5)
            (18401,4.255453e-5)
            (18501,4.2324515e-5)
            (18601,4.209698e-5)
            (18701,4.187187e-5)
            (18801,4.1649168e-5)
            (18901,4.1428808e-5)
            (19001,4.121077e-5)
            (19101,4.099502e-5)
            (19201,4.0781517e-5)
            (19301,4.0570223e-5)
            (19401,4.0361112e-5)
            (19501,4.015414e-5)
            (19601,3.9949286e-5)
            (19701,3.9746505e-5)
            (19801,3.9545776e-5)
            (19901,3.9347062e-5)
            (20001,3.9150334e-5)
            (20101,3.8955568e-5)
            (20201,3.8762733e-5)
            (20301,3.857179e-5)
            (20401,3.838272e-5)
            (20501,3.8195496e-5)
            (20601,3.801009e-5)
            (20701,3.7826478e-5)
            (20801,3.764463e-5)
            (20901,3.746452e-5)
            (21001,3.7286125e-5)
            (21101,3.710942e-5)
            (21201,3.6934383e-5)
            (21301,3.676099e-5)
            (21401,3.6589223e-5)
            (21501,3.6419046e-5)
            (21601,3.6250447e-5)
            (21701,3.6083402e-5)
            (21801,3.591789e-5)
            (21901,3.5753885e-5)
            (22001,3.5591376e-5)
            (22101,3.543034e-5)
            (22201,3.527075e-5)
            (22301,3.5112593e-5)
            (22401,3.4955843e-5)
            (22501,3.480049e-5)
            (22601,3.4646517e-5)
            (22701,3.4493893e-5)
            (22801,3.434261e-5)
            (22901,3.419265e-5)
            (23001,3.4043995e-5)
            (23101,3.389662e-5)
            (23201,3.3750523e-5)
            (23301,3.360568e-5)
            (23401,3.3462067e-5)
            (23501,3.3319684e-5)
            (23601,3.3178505e-5)
            (23701,3.3038516e-5)
            (23801,3.2899705e-5)
            (23901,4.5989953e-5)
            (24001,5.624085e-5)
            (24101,5.6007495e-5)
            (24201,5.577607e-5)
            (24301,5.5546545e-5)
            (24401,5.5318906e-5)
            (24501,5.5093118e-5)
            (24601,5.486917e-5)
            (24701,5.4647044e-5)
            (24801,5.44267e-5)
            (24901,5.4208125e-5)
            (25001,5.39913e-5)
            (25101,5.377621e-5)
            (25201,5.356282e-5)
            (25301,5.3351116e-5)
            (25401,5.3141084e-5)
            (25501,5.293269e-5)
            (25601,5.272593e-5)
            (25701,5.252078e-5)
            (25801,5.231722e-5)
            (25901,5.2115232e-5)
            (26001,5.1914794e-5)
            (26101,5.17159e-5)
            (26201,5.1518517e-5)
            (26301,5.1322633e-5)
            (26401,5.1128238e-5)
            (26501,5.093531e-5)
            (26601,5.0743827e-5)
            (26701,5.0553783e-5)
            (26801,5.0365157e-5)
            (26901,5.0177932e-5)
            (27001,4.9992093e-5)
            (27101,4.9807633e-5)
            (27201,4.9624523e-5)
            (27301,4.944275e-5)
            (27401,4.926231e-5)
            (27501,4.908318e-5)
            (27601,4.8905353e-5)
            (27701,4.8728805e-5)
            (27801,4.8553527e-5)
            (27901,4.837951e-5)
            (28001,4.8206733e-5)
            (28101,4.803518e-5)
            (28201,4.786485e-5)
            (28301,4.769572e-5)
            (28401,4.7527785e-5)
            (28501,4.7361027e-5)
            (28601,4.7195434e-5)
            (28701,4.7030997e-5)
            (28801,4.68677e-5)
            (28901,4.6705536e-5)
            (29001,4.654449e-5)
            (29101,4.6384543e-5)
            (29201,4.62257e-5)
            (29301,4.6067937e-5)
            (29401,4.591125e-5)
            (29501,4.5755623e-5)
            (29601,4.5601046e-5)
            (29701,4.5447516e-5)
            (29801,4.529501e-5)
            (29901,4.5143526e-5)
            (30001,4.499305e-5)
            (30101,4.484358e-5)
            (30201,4.4695094e-5)
            (30301,4.4547593e-5)
            (30401,4.440106e-5)
            (30501,4.4255485e-5)
            (30601,4.4110868e-5)
            (30701,4.3967186e-5)
            (30801,4.382444e-5)
            (30901,4.3682616e-5)
            (31001,4.354171e-5)
            (31101,4.3401713e-5)
            (31201,4.3262608e-5)
            (31301,4.3124393e-5)
            (31401,4.298706e-5)
            (31501,4.2850595e-5)
            (31601,4.2715e-5)
            (31701,4.2580254e-5)
            (31801,4.2446358e-5)
            (31901,4.23133e-5)
            (32001,4.2181073e-5)
            (32101,4.2049673e-5)
            (32201,4.191909e-5)
            (32301,4.178931e-5)
            (32401,4.8334674e-5)
            (32501,4.818596e-5)
            (32601,4.803815e-5)
            (32701,4.789125e-5)
            (32801,4.7745245e-5)
            (32901,4.7600122e-5)
            (33001,4.745589e-5)
            (33101,4.7312522e-5)
            (33201,4.717002e-5)
            (33301,4.9508522e-5)
            (33401,4.9360293e-5)
            (33501,4.921296e-5)
            (33601,4.906649e-5)
            (33701,4.89209e-5)
            (33801,4.8776164e-5)
            (33901,4.863229e-5)
            (34001,4.8489255e-5)
            (34101,4.834707e-5)
            (34201,4.82057e-5)
            (34301,4.8065165e-5)
            (34401,4.7925445e-5)
            (34501,4.7786536e-5)
            (34601,4.7648427e-5)
            (34701,4.7511116e-5)
            (34801,4.7374593e-5)
            (34901,4.7238856e-5)
            (35001,4.7103887e-5)
            (35101,4.6969697e-5)
            (35201,4.6836263e-5)
            (35301,4.6703586e-5)
            (35401,4.657166e-5)
            (35501,4.6440473e-5)
            (35601,4.631003e-5)
            (35701,4.618031e-5)
            (35801,4.605132e-5)
            (35901,4.5923047e-5)
            (36001,5.375663e-5)
            (36101,5.360772e-5)
            (36201,5.345964e-5)
            (36301,5.3312375e-5)
            (36401,5.3165917e-5)
            (36501,5.302026e-5)
            (36601,5.2875395e-5)
            (36701,5.2731324e-5)
            (36801,5.258804e-5)
            (36901,5.2445528e-5)
            (37001,5.4066244e-5)
            (37101,5.392051e-5)
            (37201,5.377557e-5)
            (37301,5.3631404e-5)
            (37401,5.348801e-5)
            (37501,5.334537e-5)
            (37601,5.3203505e-5)
            (37701,5.3062387e-5)
            (37801,5.2922012e-5)
            (37901,5.278238e-5)
            (38001,5.264348e-5)
            (38101,5.2505315e-5)
            (38201,5.236787e-5)
            (38301,5.223114e-5)
            (38401,5.2095125e-5)
            (38501,5.1959818e-5)
            (38601,5.182521e-5)
            (38701,5.16913e-5)
            (38801,5.1558076e-5)
            (38901,5.142554e-5)
            (39001,5.1293682e-5)
            (39101,5.1162497e-5)
            (39201,5.1031984e-5)
            (39301,5.090214e-5)
            (39401,5.0772946e-5)
            (39501,5.0644416e-5)
            (39601,5.0516523e-5)
            (39701,5.0389288e-5)
            (39801,5.0262683e-5)
            (39901,5.0136718e-5)
            (40001,5.0011375e-5)
            (40101,4.988666e-5)
            (40201,4.9762566e-5)
            (40301,4.963909e-5)
            (40401,4.9516224e-5)
            (40501,4.9393966e-5)
            (40601,4.9272305e-5)
            (40701,4.9151247e-5)
            (40801,4.9030787e-5)
            (40901,4.8910908e-5)
            (41001,4.8791615e-5)
            (41101,4.8672897e-5)
            (41201,4.8554768e-5)
            (41301,4.84372e-5)
            (41401,4.832021e-5)
            (41501,4.8203776e-5)
            (41601,4.8087903e-5)
            (41701,4.7972593e-5)
            (41801,4.7857826e-5)
            (41901,4.774361e-5)
            (42001,4.7629932e-5)
            (42101,4.7516805e-5)
            (42201,4.7404206e-5)
            (42301,4.7292142e-5)
            (42401,4.7180605e-5)
            (42501,4.7069596e-5)
            (42601,4.6959103e-5)
            (42701,4.6849134e-5)
            (42801,4.6739675e-5)
            (42901,4.6630732e-5)
            (43001,4.652229e-5)
            (43101,4.6414352e-5)
            (43201,4.6306912e-5)
            (43301,4.6199973e-5)
            (43401,4.6093523e-5)
            (43501,4.5987563e-5)
            (43601,4.5882087e-5)
            (43701,4.5777095e-5)
            (43801,4.5672583e-5)
            (43901,4.556855e-5)
            (44001,4.546499e-5)
            (44101,4.5361896e-5)
            (44201,4.5259272e-5)
            (44301,4.5157107e-5)
            (44401,4.5055403e-5)
            (44501,4.4954155e-5)
            (44601,4.485337e-5)
            (44701,4.4753026e-5)
            (44801,4.465313e-5)
            (44901,4.4553683e-5)
            (45001,4.4454675e-5)
            (45101,4.4356108e-5)
            (45201,4.425798e-5)
            (45301,4.4160286e-5)
            (45401,4.406301e-5)
            (45501,4.3966174e-5)
            (45601,4.386976e-5)
            (45701,4.377376e-5)
            (45801,4.3678192e-5)
            (45901,4.3583037e-5)
            (46001,4.348829e-5)
            (46101,4.339396e-5)
            (46201,4.3300035e-5)
            (46301,4.3206517e-5)
            (46401,4.3113403e-5)
            (46501,4.3020686e-5)
            (46601,4.292837e-5)
            (46701,4.2836447e-5)
            (46801,4.274492e-5)
            (46901,4.265378e-5)
            (47001,4.2563028e-5)
            (47101,4.2472668e-5)
            (47201,4.2382682e-5)
            (47301,4.2293083e-5)
            (47401,4.2203854e-5)
            (47501,4.2115003e-5)
            (47601,4.2026528e-5)
            (47701,4.193843e-5)
            (47801,4.185069e-5)
            (47901,4.1763324e-5)
            (48001,4.167632e-5)
            (48101,4.1589676e-5)
            (48201,4.1503394e-5)
            (48301,4.1417465e-5)
            (48401,4.1331892e-5)
            (48501,4.1246672e-5)
            (48601,4.1161802e-5)
            (48701,4.1077285e-5)
            (48801,4.0993113e-5)
            (48901,4.0909283e-5)
            (49001,4.08258e-5)
            (49101,4.0742652e-5)
            (49201,4.065984e-5)
            (49301,4.0577368e-5)
            (49401,4.049523e-5)
            (49501,4.0413426e-5)
            (49601,4.0331946e-5)
            (49701,4.02508e-5)
            (49801,4.0169973e-5)
            (49901,4.008948e-5)
        }
        ;
    \addplot[name path = fl, no marks, color={gray}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,0.0)
            (601,0.0)
            (701,0.0)
            (801,0.0)
            (901,0.0)
            (1001,0.0)
            (1101,0.0)
            (1201,0.0)
            (1301,0.0)
            (1401,0.0)
            (1501,0.0)
            (1601,0.0)
            (1701,0.0)
            (1801,0.0)
            (1901,0.0)
            (2001,0.0)
            (2101,0.0)
            (2201,0.0)
            (2301,0.0)
            (2401,0.0)
            (2501,0.0)
            (2601,0.0)
            (2701,0.0)
            (2801,0.0)
            (2901,0.0)
            (3001,0.0)
            (3101,0.0)
            (3201,0.0)
            (3301,0.0)
            (3401,0.0)
            (3501,0.0)
            (3601,0.0)
            (3701,-5.8424157e-5)
            (3801,-5.6887075e-5)
            (3901,-5.54288e-5)
            (4001,-5.4043434e-5)
            (4101,-5.272562e-5)
            (4201,-5.1470546e-5)
            (4301,-5.0273837e-5)
            (4401,-4.9131508e-5)
            (4501,-4.8039943e-5)
            (4601,-4.6995818e-5)
            (4701,-4.5996123e-5)
            (4801,-4.503807e-5)
            (4901,-4.4119115e-5)
            (5001,-4.32369e-5)
            (5101,-4.2389293e-5)
            (5201,-4.157427e-5)
            (5301,-4.079e-5)
            (5401,-4.0034767e-5)
            (5501,-3.9306993e-5)
            (5601,-3.8605205e-5)
            (5701,-3.7928046e-5)
            (5801,-3.7274225e-5)
            (5901,-3.6642567e-5)
            (6001,-3.6031957e-5)
            (6101,-3.5441364e-5)
            (6201,-3.4869823e-5)
            (6301,-3.431642e-5)
            (6401,-3.3780314e-5)
            (6501,-3.3260694e-5)
            (6601,-3.2756816e-5)
            (6701,-3.2267984e-5)
            (6801,-3.179352e-5)
            (6901,-3.133282e-5)
            (7001,-3.088527e-5)
            (7101,-3.121209e-5)
            (7201,-3.0778643e-5)
            (7301,-3.035708e-5)
            (7401,-2.99469e-5)
            (7501,-2.954766e-5)
            (7601,-2.915893e-5)
            (7701,-2.8780289e-5)
            (7801,-2.841136e-5)
            (7901,-2.8051765e-5)
            (8001,-2.7701171e-5)
            (8101,-2.7359216e-5)
            (8201,-2.7025604e-5)
            (8301,-2.6700036e-5)
            (8401,-2.6382218e-5)
            (8501,-2.6071877e-5)
            (8601,-2.5768752e-5)
            (8701,-2.5472593e-5)
            (8801,-2.5183166e-5)
            (8901,-2.4900239e-5)
            (9001,-2.4623594e-5)
            (9101,-2.4353041e-5)
            (9201,-2.4088364e-5)
            (9301,-2.3829376e-5)
            (9401,-2.35759e-5)
            (9501,-2.3327759e-5)
            (9601,-2.3084787e-5)
            (9701,-2.2846822e-5)
            (9801,-2.2613716e-5)
            (9901,-2.2385317e-5)
            (10001,-2.2161485e-5)
            (10101,-2.1942084e-5)
            (10201,-2.172699e-5)
            (10301,-2.1516069e-5)
            (10401,-2.1309199e-5)
            (10501,-2.1106276e-5)
            (10601,-2.0907179e-5)
            (10701,-2.0711806e-5)
            (10801,-2.0520047e-5)
            (10901,-2.0331805e-5)
            (11001,-2.0146988e-5)
            (11101,-1.99655e-5)
            (11201,-1.9787254e-5)
            (11301,-1.9612158e-5)
            (11401,-1.9440138e-5)
            (11501,-1.9271107e-5)
            (11601,-1.9104993e-5)
            (11701,-1.8941719e-5)
            (11801,-1.8781207e-5)
            (11901,-1.8623394e-5)
            (12001,-1.8468214e-5)
            (12101,-1.8315593e-5)
            (12201,-1.816548e-5)
            (12301,-1.8017803e-5)
            (12401,-1.7872513e-5)
            (12501,-1.7729548e-5)
            (12601,-1.7588842e-5)
            (12701,-1.7450362e-5)
            (12801,-1.7314038e-5)
            (12901,-1.7179835e-5)
            (13001,-1.7047687e-5)
            (13101,-1.6917566e-5)
            (13201,-1.6789414e-5)
            (13301,-1.6663185e-5)
            (13401,-1.6538845e-5)
            (13501,-1.6416338e-5)
            (13601,-1.6295638e-5)
            (13701,-1.6176706e-5)
            (13801,-1.605949e-5)
            (13901,-1.5943962e-5)
            (14001,-1.5830086e-5)
            (14101,-1.5717822e-5)
            (14201,-1.560714e-5)
            (14301,-1.5498012e-5)
            (14401,-1.539039e-5)
            (14501,-1.5284257e-5)
            (14601,-1.5179578e-5)
            (14701,-1.50763235e-5)
            (14801,-1.4974462e-5)
            (14901,-1.4873968e-5)
            (15001,-1.4774818e-5)
            (15101,-1.4676976e-5)
            (15201,-1.4580425e-5)
            (15301,-1.4485135e-5)
            (15401,-1.4391081e-5)
            (15501,-1.429824e-5)
            (15601,-1.4206593e-5)
            (15701,-1.4116111e-5)
            (15801,-1.4026772e-5)
            (15901,-1.3938559e-5)
            (16001,-1.3851451e-5)
            (16101,-1.3765421e-5)
            (16201,-1.3680451e-5)
            (16301,-1.3596529e-5)
            (16401,-1.3513628e-5)
            (16501,-1.3431734e-5)
            (16601,-1.3350822e-5)
            (16701,-1.3270882e-5)
            (16801,-1.3191894e-5)
            (16901,-1.3113842e-5)
            (17001,-1.3036704e-5)
            (17101,-1.296047e-5)
            (17201,-1.2885124e-5)
            (17301,-1.0580074e-5)
            (17401,-1.0519274e-5)
            (17501,-1.0459169e-5)
            (17601,-1.03997445e-5)
            (17701,-1.0340991e-5)
            (17801,-1.02829e-5)
            (17901,-1.022546e-5)
            (18001,-1.0168647e-5)
            (18101,-1.0112473e-5)
            (18201,-1.0056912e-5)
            (18301,-1.0001962e-5)
            (18401,-9.947607e-6)
            (18501,-9.893838e-6)
            (18601,-9.840649e-6)
            (18701,-9.7880275e-6)
            (18801,-9.735968e-6)
            (18901,-9.684456e-6)
            (19001,-9.633486e-6)
            (19101,-9.583051e-6)
            (19201,-9.533143e-6)
            (19301,-9.483751e-6)
            (19401,-9.434869e-6)
            (19501,-9.386487e-6)
            (19601,-9.338601e-6)
            (19701,-9.2912e-6)
            (19801,-9.244273e-6)
            (19901,-9.197824e-6)
            (20001,-9.151836e-6)
            (20101,-9.106306e-6)
            (20201,-9.061231e-6)
            (20301,-9.016595e-6)
            (20401,-8.972398e-6)
            (20501,-8.928632e-6)
            (20601,-8.885292e-6)
            (20701,-8.84237e-6)
            (20801,-8.799861e-6)
            (20901,-8.75776e-6)
            (21001,-8.716055e-6)
            (21101,-8.674748e-6)
            (21201,-8.633835e-6)
            (21301,-8.593299e-6)
            (21401,-8.553147e-6)
            (21501,-8.513366e-6)
            (21601,-8.473955e-6)
            (21701,-8.434905e-6)
            (21801,-8.396215e-6)
            (21901,-8.357875e-6)
            (22001,-8.3198875e-6)
            (22101,-8.282246e-6)
            (22201,-8.24494e-6)
            (22301,-8.207969e-6)
            (22401,-8.171326e-6)
            (22501,-8.13501e-6)
            (22601,-8.099016e-6)
            (22701,-8.06334e-6)
            (22801,-8.027975e-6)
            (22901,-7.9929205e-6)
            (23001,-7.958171e-6)
            (23101,-7.92372e-6)
            (23201,-7.889568e-6)
            (23301,-7.8557105e-6)
            (23401,-7.822137e-6)
            (23501,-7.788854e-6)
            (23601,-7.755854e-6)
            (23701,-7.723129e-6)
            (23801,-7.690682e-6)
            (23901,-1.2518551e-5)
            (24001,-1.4575915e-5)
            (24101,-1.4515437e-5)
            (24201,-1.44554615e-5)
            (24301,-1.4395977e-5)
            (24401,-1.433698e-5)
            (24501,-1.4278459e-5)
            (24601,-1.4220419e-5)
            (24701,-1.4162852e-5)
            (24801,-1.4105743e-5)
            (24901,-1.4049096e-5)
            (25001,-1.3992903e-5)
            (25101,-1.3937157e-5)
            (25201,-1.3881856e-5)
            (25301,-1.3826986e-5)
            (25401,-1.3772553e-5)
            (25501,-1.3718545e-5)
            (25601,-1.3664958e-5)
            (25701,-1.3611789e-5)
            (25801,-1.3559031e-5)
            (25901,-1.3506682e-5)
            (26001,-1.3454735e-5)
            (26101,-1.3403189e-5)
            (26201,-1.3352032e-5)
            (26301,-1.3301265e-5)
            (26401,-1.3250883e-5)
            (26501,-1.3200883e-5)
            (26601,-1.3151261e-5)
            (26701,-1.3102004e-5)
            (26801,-1.3053115e-5)
            (26901,-1.3004592e-5)
            (27001,-1.2956429e-5)
            (27101,-1.2908626e-5)
            (27201,-1.2861168e-5)
            (27301,-1.2814058e-5)
            (27401,-1.2767294e-5)
            (27501,-1.2720868e-5)
            (27601,-1.267478e-5)
            (27701,-1.2629025e-5)
            (27801,-1.2583596e-5)
            (27901,-1.25384995e-5)
            (28001,-1.249372e-5)
            (28101,-1.2449258e-5)
            (28201,-1.2405115e-5)
            (28301,-1.2361279e-5)
            (28401,-1.2317758e-5)
            (28501,-1.2274539e-5)
            (28601,-1.223162e-5)
            (28701,-1.2189004e-5)
            (28801,-1.2146684e-5)
            (28901,-1.2104654e-5)
            (29001,-1.2062917e-5)
            (29101,-1.2021463e-5)
            (29201,-1.19802935e-5)
            (29301,-1.193941e-5)
            (29401,-1.1898801e-5)
            (29501,-1.1858467e-5)
            (29601,-1.1818403e-5)
            (29701,-1.1778613e-5)
            (29801,-1.173909e-5)
            (29901,-1.1699829e-5)
            (30001,-1.1660828e-5)
            (30101,-1.1622091e-5)
            (30201,-1.158361e-5)
            (30301,-1.154538e-5)
            (30401,-1.1507405e-5)
            (30501,-1.1469678e-5)
            (30601,-1.1432196e-5)
            (30701,-1.1394957e-5)
            (30801,-1.1357961e-5)
            (30901,-1.1321206e-5)
            (31001,-1.128469e-5)
            (31101,-1.1248405e-5)
            (31201,-1.1212353e-5)
            (31301,-1.1176529e-5)
            (31401,-1.1140939e-5)
            (31501,-1.1105571e-5)
            (31601,-1.1070426e-5)
            (31701,-1.1035507e-5)
            (31801,-1.1000806e-5)
            (31901,-1.096632e-5)
            (32001,-1.093205e-5)
            (32101,-1.0897997e-5)
            (32201,-1.0864154e-5)
            (32301,-1.0830519e-5)
            (32401,-1.129878e-5)
            (32501,-1.1264017e-5)
            (32601,-1.1229467e-5)
            (32701,-1.1195127e-5)
            (32801,-1.1160995e-5)
            (32901,-1.1127069e-5)
            (33001,-1.1093352e-5)
            (33101,-1.1059841e-5)
            (33201,-1.1026532e-5)
            (33301,-7.467741e-6)
            (33401,-7.4453837e-6)
            (33501,-7.423161e-6)
            (33601,-7.401064e-6)
            (33701,-7.379105e-6)
            (33801,-7.3572755e-6)
            (33901,-7.335573e-6)
            (34001,-7.3139963e-6)
            (34101,-7.292554e-6)
            (34201,-7.27123e-6)
            (34301,-7.2500297e-6)
            (34401,-7.228955e-6)
            (34501,-7.208004e-6)
            (34601,-7.187171e-6)
            (34701,-7.1664617e-6)
            (34801,-7.1458635e-6)
            (34901,-7.1253926e-6)
            (35001,-7.1050326e-6)
            (35101,-7.0847946e-6)
            (35201,-7.064664e-6)
            (35301,-7.044653e-6)
            (35401,-7.0247534e-6)
            (35501,-7.0049664e-6)
            (35601,-6.9852904e-6)
            (35701,-6.9657217e-6)
            (35801,-6.9462676e-6)
            (35901,-6.926919e-6)
            (36001,-9.313417e-6)
            (36101,-9.28762e-6)
            (36201,-9.261967e-6)
            (36301,-9.236455e-6)
            (36401,-9.211079e-6)
            (36501,-9.185846e-6)
            (36601,-9.1607435e-6)
            (36701,-9.1357815e-6)
            (36801,-9.11096e-6)
            (36901,-9.08627e-6)
            (37001,-5.4189077e-6)
            (37101,-5.404301e-6)
            (37201,-5.389773e-6)
            (37301,-5.375323e-6)
            (37401,-5.360953e-6)
            (37501,-5.3466592e-6)
            (37601,-5.3324384e-6)
            (37701,-5.3182885e-6)
            (37801,-5.3042204e-6)
            (37901,-5.2902287e-6)
            (38001,-5.276306e-6)
            (38101,-5.2624564e-6)
            (38201,-5.248685e-6)
            (38301,-5.2349787e-6)
            (38401,-5.2213472e-6)
            (38501,-5.2077867e-6)
            (38601,-5.194295e-6)
            (38701,-5.180873e-6)
            (38801,-5.167518e-6)
            (38901,-5.1542374e-6)
            (39001,-5.1410207e-6)
            (39101,-5.127871e-6)
            (39201,-5.114791e-6)
            (39301,-5.101774e-6)
            (39401,-5.0888266e-6)
            (39501,-5.0759445e-6)
            (39601,-5.0631297e-6)
            (39701,-5.050375e-6)
            (39801,-5.0376875e-6)
            (39901,-5.0250583e-6)
            (40001,-5.0125e-6)
            (40101,-4.999998e-6)
            (40201,-4.9875616e-6)
            (40301,-4.9751834e-6)
            (40401,-4.9628707e-6)
            (40501,-4.9506216e-6)
            (40601,-4.9384216e-6)
            (40701,-4.926289e-6)
            (40801,-4.9142163e-6)
            (40901,-4.9022e-6)
            (41001,-4.890244e-6)
            (41101,-4.878346e-6)
            (41201,-4.866506e-6)
            (41301,-4.8547245e-6)
            (41401,-4.8429956e-6)
            (41501,-4.831327e-6)
            (41601,-4.8197126e-6)
            (41701,-4.8081547e-6)
            (41801,-4.7966532e-6)
            (41901,-4.7852063e-6)
            (42001,-4.773812e-6)
            (42101,-4.7624744e-6)
            (42201,-4.7511894e-6)
            (42301,-4.739959e-6)
            (42401,-4.7287776e-6)
            (42501,-4.7176527e-6)
            (42601,-4.7065787e-6)
            (42701,-4.6955556e-6)
            (42801,-4.6845835e-6)
            (42901,-4.673666e-6)
            (43001,-4.6627974e-6)
            (43101,-4.65198e-6)
            (43201,-4.6412097e-6)
            (43301,-4.630494e-6)
            (43401,-4.619822e-6)
            (43501,-4.6092027e-6)
            (43601,-4.5986326e-6)
            (43701,-4.588108e-6)
            (43801,-4.577634e-6)
            (43901,-4.5672077e-6)
            (44001,-4.5568268e-6)
            (44101,-4.546495e-6)
            (44201,-4.5362085e-6)
            (44301,-4.5259694e-6)
            (44401,-4.515776e-6)
            (44501,-4.5056313e-6)
            (44601,-4.4955286e-6)
            (44701,-4.4854696e-6)
            (44801,-4.475456e-6)
            (44901,-4.465488e-6)
            (45001,-4.455569e-6)
            (45101,-4.4456847e-6)
            (45201,-4.4358494e-6)
            (45301,-4.4260596e-6)
            (45401,-4.4163116e-6)
            (45501,-4.4066037e-6)
            (45601,-4.396941e-6)
            (45701,-4.3873206e-6)
            (45801,-4.377742e-6)
            (45901,-4.368203e-6)
            (46001,-4.358708e-6)
            (46101,-4.349251e-6)
            (46201,-4.3398395e-6)
            (46301,-4.330468e-6)
            (46401,-4.321135e-6)
            (46501,-4.3118434e-6)
            (46601,-4.3025902e-6)
            (46701,-4.2933752e-6)
            (46801,-4.284204e-6)
            (46901,-4.275067e-6)
            (47001,-4.265976e-6)
            (47101,-4.2569136e-6)
            (47201,-4.247897e-6)
            (47301,-4.2389165e-6)
            (47401,-4.2299725e-6)
            (47501,-4.2210686e-6)
            (47601,-4.212199e-6)
            (47701,-4.20337e-6)
            (47801,-4.194575e-6)
            (47901,-4.1858184e-6)
            (48001,-4.1771e-6)
            (48101,-4.1684143e-6)
            (48201,-4.159767e-6)
            (48301,-4.151154e-6)
            (48401,-4.1425756e-6)
            (48501,-4.134039e-6)
            (48601,-4.125528e-6)
            (48701,-4.117057e-6)
            (48801,-4.108624e-6)
            (48901,-4.100222e-6)
            (49001,-4.091851e-6)
            (49101,-4.083522e-6)
            (49201,-4.0752184e-6)
            (49301,-4.0669565e-6)
            (49401,-4.05872e-6)
            (49501,-4.050524e-6)
            (49601,-4.0423547e-6)
            (49701,-4.034222e-6)
            (49801,-4.026124e-6)
            (49901,-4.018055e-6)
        }
        ;
    \addplot[thick, color={gray}, fill={gray}, opacity={0.5}]
        fill between [of=fu and fl]
        ;
    \addplot[name path = f, no marks, thick, color={pastelGreen}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,1.0761675e-6)
            (601,1.0014219e-6)
            (701,1.3025208e-6)
            (801,1.1638282e-6)
            (901,6.5294116e-6)
            (1001,6.0144534e-6)
            (1101,5.7472653e-6)
            (1201,5.456206e-6)
            (1301,5.6032886e-6)
            (1401,5.3985214e-6)
            (1501,5.2817627e-6)
            (1601,5.1936354e-6)
            (1701,5.0926824e-6)
            (1801,5.0823687e-6)
            (1901,4.905893e-6)
            (2001,5.5403516e-6)
            (2101,5.422216e-6)
            (2201,5.402047e-6)
            (2301,5.3420445e-6)
            (2401,5.397148e-6)
            (2501,5.3215363e-6)
            (2601,5.3609656e-6)
            (2701,5.837461e-6)
            (2801,7.3178576e-6)
            (2901,7.246087e-6)
            (3001,7.2178955e-6)
            (3101,1.3389414e-5)
            (3201,1.3208104e-5)
            (3301,1.3167967e-5)
            (3401,1.2994935e-5)
            (3501,1.2892921e-5)
            (3601,1.2900613e-5)
            (3701,1.2814067e-5)
            (3801,1.2698908e-5)
            (3901,1.2657612e-5)
            (4001,1.2632356e-5)
            (4101,1.259689e-5)
            (4201,1.2780882e-5)
            (4301,1.2700773e-5)
            (4401,1.2713807e-5)
            (4501,1.2646111e-5)
            (4601,1.2587382e-5)
            (4701,1.2511671e-5)
            (4801,1.2488426e-5)
            (4901,1.2483242e-5)
            (5001,1.2540273e-5)
            (5101,1.2675589e-5)
            (5201,1.2702374e-5)
            (5301,1.2669247e-5)
            (5401,1.2685276e-5)
            (5501,1.2787046e-5)
            (5601,1.307418e-5)
            (5701,1.3305459e-5)
            (5801,1.3298157e-5)
            (5901,1.33545345e-5)
            (6001,1.3366305e-5)
            (6101,1.3461597e-5)
            (6201,1.3452419e-5)
            (6301,1.3437035e-5)
            (6401,1.3487212e-5)
            (6501,1.3516338e-5)
            (6601,1.3574014e-5)
            (6701,1.360816e-5)
            (6801,1.3688186e-5)
            (6901,1.3819666e-5)
            (7001,1.386919e-5)
            (7101,1.4562754e-5)
            (7201,1.4571076e-5)
            (7301,1.700413e-5)
            (7401,1.7011564e-5)
            (7501,1.7017714e-5)
            (7601,1.7011957e-5)
            (7701,1.709244e-5)
            (7801,1.7111915e-5)
            (7901,1.7095555e-5)
            (8001,1.7142793e-5)
            (8101,1.7187336e-5)
            (8201,1.7159306e-5)
            (8301,1.7166964e-5)
            (8401,1.7189986e-5)
            (8501,1.7175153e-5)
            (8601,1.7209908e-5)
            (8701,1.7180797e-5)
            (8801,1.7197037e-5)
            (8901,1.7219656e-5)
            (9001,1.7224744e-5)
            (9101,1.723541e-5)
            (9201,1.7384922e-5)
            (9301,1.7412325e-5)
            (9401,1.7421142e-5)
            (9501,1.7450062e-5)
            (9601,1.7461674e-5)
            (9701,1.7493603e-5)
            (9801,1.7503688e-5)
            (9901,1.7490625e-5)
            (10001,1.7538792e-5)
            (10101,1.7546186e-5)
            (10201,1.7556318e-5)
            (10301,1.7571143e-5)
            (10401,1.7575454e-5)
            (10501,1.7633003e-5)
            (10601,1.7649023e-5)
            (10701,1.771372e-5)
            (10801,1.7763608e-5)
            (10901,1.7737308e-5)
            (11001,1.7759801e-5)
            (11101,1.7767845e-5)
            (11201,1.7784321e-5)
            (11301,1.778211e-5)
            (11401,1.7795817e-5)
            (11501,1.7777207e-5)
            (11601,1.7830153e-5)
            (11701,1.7844795e-5)
            (11801,1.7868722e-5)
            (11901,1.786632e-5)
            (12001,1.787694e-5)
            (12101,1.787661e-5)
            (12201,1.7862038e-5)
            (12301,1.7883594e-5)
            (12401,1.789627e-5)
            (12501,1.7924289e-5)
            (12601,1.7925608e-5)
            (12701,1.7964778e-5)
            (12801,1.7979728e-5)
            (12901,1.8042667e-5)
            (13001,1.803843e-5)
            (13101,1.8038372e-5)
            (13201,1.8038781e-5)
            (13301,1.805807e-5)
            (13401,1.8048671e-5)
            (13501,1.805813e-5)
            (13601,1.8038085e-5)
            (13701,1.8054177e-5)
            (13801,1.8054217e-5)
            (13901,1.8060879e-5)
            (14001,1.8053684e-5)
            (14101,1.808014e-5)
            (14201,1.8093304e-5)
            (14301,1.808487e-5)
            (14401,1.8098139e-5)
            (14501,1.8092514e-5)
            (14601,1.81131e-5)
            (14701,1.8105371e-5)
            (14801,1.8097806e-5)
            (14901,1.8119488e-5)
            (15001,1.815704e-5)
            (15101,1.8160252e-5)
            (15201,1.8168617e-5)
            (15301,1.8170544e-5)
            (15401,1.8182784e-5)
            (15501,1.8216606e-5)
            (15601,1.8227176e-5)
            (15701,1.8236566e-5)
            (15801,1.8251036e-5)
            (15901,1.8262937e-5)
            (16001,1.8286773e-5)
            (16101,1.8300638e-5)
            (16201,1.8304549e-5)
            (16301,1.8312066e-5)
            (16401,1.83046e-5)
            (16501,1.8334667e-5)
            (16601,1.8325136e-5)
            (16701,1.833811e-5)
            (16801,1.8365094e-5)
            (16901,1.8371149e-5)
            (17001,1.8365257e-5)
            (17101,1.858214e-5)
            (17201,1.85747e-5)
            (17301,1.8588464e-5)
            (17401,1.859479e-5)
            (17501,1.85904e-5)
            (17601,1.8603107e-5)
            (17701,1.8630783e-5)
            (17801,1.8644541e-5)
            (17901,1.8639246e-5)
            (18001,1.8648527e-5)
            (18101,1.875877e-5)
            (18201,1.8754865e-5)
            (18301,1.8740993e-5)
            (18401,1.8734236e-5)
            (18501,1.8731102e-5)
            (18601,1.8731622e-5)
            (18701,1.8738123e-5)
            (18801,1.8732424e-5)
            (18901,1.8748113e-5)
            (19001,1.8758608e-5)
            (19101,1.8762545e-5)
            (19201,1.8755556e-5)
            (19301,1.8766199e-5)
            (19401,1.8769384e-5)
            (19501,1.8926748e-5)
            (19601,1.8933331e-5)
            (19701,1.8937568e-5)
            (19801,1.89442e-5)
            (19901,1.8944771e-5)
            (20001,1.8949333e-5)
            (20101,1.8941133e-5)
            (20201,1.895094e-5)
            (20301,1.8952625e-5)
            (20401,1.8948116e-5)
            (20501,1.8955028e-5)
            (20601,1.8955541e-5)
            (20701,1.89507e-5)
            (20801,1.8968847e-5)
            (20901,1.897673e-5)
            (21001,1.8974784e-5)
            (21101,1.8983877e-5)
            (21201,1.8983226e-5)
            (21301,1.8984507e-5)
            (21401,1.8982219e-5)
            (21501,1.8975523e-5)
            (21601,1.8979414e-5)
            (21701,1.8983443e-5)
            (21801,1.8978444e-5)
            (21901,1.8984843e-5)
            (22001,1.8997143e-5)
            (22101,1.9006276e-5)
            (22201,1.902241e-5)
            (22301,1.9025954e-5)
            (22401,1.9031182e-5)
            (22501,1.903257e-5)
            (22601,1.9048888e-5)
            (22701,1.9057672e-5)
            (22801,1.9061874e-5)
            (22901,1.9068826e-5)
            (23001,1.907254e-5)
            (23101,1.9082789e-5)
            (23201,1.9088713e-5)
            (23301,1.9097282e-5)
            (23401,1.9093606e-5)
            (23501,1.9091149e-5)
            (23601,1.909564e-5)
            (23701,1.9094618e-5)
            (23801,1.909435e-5)
            (23901,1.9101542e-5)
            (24001,1.9096322e-5)
            (24101,1.910657e-5)
            (24201,1.9106976e-5)
            (24301,1.9111181e-5)
            (24401,1.9116242e-5)
            (24501,1.9115554e-5)
            (24601,1.9120847e-5)
            (24701,1.9124873e-5)
            (24801,1.9133779e-5)
            (24901,1.9137338e-5)
            (25001,1.9141386e-5)
            (25101,1.9133617e-5)
            (25201,1.9137546e-5)
            (25301,1.9139288e-5)
            (25401,1.9144887e-5)
            (25501,1.9154406e-5)
            (25601,1.9152167e-5)
            (25701,1.9139974e-5)
            (25801,1.9147501e-5)
            (25901,1.9141658e-5)
            (26001,1.9142768e-5)
            (26101,1.9140356e-5)
            (26201,1.914251e-5)
            (26301,1.9146584e-5)
            (26401,1.9137613e-5)
            (26501,1.9133557e-5)
            (26601,1.913206e-5)
            (26701,1.9132169e-5)
            (26801,1.9151423e-5)
            (26901,1.915295e-5)
            (27001,1.9181407e-5)
            (27101,1.9184612e-5)
            (27201,1.9181198e-5)
            (27301,1.9196701e-5)
            (27401,1.9204324e-5)
            (27501,1.9205807e-5)
            (27601,1.920601e-5)
            (27701,1.9203057e-5)
            (27801,1.9202926e-5)
            (27901,1.919768e-5)
            (28001,1.9208079e-5)
            (28101,1.9210784e-5)
            (28201,1.9212912e-5)
            (28301,1.9215617e-5)
            (28401,1.9210727e-5)
            (28501,1.9213567e-5)
            (28601,1.9215984e-5)
            (28701,1.9221083e-5)
            (28801,1.9222e-5)
            (28901,1.9218558e-5)
            (29001,1.9215444e-5)
            (29101,1.9220577e-5)
            (29201,1.9219073e-5)
            (29301,1.9224284e-5)
            (29401,1.9227624e-5)
            (29501,1.922496e-5)
            (29601,1.9219931e-5)
            (29701,1.92199e-5)
            (29801,1.92248e-5)
            (29901,1.9228873e-5)
            (30001,1.9226307e-5)
            (30101,1.9228224e-5)
            (30201,1.9223313e-5)
            (30301,1.9228837e-5)
            (30401,1.922581e-5)
            (30501,1.921898e-5)
            (30601,1.9215771e-5)
            (30701,1.9219324e-5)
            (30801,1.922045e-5)
            (30901,1.9225929e-5)
            (31001,1.9226369e-5)
            (31101,1.9228592e-5)
            (31201,1.924219e-5)
            (31301,1.9267089e-5)
            (31401,1.9267603e-5)
            (31501,1.9257423e-5)
            (31601,1.9257193e-5)
            (31701,1.9263143e-5)
            (31801,1.9271476e-5)
            (31901,1.9272422e-5)
            (32001,1.9269093e-5)
            (32101,1.9264073e-5)
            (32201,1.9265237e-5)
            (32301,1.9258998e-5)
            (32401,1.9261359e-5)
            (32501,1.9262921e-5)
            (32601,1.9261252e-5)
            (32701,1.9262228e-5)
            (32801,1.9263296e-5)
            (32901,1.9263618e-5)
            (33001,1.9274148e-5)
            (33101,1.9281913e-5)
            (33201,1.9280244e-5)
            (33301,1.9279581e-5)
            (33401,1.928275e-5)
            (33501,1.9287583e-5)
            (33601,1.9298497e-5)
            (33701,1.9295961e-5)
            (33801,1.929224e-5)
            (33901,1.9290372e-5)
            (34001,1.9289559e-5)
            (34101,1.9294253e-5)
            (34201,1.930217e-5)
            (34301,1.9299856e-5)
            (34401,1.9294775e-5)
            (34501,1.9292573e-5)
            (34601,1.9286275e-5)
            (34701,1.9302643e-5)
            (34801,1.9300442e-5)
            (34901,1.9294914e-5)
            (35001,1.9288684e-5)
            (35101,1.9297191e-5)
            (35201,1.9293533e-5)
            (35301,1.9291283e-5)
            (35401,1.9295496e-5)
            (35501,1.9297628e-5)
            (35601,1.9295065e-5)
            (35701,1.930512e-5)
            (35801,1.930726e-5)
            (35901,1.9303607e-5)
            (36001,1.9300374e-5)
            (36101,1.9296262e-5)
            (36201,1.9293922e-5)
            (36301,1.9292527e-5)
            (36401,1.930234e-5)
            (36501,1.9299758e-5)
            (36601,1.9296394e-5)
            (36701,1.9293573e-5)
            (36801,1.9290237e-5)
            (36901,1.9296353e-5)
            (37001,1.9295658e-5)
            (37101,1.9296313e-5)
            (37201,1.9299774e-5)
            (37301,1.9302966e-5)
            (37401,1.9302077e-5)
            (37501,1.9310377e-5)
            (37601,1.9313535e-5)
            (37701,1.9316129e-5)
            (37801,1.9325138e-5)
            (37901,1.9328505e-5)
            (38001,1.9333547e-5)
            (38101,1.9331015e-5)
            (38201,1.9329502e-5)
            (38301,1.9335517e-5)
            (38401,1.9340278e-5)
            (38501,1.934069e-5)
            (38601,1.9349125e-5)
            (38701,1.9349574e-5)
            (38801,1.9350318e-5)
            (38901,1.9355317e-5)
            (39001,1.9359888e-5)
            (39101,1.936343e-5)
            (39201,1.9369072e-5)
            (39301,1.9366567e-5)
            (39401,1.9360908e-5)
            (39501,1.9373247e-5)
            (39601,1.937671e-5)
            (39701,1.937526e-5)
            (39801,1.936823e-5)
            (39901,1.9368596e-5)
            (40001,1.9368284e-5)
            (40101,1.9368139e-5)
            (40201,1.9381272e-5)
            (40301,1.9381083e-5)
            (40401,1.9377323e-5)
            (40501,1.936724e-5)
            (40601,1.9374264e-5)
            (40701,1.9372068e-5)
            (40801,1.9370622e-5)
            (40901,1.9363877e-5)
            (41001,1.9364561e-5)
            (41101,1.9372052e-5)
            (41201,1.9370718e-5)
            (41301,1.9371979e-5)
            (41401,1.937927e-5)
            (41501,1.937548e-5)
            (41601,1.9371162e-5)
            (41701,1.9372092e-5)
            (41801,1.9367417e-5)
            (41901,1.9376434e-5)
            (42001,1.937147e-5)
            (42101,1.9371688e-5)
            (42201,1.9377936e-5)
            (42301,1.9376497e-5)
            (42401,1.939408e-5)
            (42501,1.9399347e-5)
            (42601,1.9396972e-5)
            (42701,1.9395391e-5)
            (42801,1.9392639e-5)
            (42901,1.9397346e-5)
            (43001,1.9398174e-5)
            (43101,1.939662e-5)
            (43201,1.9399682e-5)
            (43301,1.9393188e-5)
            (43401,1.9400992e-5)
            (43501,1.9400028e-5)
            (43601,1.9400733e-5)
            (43701,1.9402327e-5)
            (43801,1.9400983e-5)
            (43901,1.9413093e-5)
            (44001,1.9417337e-5)
            (44101,1.9415413e-5)
            (44201,1.9417968e-5)
            (44301,1.9424337e-5)
            (44401,1.9426461e-5)
            (44501,1.9424017e-5)
            (44601,1.9427749e-5)
            (44701,1.9432813e-5)
            (44801,1.943504e-5)
            (44901,1.9439933e-5)
            (45001,1.9435747e-5)
            (45101,1.943461e-5)
            (45201,1.943202e-5)
            (45301,1.9435349e-5)
            (45401,1.9435298e-5)
            (45501,1.943993e-5)
            (45601,1.9440755e-5)
            (45701,1.9438932e-5)
            (45801,1.9444542e-5)
            (45901,1.9441191e-5)
            (46001,1.9445679e-5)
            (46101,1.9448726e-5)
            (46201,1.9453011e-5)
            (46301,1.9454179e-5)
            (46401,1.9453168e-5)
            (46501,1.9454292e-5)
            (46601,1.9448802e-5)
            (46701,1.9448471e-5)
            (46801,1.9446825e-5)
            (46901,1.9448109e-5)
            (47001,1.9450492e-5)
            (47101,1.944929e-5)
            (47201,1.9449826e-5)
            (47301,1.9451521e-5)
            (47401,1.9449322e-5)
            (47501,1.9453326e-5)
            (47601,1.9455316e-5)
            (47701,1.945124e-5)
            (47801,1.9450821e-5)
            (47901,1.944851e-5)
            (48001,1.9443056e-5)
            (48101,1.9437928e-5)
            (48201,1.9442723e-5)
            (48301,1.9442676e-5)
            (48401,1.9445073e-5)
            (48501,1.9440933e-5)
            (48601,1.9438492e-5)
            (48701,1.9442405e-5)
            (48801,1.94422e-5)
            (48901,1.9437e-5)
            (49001,1.9434588e-5)
            (49101,1.9433375e-5)
            (49201,1.9430969e-5)
            (49301,1.9425152e-5)
            (49401,1.9428498e-5)
            (49501,1.9424977e-5)
            (49601,1.9421392e-5)
            (49701,1.942316e-5)
            (49801,1.9419767e-5)
            (49901,1.9420115e-5)
        }
        ;
    \addplot[name path = fu, no marks, color={pastelGreen}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,3.3418892e-6)
            (601,2.8633058e-6)
            (701,3.97672e-6)
            (801,3.5199728e-6)
            (901,2.170281e-5)
            (1001,1.9648694e-5)
            (1101,1.8168535e-5)
            (1201,1.6936772e-5)
            (1301,1.6131497e-5)
            (1401,1.5197407e-5)
            (1501,1.4464924e-5)
            (1601,1.3953415e-5)
            (1701,1.3347175e-5)
            (1801,1.2954695e-5)
            (1901,1.2390621e-5)
            (2001,1.2839866e-5)
            (2101,1.2416416e-5)
            (2201,1.22866295e-5)
            (2301,1.1972137e-5)
            (2401,1.2050215e-5)
            (2501,1.1781309e-5)
            (2601,1.1648905e-5)
            (2701,1.244783e-5)
            (2801,1.449045e-5)
            (2901,1.4327005e-5)
            (3001,1.42289455e-5)
            (3101,3.1776828e-5)
            (3201,3.0963703e-5)
            (3301,3.0446838e-5)
            (3401,2.9758898e-5)
            (3501,2.9194201e-5)
            (3601,2.8685672e-5)
            (3701,2.8151995e-5)
            (3801,2.761704e-5)
            (3901,2.720371e-5)
            (4001,2.6869257e-5)
            (4101,2.6503498e-5)
            (4201,2.6270402e-5)
            (4301,2.5851758e-5)
            (4401,2.560205e-5)
            (4501,2.5227768e-5)
            (4601,2.4874247e-5)
            (4701,2.454707e-5)
            (4801,2.427397e-5)
            (4901,2.4034074e-5)
            (5001,2.4003235e-5)
            (5101,2.403281e-5)
            (5201,2.3846926e-5)
            (5301,2.3620501e-5)
            (5401,2.3398265e-5)
            (5501,2.3232207e-5)
            (5601,2.3127162e-5)
            (5701,2.3149485e-5)
            (5801,2.2976697e-5)
            (5901,2.2822103e-5)
            (6001,2.2675758e-5)
            (6101,2.2643602e-5)
            (6201,2.2484852e-5)
            (6301,2.230965e-5)
            (6401,2.2191656e-5)
            (6501,2.2061191e-5)
            (6601,2.2024295e-5)
            (6701,2.190733e-5)
            (6801,2.1796453e-5)
            (6901,2.1771171e-5)
            (7001,2.1704895e-5)
            (7101,2.1396878e-5)
            (7201,2.127649e-5)
            (7301,2.5340456e-5)
            (7401,2.513323e-5)
            (7501,2.4964727e-5)
            (7601,2.4805091e-5)
            (7701,2.4735418e-5)
            (7801,2.4669069e-5)
            (7901,2.4519457e-5)
            (8001,2.4573395e-5)
            (8101,2.4482704e-5)
            (8201,2.4315887e-5)
            (8301,2.4236935e-5)
            (8401,2.417785e-5)
            (8501,2.4036759e-5)
            (8601,2.3968169e-5)
            (8701,2.3847659e-5)
            (8801,2.3770834e-5)
            (8901,2.3731796e-5)
            (9001,2.3669392e-5)
            (9101,2.359515e-5)
            (9201,2.3581619e-5)
            (9301,2.3621677e-5)
            (9401,2.3559402e-5)
            (9501,2.3514916e-5)
            (9601,2.3450835e-5)
            (9701,2.3437735e-5)
            (9801,2.3391663e-5)
            (9901,2.3307866e-5)
            (10001,2.3281746e-5)
            (10101,2.320856e-5)
            (10201,2.31606e-5)
            (10301,2.3107166e-5)
            (10401,2.3042578e-5)
            (10501,2.3043187e-5)
            (10601,2.2982633e-5)
            (10701,2.3000692e-5)
            (10801,2.3057615e-5)
            (10901,2.2967131e-5)
            (11001,2.2936889e-5)
            (11101,2.2910022e-5)
            (11201,2.289544e-5)
            (11301,2.284198e-5)
            (11401,2.2798726e-5)
            (11501,2.2736074e-5)
            (11601,2.2726488e-5)
            (11701,2.269174e-5)
            (11801,2.2656772e-5)
            (11901,2.260894e-5)
            (12001,2.257332e-5)
            (12101,2.252101e-5)
            (12201,2.2463766e-5)
            (12301,2.2458524e-5)
            (12401,2.2450069e-5)
            (12501,2.2418635e-5)
            (12601,2.2373919e-5)
            (12701,2.237933e-5)
            (12801,2.2368882e-5)
            (12901,2.2498489e-5)
            (13001,2.2424794e-5)
            (13101,2.2367563e-5)
            (13201,2.2333168e-5)
            (13301,2.231582e-5)
            (13401,2.22568e-5)
            (13501,2.2229444e-5)
            (13601,2.2179742e-5)
            (13701,2.218315e-5)
            (13801,2.2145481e-5)
            (13901,2.210169e-5)
            (14001,2.2068187e-5)
            (14101,2.2113101e-5)
            (14201,2.209036e-5)
            (14301,2.2033844e-5)
            (14401,2.2008138e-5)
            (14501,2.1983165e-5)
            (14601,2.195254e-5)
            (14701,2.1920046e-5)
            (14801,2.1905114e-5)
            (14901,2.1915255e-5)
            (15001,2.1938456e-5)
            (15101,2.1894331e-5)
            (15201,2.18808e-5)
            (15301,2.1869926e-5)
            (15401,2.1849803e-5)
            (15501,2.1884956e-5)
            (15601,2.1885811e-5)
            (15701,2.1888482e-5)
            (15801,2.1888325e-5)
            (15901,2.1866315e-5)
            (16001,2.1853495e-5)
            (16101,2.1830778e-5)
            (16201,2.1798998e-5)
            (16301,2.1795577e-5)
            (16401,2.1765458e-5)
            (16501,2.1782123e-5)
            (16601,2.174412e-5)
            (16701,2.1759868e-5)
            (16801,2.1769109e-5)
            (16901,2.1756347e-5)
            (17001,2.1736258e-5)
            (17101,2.1940692e-5)
            (17201,2.1912298e-5)
            (17301,2.1903863e-5)
            (17401,2.1893698e-5)
            (17501,2.186025e-5)
            (17601,2.185153e-5)
            (17701,2.188487e-5)
            (17801,2.1883176e-5)
            (17901,2.1858577e-5)
            (18001,2.185435e-5)
            (18101,2.2117078e-5)
            (18201,2.2087008e-5)
            (18301,2.204963e-5)
            (18401,2.2032602e-5)
            (18501,2.2012206e-5)
            (18601,2.2010354e-5)
            (18701,2.1985088e-5)
            (18801,2.1961794e-5)
            (18901,2.1958436e-5)
            (19001,2.1964228e-5)
            (19101,2.1962229e-5)
            (19201,2.1942737e-5)
            (19301,2.1950698e-5)
            (19401,2.1935384e-5)
            (19501,2.20944e-5)
            (19601,2.2093656e-5)
            (19701,2.2074904e-5)
            (19801,2.2082657e-5)
            (19901,2.2080669e-5)
            (20001,2.2075026e-5)
            (20101,2.2063272e-5)
            (20201,2.205418e-5)
            (20301,2.2033291e-5)
            (20401,2.2011529e-5)
            (20501,2.201113e-5)
            (20601,2.1991162e-5)
            (20701,2.1973228e-5)
            (20801,2.1995107e-5)
            (20901,2.1970583e-5)
            (21001,2.195058e-5)
            (21101,2.1949525e-5)
            (21201,2.1930085e-5)
            (21301,2.191505e-5)
            (21401,2.1896536e-5)
            (21501,2.187182e-5)
            (21601,2.1872667e-5)
            (21701,2.1850503e-5)
            (21801,2.1825907e-5)
            (21901,2.1832737e-5)
            (22001,2.1835858e-5)
            (22101,2.182593e-5)
            (22201,2.1827182e-5)
            (22301,2.182654e-5)
            (22401,2.1823918e-5)
            (22501,2.1809796e-5)
            (22601,2.1859398e-5)
            (22701,2.1850503e-5)
            (22801,2.1845093e-5)
            (22901,2.184075e-5)
            (23001,2.1840078e-5)
            (23101,2.1844835e-5)
            (23201,2.1831278e-5)
            (23301,2.1831698e-5)
            (23401,2.181319e-5)
            (23501,2.1794558e-5)
            (23601,2.1787757e-5)
            (23701,2.1774142e-5)
            (23801,2.1760312e-5)
            (23901,2.174978e-5)
            (24001,2.1742306e-5)
            (24101,2.173648e-5)
            (24201,2.1725458e-5)
            (24301,2.1711749e-5)
            (24401,2.1696442e-5)
            (24501,2.1680326e-5)
            (24601,2.1678432e-5)
            (24701,2.1669743e-5)
            (24801,2.1673408e-5)
            (24901,2.1685639e-5)
            (25001,2.1683041e-5)
            (25101,2.1665373e-5)
            (25201,2.166094e-5)
            (25301,2.164437e-5)
            (25401,2.1647147e-5)
            (25501,2.1625785e-5)
            (25601,2.160616e-5)
            (25701,2.1587013e-5)
            (25801,2.1588348e-5)
            (25901,2.1580516e-5)
            (26001,2.157253e-5)
            (26101,2.1557287e-5)
            (26201,2.154844e-5)
            (26301,2.1558706e-5)
            (26401,2.1534372e-5)
            (26501,2.1515789e-5)
            (26601,2.1503603e-5)
            (26701,2.1506388e-5)
            (26801,2.1516493e-5)
            (26901,2.1501184e-5)
            (27001,2.1594107e-5)
            (27101,2.1589989e-5)
            (27201,2.157765e-5)
            (27301,2.1585744e-5)
            (27401,2.1588174e-5)
            (27501,2.1585543e-5)
            (27601,2.1567583e-5)
            (27701,2.1558055e-5)
            (27801,2.1545127e-5)
            (27901,2.1542208e-5)
            (28001,2.1544263e-5)
            (28101,2.1528575e-5)
            (28201,2.151529e-5)
            (28301,2.1507201e-5)
            (28401,2.1496375e-5)
            (28501,2.1487369e-5)
            (28601,2.1479069e-5)
            (28701,2.1468271e-5)
            (28801,2.1458727e-5)
            (28901,2.145027e-5)
            (29001,2.1444845e-5)
            (29101,2.1447479e-5)
            (29201,2.143509e-5)
            (29301,2.1432692e-5)
            (29401,2.14309e-5)
            (29501,2.142394e-5)
            (29601,2.1409889e-5)
            (29701,2.141027e-5)
            (29801,2.1407242e-5)
            (29901,2.1413303e-5)
            (30001,2.1412074e-5)
            (30101,2.1415119e-5)
            (30201,2.1406895e-5)
            (30301,2.14085e-5)
            (30401,2.1388121e-5)
            (30501,2.1373497e-5)
            (30601,2.1359854e-5)
            (30701,2.1351405e-5)
            (30801,2.1350459e-5)
            (30901,2.1350595e-5)
            (31001,2.1340931e-5)
            (31101,2.1339223e-5)
            (31201,2.1343385e-5)
            (31301,2.1370524e-5)
            (31401,2.1360665e-5)
            (31501,2.13438e-5)
            (31601,2.1336455e-5)
            (31701,2.1335667e-5)
            (31801,2.1328382e-5)
            (31901,2.1320991e-5)
            (32001,2.1302461e-5)
            (32101,2.129224e-5)
            (32201,2.1289783e-5)
            (32301,2.1270882e-5)
            (32401,2.1271157e-5)
            (32501,2.1272968e-5)
            (32601,2.1260206e-5)
            (32701,2.125611e-5)
            (32801,2.1241776e-5)
            (32901,2.1231204e-5)
            (33001,2.1230691e-5)
            (33101,2.123703e-5)
            (33201,2.1226098e-5)
            (33301,2.1217904e-5)
            (33401,2.1214586e-5)
            (33501,2.1212323e-5)
            (33601,2.1211226e-5)
            (33701,2.1199901e-5)
            (33801,2.11898e-5)
            (33901,2.1175414e-5)
            (34001,2.1168513e-5)
            (34101,2.1175236e-5)
            (34201,2.1178948e-5)
            (34301,2.1169104e-5)
            (34401,2.1156002e-5)
            (34501,2.1154303e-5)
            (34601,2.1140273e-5)
            (34701,2.1141723e-5)
            (34801,2.1136098e-5)
            (34901,2.1130472e-5)
            (35001,2.1122585e-5)
            (35101,2.113017e-5)
            (35201,2.1124253e-5)
            (35301,2.1114403e-5)
            (35401,2.1117672e-5)
            (35501,2.1113325e-5)
            (35601,2.110322e-5)
            (35701,2.1110238e-5)
            (35801,2.1104557e-5)
            (35901,2.1093889e-5)
            (36001,2.1087257e-5)
            (36101,2.107578e-5)
            (36201,2.1071193e-5)
            (36301,2.1061782e-5)
            (36401,2.1059599e-5)
            (36501,2.1052088e-5)
            (36601,2.1045185e-5)
            (36701,2.1036045e-5)
            (36801,2.1026077e-5)
            (36901,2.1030304e-5)
            (37001,2.1022764e-5)
            (37101,2.1021033e-5)
            (37201,2.1015258e-5)
            (37301,2.1022517e-5)
            (37401,2.1022373e-5)
            (37501,2.1028318e-5)
            (37601,2.1025891e-5)
            (37701,2.1027807e-5)
            (37801,2.1027667e-5)
            (37901,2.1025113e-5)
            (38001,2.101711e-5)
            (38101,2.1010346e-5)
            (38201,2.1011505e-5)
            (38301,2.101838e-5)
            (38401,2.1021637e-5)
            (38501,2.1019716e-5)
            (38601,2.1026342e-5)
            (38701,2.1020585e-5)
            (38801,2.1014745e-5)
            (38901,2.1010084e-5)
            (39001,2.1017535e-5)
            (39101,2.1019914e-5)
            (39201,2.1018637e-5)
            (39301,2.101173e-5)
            (39401,2.0999487e-5)
            (39501,2.1000218e-5)
            (39601,2.099674e-5)
            (39701,2.0990045e-5)
            (39801,2.097701e-5)
            (39901,2.0967771e-5)
            (40001,2.0964968e-5)
            (40101,2.0959436e-5)
            (40201,2.097532e-5)
            (40301,2.0967607e-5)
            (40401,2.09604e-5)
            (40501,2.0942403e-5)
            (40601,2.0949605e-5)
            (40701,2.0946662e-5)
            (40801,2.093873e-5)
            (40901,2.0931093e-5)
            (41001,2.0922385e-5)
            (41101,2.0923806e-5)
            (41201,2.091779e-5)
            (41301,2.091789e-5)
            (41401,2.0925389e-5)
            (41501,2.0918076e-5)
            (41601,2.0908266e-5)
            (41701,2.0909709e-5)
            (41801,2.0908848e-5)
            (41901,2.0918704e-5)
            (42001,2.0913887e-5)
            (42101,2.0913167e-5)
            (42201,2.0913434e-5)
            (42301,2.0905356e-5)
            (42401,2.0928368e-5)
            (42501,2.0931368e-5)
            (42601,2.0926742e-5)
            (42701,2.0925034e-5)
            (42801,2.0918369e-5)
            (42901,2.0913883e-5)
            (43001,2.0909925e-5)
            (43101,2.0902993e-5)
            (43201,2.0903204e-5)
            (43301,2.0893222e-5)
            (43401,2.0904965e-5)
            (43501,2.0896881e-5)
            (43601,2.0901043e-5)
            (43701,2.0898577e-5)
            (43801,2.0891315e-5)
            (43901,2.089351e-5)
            (44001,2.088844e-5)
            (44101,2.087836e-5)
            (44201,2.0876549e-5)
            (44301,2.0883772e-5)
            (44401,2.0887179e-5)
            (44501,2.0883916e-5)
            (44601,2.0878415e-5)
            (44701,2.0894186e-5)
            (44801,2.0892117e-5)
            (44901,2.0898562e-5)
            (45001,2.0892487e-5)
            (45101,2.0890719e-5)
            (45201,2.0883319e-5)
            (45301,2.087923e-5)
            (45401,2.0872993e-5)
            (45501,2.0874986e-5)
            (45601,2.0871796e-5)
            (45701,2.0865702e-5)
            (45801,2.0871383e-5)
            (45901,2.0860229e-5)
            (46001,2.0865782e-5)
            (46101,2.0867858e-5)
            (46201,2.086995e-5)
            (46301,2.087746e-5)
            (46401,2.0878235e-5)
            (46501,2.0873864e-5)
            (46601,2.0865094e-5)
            (46701,2.0863e-5)
            (46801,2.0855836e-5)
            (46901,2.0854437e-5)
            (47001,2.0849386e-5)
            (47101,2.0847048e-5)
            (47201,2.0850399e-5)
            (47301,2.0851496e-5)
            (47401,2.0851412e-5)
            (47501,2.085197e-5)
            (47601,2.0849933e-5)
            (47701,2.0845753e-5)
            (47801,2.0843987e-5)
            (47901,2.083732e-5)
            (48001,2.0827596e-5)
            (48101,2.0820542e-5)
            (48201,2.0826727e-5)
            (48301,2.0819085e-5)
            (48401,2.0816115e-5)
            (48501,2.0808435e-5)
            (48601,2.0802532e-5)
            (48701,2.0809803e-5)
            (48801,2.0811683e-5)
            (48901,2.080049e-5)
            (49001,2.0799389e-5)
            (49101,2.079438e-5)
            (49201,2.0790925e-5)
            (49301,2.0786061e-5)
            (49401,2.0798008e-5)
            (49501,2.0790812e-5)
            (49601,2.0783695e-5)
            (49701,2.0787975e-5)
            (49801,2.0780422e-5)
            (49901,2.0780326e-5)
        }
        ;
    \addplot[name path = fl, no marks, color={pastelGreen}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,-1.1895542e-6)
            (601,-8.60462e-7)
            (701,-1.3716785e-6)
            (801,-1.1923165e-6)
            (901,-8.643988e-6)
            (1001,-7.619788e-6)
            (1101,-6.674005e-6)
            (1201,-6.02436e-6)
            (1301,-4.92492e-6)
            (1401,-4.4003646e-6)
            (1501,-3.901398e-6)
            (1601,-3.5661446e-6)
            (1701,-3.1618097e-6)
            (1801,-2.7899573e-6)
            (1901,-2.578835e-6)
            (2001,-1.7591628e-6)
            (2101,-1.5719843e-6)
            (2201,-1.482535e-6)
            (2301,-1.2880478e-6)
            (2401,-1.2559194e-6)
            (2501,-1.1382363e-6)
            (2601,-9.2697337e-7)
            (2701,-7.7290815e-7)
            (2801,1.452654e-7)
            (2901,1.6516879e-7)
            (3001,2.0684547e-7)
            (3101,-4.998001e-6)
            (3201,-4.5474935e-6)
            (3301,-4.1109024e-6)
            (3401,-3.769028e-6)
            (3501,-3.4083578e-6)
            (3601,-2.884446e-6)
            (3701,-2.5238605e-6)
            (3801,-2.2192226e-6)
            (3901,-1.8884857e-6)
            (4001,-1.6045442e-6)
            (4101,-1.3097188e-6)
            (4201,-7.0863916e-7)
            (4301,-4.502117e-7)
            (4401,-1.7443563e-7)
            (4501,6.445407e-8)
            (4601,3.0051797e-7)
            (4701,4.7627327e-7)
            (4801,7.028839e-7)
            (4901,9.3241033e-7)
            (5001,1.077311e-6)
            (5101,1.3183671e-6)
            (5201,1.5578235e-6)
            (5301,1.7179927e-6)
            (5401,1.9722856e-6)
            (5501,2.3418852e-6)
            (5601,3.0211986e-6)
            (5701,3.4614332e-6)
            (5801,3.619616e-6)
            (5901,3.886965e-6)
            (6001,4.056852e-6)
            (6101,4.279591e-6)
            (6201,4.419986e-6)
            (6301,4.5644183e-6)
            (6401,4.782766e-6)
            (6501,4.9714863e-6)
            (6601,5.123734e-6)
            (6701,5.30899e-6)
            (6801,5.579919e-6)
            (6901,5.868159e-6)
            (7001,6.033487e-6)
            (7101,7.7286295e-6)
            (7201,7.86566e-6)
            (7301,8.667803e-6)
            (7401,8.889898e-6)
            (7501,9.0707e-6)
            (7601,9.218822e-6)
            (7701,9.449462e-6)
            (7801,9.554763e-6)
            (7901,9.671655e-6)
            (8001,9.71219e-6)
            (8101,9.891968e-6)
            (8201,1.0002725e-5)
            (8301,1.0096992e-5)
            (8401,1.0202121e-5)
            (8501,1.0313547e-5)
            (8601,1.04516475e-5)
            (8701,1.0513935e-5)
            (8801,1.062324e-5)
            (8901,1.0707516e-5)
            (9001,1.0780094e-5)
            (9101,1.087567e-5)
            (9201,1.1188225e-5)
            (9301,1.1202974e-5)
            (9401,1.1282882e-5)
            (9501,1.13852075e-5)
            (9601,1.14725135e-5)
            (9701,1.1549471e-5)
            (9801,1.1615712e-5)
            (9901,1.16733845e-5)
            (10001,1.1795839e-5)
            (10101,1.18838125e-5)
            (10201,1.19520355e-5)
            (10301,1.203512e-5)
            (10401,1.210833e-5)
            (10501,1.2222819e-5)
            (10601,1.2315413e-5)
            (10701,1.2426751e-5)
            (10801,1.2469601e-5)
            (10901,1.2507484e-5)
            (11001,1.2582714e-5)
            (11101,1.2625668e-5)
            (11201,1.2673203e-5)
            (11301,1.2722239e-5)
            (11401,1.279291e-5)
            (11501,1.281834e-5)
            (11601,1.2933817e-5)
            (11701,1.2997851e-5)
            (11801,1.3080673e-5)
            (11901,1.3123698e-5)
            (12001,1.3180561e-5)
            (12101,1.3232209e-5)
            (12201,1.3260308e-5)
            (12301,1.3308665e-5)
            (12401,1.3342468e-5)
            (12501,1.3429943e-5)
            (12601,1.3477297e-5)
            (12701,1.3550225e-5)
            (12801,1.3590574e-5)
            (12901,1.3586845e-5)
            (13001,1.3652067e-5)
            (13101,1.3709181e-5)
            (13201,1.3744395e-5)
            (13301,1.3800321e-5)
            (13401,1.3840543e-5)
            (13501,1.3886816e-5)
            (13601,1.3896428e-5)
            (13701,1.3925204e-5)
            (13801,1.3962954e-5)
            (13901,1.4020066e-5)
            (14001,1.4039181e-5)
            (14101,1.4047178e-5)
            (14201,1.40962475e-5)
            (14301,1.4135893e-5)
            (14401,1.4188138e-5)
            (14501,1.4201863e-5)
            (14601,1.4273662e-5)
            (14701,1.42906965e-5)
            (14801,1.4290497e-5)
            (14901,1.4323722e-5)
            (15001,1.4375623e-5)
            (15101,1.4426172e-5)
            (15201,1.4456435e-5)
            (15301,1.447116e-5)
            (15401,1.45157655e-5)
            (15501,1.4548255e-5)
            (15601,1.4568541e-5)
            (15701,1.458465e-5)
            (15801,1.4613745e-5)
            (15901,1.4659559e-5)
            (16001,1.4720052e-5)
            (16101,1.4770498e-5)
            (16201,1.4810098e-5)
            (16301,1.4828556e-5)
            (16401,1.484374e-5)
            (16501,1.4887212e-5)
            (16601,1.4906152e-5)
            (16701,1.49163525e-5)
            (16801,1.4961079e-5)
            (16901,1.4985951e-5)
            (17001,1.4994257e-5)
            (17101,1.5223587e-5)
            (17201,1.5237101e-5)
            (17301,1.5273064e-5)
            (17401,1.5295882e-5)
            (17501,1.5320547e-5)
            (17601,1.5354683e-5)
            (17701,1.5376694e-5)
            (17801,1.5405907e-5)
            (17901,1.5419915e-5)
            (18001,1.5442703e-5)
            (18101,1.5400463e-5)
            (18201,1.5422722e-5)
            (18301,1.5432357e-5)
            (18401,1.543587e-5)
            (18501,1.5449998e-5)
            (18601,1.545289e-5)
            (18701,1.5491158e-5)
            (18801,1.5503054e-5)
            (18901,1.553779e-5)
            (19001,1.5552989e-5)
            (19101,1.556286e-5)
            (19201,1.5568376e-5)
            (19301,1.55817e-5)
            (19401,1.5603384e-5)
            (19501,1.5759097e-5)
            (19601,1.5773006e-5)
            (19701,1.5800231e-5)
            (19801,1.5805743e-5)
            (19901,1.5808873e-5)
            (20001,1.582364e-5)
            (20101,1.5818994e-5)
            (20201,1.5847698e-5)
            (20301,1.587196e-5)
            (20401,1.5884703e-5)
            (20501,1.5898926e-5)
            (20601,1.591992e-5)
            (20701,1.5928174e-5)
            (20801,1.5942587e-5)
            (20901,1.5982878e-5)
            (21001,1.5998989e-5)
            (21101,1.601823e-5)
            (21201,1.6036367e-5)
            (21301,1.6053964e-5)
            (21401,1.6067901e-5)
            (21501,1.6079226e-5)
            (21601,1.608616e-5)
            (21701,1.6116383e-5)
            (21801,1.6130982e-5)
            (21901,1.613695e-5)
            (22001,1.6158428e-5)
            (22101,1.6186623e-5)
            (22201,1.6217637e-5)
            (22301,1.622537e-5)
            (22401,1.6238446e-5)
            (22501,1.6255344e-5)
            (22601,1.6238379e-5)
            (22701,1.6264841e-5)
            (22801,1.6278655e-5)
            (22901,1.6296903e-5)
            (23001,1.6305003e-5)
            (23101,1.6320742e-5)
            (23201,1.6346148e-5)
            (23301,1.6362867e-5)
            (23401,1.6374022e-5)
            (23501,1.638774e-5)
            (23601,1.6403523e-5)
            (23701,1.6415093e-5)
            (23801,1.6428388e-5)
            (23901,1.6453305e-5)
            (24001,1.6450338e-5)
            (24101,1.647666e-5)
            (24201,1.6488493e-5)
            (24301,1.6510614e-5)
            (24401,1.6536042e-5)
            (24501,1.6550783e-5)
            (24601,1.6563263e-5)
            (24701,1.6580003e-5)
            (24801,1.659415e-5)
            (24901,1.6589038e-5)
            (25001,1.659973e-5)
            (25101,1.660186e-5)
            (25201,1.661415e-5)
            (25301,1.6634207e-5)
            (25401,1.6642627e-5)
            (25501,1.6683027e-5)
            (25601,1.6698174e-5)
            (25701,1.6692935e-5)
            (25801,1.6706654e-5)
            (25901,1.6702801e-5)
            (26001,1.6713006e-5)
            (26101,1.6723425e-5)
            (26201,1.673658e-5)
            (26301,1.6734462e-5)
            (26401,1.6740854e-5)
            (26501,1.6751324e-5)
            (26601,1.6760516e-5)
            (26701,1.675795e-5)
            (26801,1.6786353e-5)
            (26901,1.6804717e-5)
            (27001,1.6768707e-5)
            (27101,1.6779235e-5)
            (27201,1.6784745e-5)
            (27301,1.6807659e-5)
            (27401,1.6820475e-5)
            (27501,1.682607e-5)
            (27601,1.6844439e-5)
            (27701,1.6848058e-5)
            (27801,1.6860724e-5)
            (27901,1.6853151e-5)
            (28001,1.6871894e-5)
            (28101,1.6892993e-5)
            (28201,1.6910533e-5)
            (28301,1.6924032e-5)
            (28401,1.692508e-5)
            (28501,1.6939764e-5)
            (28601,1.69529e-5)
            (28701,1.6973894e-5)
            (28801,1.6985272e-5)
            (28901,1.6986845e-5)
            (29001,1.6986043e-5)
            (29101,1.6993676e-5)
            (29201,1.7003056e-5)
            (29301,1.7015876e-5)
            (29401,1.7024347e-5)
            (29501,1.7025981e-5)
            (29601,1.7029974e-5)
            (29701,1.7029532e-5)
            (29801,1.704236e-5)
            (29901,1.7044444e-5)
            (30001,1.704054e-5)
            (30101,1.704133e-5)
            (30201,1.703973e-5)
            (30301,1.7049175e-5)
            (30401,1.70635e-5)
            (30501,1.7064463e-5)
            (30601,1.7071688e-5)
            (30701,1.7087243e-5)
            (30801,1.709044e-5)
            (30901,1.7101262e-5)
            (31001,1.7111806e-5)
            (31101,1.711796e-5)
            (31201,1.7140996e-5)
            (31301,1.7163653e-5)
            (31401,1.7174541e-5)
            (31501,1.7171045e-5)
            (31601,1.7177932e-5)
            (31701,1.719062e-5)
            (31801,1.721457e-5)
            (31901,1.7223852e-5)
            (32001,1.7235725e-5)
            (32101,1.7235905e-5)
            (32201,1.724069e-5)
            (32301,1.7247114e-5)
            (32401,1.7251561e-5)
            (32501,1.7252874e-5)
            (32601,1.7262297e-5)
            (32701,1.7268347e-5)
            (32801,1.7284816e-5)
            (32901,1.7296032e-5)
            (33001,1.7317605e-5)
            (33101,1.7326796e-5)
            (33201,1.7334389e-5)
            (33301,1.7341259e-5)
            (33401,1.7350914e-5)
            (33501,1.7362843e-5)
            (33601,1.7385768e-5)
            (33701,1.7392022e-5)
            (33801,1.739468e-5)
            (33901,1.740533e-5)
            (34001,1.7410604e-5)
            (34101,1.7413271e-5)
            (34201,1.7425391e-5)
            (34301,1.7430608e-5)
            (34401,1.743355e-5)
            (34501,1.7430842e-5)
            (34601,1.7432278e-5)
            (34701,1.7463562e-5)
            (34801,1.7464785e-5)
            (34901,1.7459355e-5)
            (35001,1.7454782e-5)
            (35101,1.7464212e-5)
            (35201,1.7462813e-5)
            (35301,1.7468163e-5)
            (35401,1.747332e-5)
            (35501,1.748193e-5)
            (35601,1.748691e-5)
            (35701,1.7500002e-5)
            (35801,1.7509961e-5)
            (35901,1.7513325e-5)
            (36001,1.7513492e-5)
            (36101,1.7516742e-5)
            (36201,1.7516651e-5)
            (36301,1.7523273e-5)
            (36401,1.7545082e-5)
            (36501,1.7547427e-5)
            (36601,1.7547603e-5)
            (36701,1.7551101e-5)
            (36801,1.7554397e-5)
            (36901,1.75624e-5)
            (37001,1.756855e-5)
            (37101,1.7571592e-5)
            (37201,1.758429e-5)
            (37301,1.7583416e-5)
            (37401,1.758178e-5)
            (37501,1.7592436e-5)
            (37601,1.7601178e-5)
            (37701,1.760445e-5)
            (37801,1.762261e-5)
            (37901,1.7631897e-5)
            (38001,1.7649985e-5)
            (38101,1.7651684e-5)
            (38201,1.7647499e-5)
            (38301,1.7652654e-5)
            (38401,1.7658918e-5)
            (38501,1.7661665e-5)
            (38601,1.7671908e-5)
            (38701,1.7678563e-5)
            (38801,1.7685892e-5)
            (38901,1.770055e-5)
            (39001,1.7702241e-5)
            (39101,1.7706945e-5)
            (39201,1.7719507e-5)
            (39301,1.7721404e-5)
            (39401,1.772233e-5)
            (39501,1.7746275e-5)
            (39601,1.775668e-5)
            (39701,1.7760476e-5)
            (39801,1.775945e-5)
            (39901,1.776942e-5)
            (40001,1.7771601e-5)
            (40101,1.7776842e-5)
            (40201,1.7787224e-5)
            (40301,1.7794559e-5)
            (40401,1.7794246e-5)
            (40501,1.7792077e-5)
            (40601,1.7798922e-5)
            (40701,1.7797474e-5)
            (40801,1.7802513e-5)
            (40901,1.7796661e-5)
            (41001,1.7806737e-5)
            (41101,1.7820297e-5)
            (41201,1.7823646e-5)
            (41301,1.7826067e-5)
            (41401,1.783315e-5)
            (41501,1.7832885e-5)
            (41601,1.7834058e-5)
            (41701,1.7834474e-5)
            (41801,1.7825985e-5)
            (41901,1.7834163e-5)
            (42001,1.7829052e-5)
            (42101,1.7830209e-5)
            (42201,1.7842438e-5)
            (42301,1.7847638e-5)
            (42401,1.7859791e-5)
            (42501,1.7867327e-5)
            (42601,1.7867202e-5)
            (42701,1.7865748e-5)
            (42801,1.7866909e-5)
            (42901,1.788081e-5)
            (43001,1.7886423e-5)
            (43101,1.7890248e-5)
            (43201,1.789616e-5)
            (43301,1.7893155e-5)
            (43401,1.7897019e-5)
            (43501,1.7903174e-5)
            (43601,1.7900424e-5)
            (43701,1.7906077e-5)
            (43801,1.791065e-5)
            (43901,1.7932676e-5)
            (44001,1.7946235e-5)
            (44101,1.7952465e-5)
            (44201,1.7959388e-5)
            (44301,1.7964901e-5)
            (44401,1.7965744e-5)
            (44501,1.7964117e-5)
            (44601,1.7977083e-5)
            (44701,1.797144e-5)
            (44801,1.7977962e-5)
            (44901,1.7981303e-5)
            (45001,1.7979008e-5)
            (45101,1.7978502e-5)
            (45201,1.7980721e-5)
            (45301,1.7991468e-5)
            (45401,1.7997603e-5)
            (45501,1.8004876e-5)
            (45601,1.8009714e-5)
            (45701,1.8012162e-5)
            (45801,1.8017701e-5)
            (45901,1.8022154e-5)
            (46001,1.8025576e-5)
            (46101,1.8029594e-5)
            (46201,1.8036073e-5)
            (46301,1.8030898e-5)
            (46401,1.80281e-5)
            (46501,1.803472e-5)
            (46601,1.803251e-5)
            (46701,1.8033941e-5)
            (46801,1.8037814e-5)
            (46901,1.8041781e-5)
            (47001,1.8051598e-5)
            (47101,1.805153e-5)
            (47201,1.8049253e-5)
            (47301,1.8051547e-5)
            (47401,1.8047233e-5)
            (47501,1.8054681e-5)
            (47601,1.8060698e-5)
            (47701,1.8056726e-5)
            (47801,1.8057655e-5)
            (47901,1.8059698e-5)
            (48001,1.8058516e-5)
            (48101,1.8055314e-5)
            (48201,1.805872e-5)
            (48301,1.8066266e-5)
            (48401,1.8074032e-5)
            (48501,1.8073431e-5)
            (48601,1.8074452e-5)
            (48701,1.8075007e-5)
            (48801,1.8072715e-5)
            (48901,1.8073511e-5)
            (49001,1.8069788e-5)
            (49101,1.8072371e-5)
            (49201,1.8071012e-5)
            (49301,1.8064242e-5)
            (49401,1.8058989e-5)
            (49501,1.8059141e-5)
            (49601,1.8059089e-5)
            (49701,1.8058345e-5)
            (49801,1.8059112e-5)
            (49901,1.8059904e-5)
        }
        ;
    \addplot[thick, color={pastelGreen}, fill={pastelGreen}, opacity={0.5}]
        fill between [of=fu and fl]
        ;
\end{axis}
\end{tikzpicture}


==> figures/f16.tex <==

\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{tikz}

\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}

\begin{document}


\def \globalscale {0.250000}
\begin{tikzpicture}[]

\begin{scope}[xshift=15cm, rotate=-35, y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
\path[fill] (10.3, 24.5) -- (11.9, 24.5) -- (12.1, 24.2) -- (15.0, 21.6) -- (17.4, 20.9) -- (17.4, 21.2) -- (17.5, 21.2) -- (17.8, 20.8) -- (20.1, 20.8) -- (22.1, 20.9).. controls (22.1, 20.9) and (23.5, 21.4) .. (24.5, 21.4).. controls (25.5, 21.4) and (26.3, 21.0) .. (27.3, 20.5).. controls (27.3, 20.5) and (28.2, 20.4) .. (28.3, 20.4).. controls (28.5, 20.4) and (30.2, 20.0) .. (30.8, 19.6) -- (31.0, 19.6) -- (31.0, 19.6) -- (31.5, 19.6) -- (31.5, 19.6) -- (31.6, 19.6) -- (31.6, 19.5) -- (32.2, 19.5) -- (32.2, 19.5) -- (31.7, 19.5) -- (31.7, 19.5) -- (31.5, 19.5) -- (31.5, 19.5) -- (31.0, 19.5) -- (31.0, 19.4) -- (30.8, 19.4) -- (30.8, 19.4).. controls (30.8, 19.4) and (29.7, 19.2) .. (28.3, 19.2).. controls (26.9, 19.2) and (25.0, 19.3) .. (24.9, 19.3) -- (24.9, 19.2).. controls (24.9, 19.2) and (24.7, 19.2) .. (24.7, 18.9) -- (24.7, 18.5) -- (24.2, 18.5) -- (24.1, 18.5).. controls (24.1, 18.5) and (18.1, 18.5) .. (17.9, 18.5).. controls (17.7, 18.5) and (16.5, 18.6) .. (16.4, 18.6).. controls (16.3, 18.5) and (16.0, 17.9) .. (16.0, 17.9) -- (14.3, 18.2) -- (14.3, 18.7).. controls (14.3, 18.7) and (12.6, 18.8) .. (12.0, 19.0).. controls (11.7, 19.0) and (10.9, 19.1) .. (10.8, 19.2) -- (10.8, 20.3).. controls (10.8, 20.3) and (11.2, 20.6) .. (11.8, 20.6) -- (12.2, 20.6) -- (12.2, 20.6) -- (11.6, 20.6) -- (11.6, 21.0) -- (11.4, 21.0) -- (11.4, 21.4) -- (11.6, 21.4) -- (10.3, 24.1).. controls (10.3, 24.1) and (10.2, 24.3) .. (10.2, 24.3).. controls (10.2, 24.4) and (10.2, 24.5) .. (10.3, 24.5) -- cycle(12.3, 20.6) -- (12.3, 20.5).. controls (14.5, 20.7) and (16.4, 20.7) .. (17.6, 20.7) -- (17.6, 20.8).. controls (16.0, 20.8) and (13.9, 20.7) .. (12.3, 20.6) -- cycle(21.8, 19.3) -- (24.8, 19.3) -- (24.8, 19.3) -- (21.8, 19.3) -- (21.8, 19.3) -- cycle(20.8, 19.2) -- (20.8, 19.5).. controls (21.9, 19.6) and (27.3, 19.5) .. (28.2, 19.4) -- (28.2, 19.5).. controls (27.3, 19.6) and (21.8, 19.7) .. (20.7, 19.6) -- (20.7, 19.6) -- (20.7, 19.3) -- (15.7, 19.3) -- (15.7, 19.5) -- (15.6, 19.5) -- (15.6, 20.0) -- (13.8, 20.0) -- (13.8, 19.8) -- (13.9, 19.8) -- (13.9, 19.9) -- (15.5, 19.9) -- (15.5, 19.4) -- (15.6, 19.4) -- (15.6, 19.2) -- cycle(14.2, 18.7) -- (14.3, 18.7) -- (14.3, 18.8) -- (16.4, 18.8) -- (16.4, 18.7) -- (16.5, 18.7) -- (16.5, 18.8) -- (14.2, 18.8) -- (14.2, 18.7) -- cycle(11.9, 19.9) -- (10.9, 19.7) -- (10.9, 19.3) -- (12.2, 19.2) -- (12.2, 19.2) -- (14.1, 19.7) -- (14.1, 19.8) -- (12.2, 19.3) -- (11.0, 19.4) -- (11.0, 19.7) -- (11.9, 19.8) -- cycle(12.1, 19.8) -- (12.1, 19.8) -- (13.8, 19.8) -- (13.8, 19.8) -- cycle;
\end{scope}

% \fill[green!60!black, opacity=0.3] (15, -20) rectangle (50, -15);
\fill[green!40!black!40] (15, -20) rectangle (50, -15);


% \draw [black, dotted, line width=1mm, ->] (25, 0) to[out=-30,in=-120] (47, -6);

\draw[pastelBlue, line width=2.5mm] (25, -1) -- ++(-35:10);

% \coordinate (name) at (25, -1)+(-35:10);

\draw [pastelBlue, dotted, line width=2mm, ->, >=stealth] (25, -1) ++(-35:10) to[out=-35,in=-120] (47, -6);

\draw [pastelRed, dotted, line width=2mm, ->, >=stealth] (25, -1) ++(-35:10) to (47, -15);





\end{tikzpicture}
\end{document}


==> figures/pendulum.tex <==
\documentclass[tikz, border = 0.02cm]{standalone}

% Required packages and libraries
\usepackage {tikz}
\usetikzlibrary {patterns,arrows,shapes,bending}

\begin{document}



\tikzset{
    pics/carc/.style args={#1:#2:#3}{
        code={
            \draw[pic actions] (#1:#3) arc(#1:#2:#3);
        }
    }
}

\begin{tikzpicture} [thick]

%\definecolor{myred}{HTML}{CCA2A3FF}
\definecolor{myred}{RGB}{245,97,92}
\definecolor{steelblue}{rgb}{0.27,0.51,0.71}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}

% Angle of Pendulum
\newcommand{\pang}{-45}
\newcommand{\fang}{-0}

% ground
% \draw [brown!80!red] (-2,0) -- (2,0);
% \fill [pattern = crosshatch dots,
% 	pattern color = brown!80!red] (-2,0) rectangle (2,-.2);

% cart
\begin{scope} [draw = black, thin,
	fill = pastelBlue, %fill = cyan!40!black, 
	dot/.style = {black, radius = .025}]

\filldraw[opacity=0.2] [rotate around = {-\pang:(0,1.5)}] (.09,1.5) -- 
	node [midway, right] {} 
	node [very near end, right] {}
	+(0,2) arc (0:180:.09) 
	coordinate [pos = .5] (T) -- (-.09,1.5);
	
\filldraw[opacity=0.2] [rotate around = {\pang:(0,1.5)}] (.09,1.5) -- 
	node [midway, right] {} 
	node [very near end, right] {}
	+(0,2) arc (0:180:.09) 
	coordinate [pos = .5] (T) -- (-.09,1.5);

% \filldraw (-.65,.15) circle (.15);
% \fill [dot] (-.65,.15) circle;
% \filldraw (.65,.15) circle (.15);
% \fill [dot] (.65,.15) circle;

\filldraw (-0.1,1.5) -- coordinate [pos = .5] (F)
	(-0.1,1.4) -- node [above = .3cm] {}
	(0.1,1.4) -- (0.1,1.4) 
	coordinate (X) -- (.1,1.5)
	arc (0:180:.1) -- (-.1014,1.5);

\fill [dot] (0,1.52) circle;
\end{scope}

% lines and angles
\begin{scope} [thin, black]
	\draw[opacity=0.0] (T) -- (0,1.52) coordinate (P);
	\draw [dashed] (P) + (0,-.1) -- +(0,2.0);
	\draw (P) + (0,0.75) arc (90:90-\pang:.75) node [black, midway, above] {$\theta$};
\end{scope}


%\draw [dashed, color=myred, above] (-2,1.5) -- (2,1.5) node[draw=none,fill=none,midway,above, xshift=1.5cm, text width=1.5cm] {\scriptsize Failure: $|\theta|>\pi/2$};

\draw[dashed, color=pastelRed,] (0,1.5) -- +(60:2cm);
\draw[dashed, color=pastelRed,] (0,1.5) -- +(120:2cm);

\node[color=myred] at (0.0, 3.8){\scriptsize Failure: $|\theta|>\frac{\pi}{4}$ rad};

%\draw (0,1.5) -- (xyz polar cs:angle=200,radius=1);
% forces
% 	\draw [stealth-] (F) -- node [above] {$F$} + (-1,0);
% 	\draw [-stealth] (X) |- node [very near end, above right] {$x$} + (1,.3);

% \draw[thick] (0,1.4)  pic[black, latex-]{carc=160:360:0.25cm} node [black, midway, below, yshift=1.2cm] {action $a$};

% \draw[thick] (0,3.6)  pic[black, -latex]{carc=-0:200:0.25cm} node [black, midway, above, yshift=3.9cm] {disturbance $x$};
\end{tikzpicture}

\end{document}

==> figures/showcase.tex <==
\begin{tikzpicture}

    \begin{scope}
    \small
        \input{figures/estimates}[shift={(0,0)}]
    \end{scope}
    
    \begin{scope}[shift={(6,3)}]
    \tiny
    \begin{groupplot}[group style={group size={1 by 2}}, width=0.2\textwidth]
    \nextgroupplot[colorbar, colormap/PRGn, xlabel={$\theta$}, ylabel={$\dot{\theta}$}, xmin={-1}, xmax={1}, ymin={-2}, ymax={2}, at={(100, 0)}]
    \input{figures/grouptest}

    \end{groupplot}
    \end{scope}

    % \begin{scope}[shift={(9,3)}]
    % \tiny
    % \begin{groupplot}[group style={group size={1 by 2}}, width=0.2\textwidth]
    % \nextgroupplot[colorbar, colormap/PRGn, xlabel={$\theta$}, ylabel={$\dot{\theta}$}, xmin={-1}, xmax={1}, ymin={-2}, ymax={2}, at={(100, 0)}]
    % \input{figures/grouptest}

    % \end{groupplot}
    % \end{scope}

    
\end{tikzpicture}

==> figures/showcase/estimates.tex <==
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
% Custom preamble from global variable:
\usepackage{xcolor}
\definecolor{pastelGreen}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}
\definecolor{pastelGreen}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{pgfplots.colorbrewer}
\begin{document}
\begin{tikzpicture}
\small
\begin{axis}[xlabel={episode}, ylabel={failure probability estimate}, xmin={0}, xmax={50000}, ymin={0}, ymax={0.0001}, legend style={at={{(0.5,1.05)}}, anchor={south}, legend columns={2}}, width=10cm, legend pos=north east, legend columns=1, legend cell align={left}]
    \addplot[no markers, color={black}, opacity={1.0}, dashed, thick]
        table[row sep={\\}]
        {
            \\
            0.0  1.96e-5  \\
            50000.0  1.96e-5  \\
        }
        ;
        \addlegendentry{True}
    \addplot[name path = f, no marks, thick, color={gray}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,0.0)
            (601,0.0)
            (701,0.0)
            (801,0.0)
            (901,0.0)
            (1001,0.0)
            (1101,0.0)
            (1201,0.0)
            (1301,0.0)
            (1401,0.0)
            (1501,0.0)
            (1601,0.0)
            (1701,0.0)
            (1801,0.0)
            (1901,0.0)
            (2001,0.0)
            (2101,0.0)
            (2201,0.0)
            (2301,0.0)
            (2401,0.0)
            (2501,0.0)
            (2601,0.0)
            (2701,0.0)
            (2801,0.0)
            (2901,0.0)
            (3001,0.0)
            (3101,0.0)
            (3201,0.0)
            (3301,0.0)
            (3401,0.0)
            (3501,0.0)
            (3601,0.0)
            (3701,2.7019725e-5)
            (3801,2.6308868e-5)
            (3901,2.5634454e-5)
            (4001,2.4993753e-5)
            (4101,2.4384297e-5)
            (4201,2.3803856e-5)
            (4301,2.3250406e-5)
            (4401,2.2722108e-5)
            (4501,2.2217286e-5)
            (4601,2.1734406e-5)
            (4701,2.127207e-5)
            (4801,2.0828995e-5)
            (4901,2.0403999e-5)
            (5001,1.9996001e-5)
            (5101,1.9604e-5)
            (5201,1.922707e-5)
            (5301,1.8864364e-5)
            (5401,1.851509e-5)
            (5501,1.8178513e-5)
            (5601,1.7853954e-5)
            (5701,1.7540782e-5)
            (5801,1.7238406e-5)
            (5901,1.694628e-5)
            (6001,1.666389e-5)
            (6101,1.6390755e-5)
            (6201,1.612643e-5)
            (6301,1.5870497e-5)
            (6401,1.562256e-5)
            (6501,1.538225e-5)
            (6601,1.514922e-5)
            (6701,1.4923146e-5)
            (6801,1.4703719e-5)
            (6901,1.44906535e-5)
            (7001,1.4283674e-5)
            (7101,2.8165048e-5)
            (7201,2.777392e-5)
            (7301,2.739351e-5)
            (7401,2.7023376e-5)
            (7501,2.666311e-5)
            (7601,2.6312327e-5)
            (7701,2.5970652e-5)
            (7801,2.5637739e-5)
            (7901,2.5313251e-5)
            (8001,2.4996876e-5)
            (8101,2.468831e-5)
            (8201,2.438727e-5)
            (8301,2.4093482e-5)
            (8401,2.380669e-5)
            (8501,2.3526645e-5)
            (8601,2.3253111e-5)
            (8701,2.2985863e-5)
            (8801,2.272469e-5)
            (8901,2.2469385e-5)
            (9001,2.2219752e-5)
            (9101,2.1975608e-5)
            (9201,2.1736767e-5)
            (9301,2.1503063e-5)
            (9401,2.1274333e-5)
            (9501,2.1050417e-5)
            (9601,2.0831165e-5)
            (9701,2.0616431e-5)
            (9801,2.0406082e-5)
            (9901,2.019998e-5)
            (10001,1.9998e-5)
            (10101,1.980002e-5)
            (10201,1.960592e-5)
            (10301,1.9415591e-5)
            (10401,1.9228919e-5)
            (10501,1.9045805e-5)
            (10601,1.8866145e-5)
            (10701,1.8689843e-5)
            (10801,1.8516805e-5)
            (10901,1.8346942e-5)
            (11001,1.8180166e-5)
            (11101,1.8016395e-5)
            (11201,1.785555e-5)
            (11301,1.7697548e-5)
            (11401,1.7542321e-5)
            (11501,1.7389792e-5)
            (11601,1.7239892e-5)
            (11701,1.7092556e-5)
            (11801,1.6947717e-5)
            (11901,1.680531e-5)
            (12001,1.6665279e-5)
            (12101,1.652756e-5)
            (12201,1.63921e-5)
            (12301,1.625884e-5)
            (12401,1.6127731e-5)
            (12501,1.5998721e-5)
            (12601,1.5871756e-5)
            (12701,1.5746791e-5)
            (12801,1.5623778e-5)
            (12901,1.5502676e-5)
            (13001,1.5383432e-5)
            (13101,1.526601e-5)
            (13201,1.5150367e-5)
            (13301,1.5036463e-5)
            (13401,1.492426e-5)
            (13501,1.4813717e-5)
            (13601,1.47048e-5)
            (13701,1.4597475e-5)
            (13801,1.4491704e-5)
            (13901,1.4387454e-5)
            (14001,1.4284694e-5)
            (14101,1.4183391e-5)
            (14201,1.4083515e-5)
            (14301,1.3985036e-5)
            (14401,1.3887924e-5)
            (14501,1.37921525e-5)
            (14601,1.3697691e-5)
            (14701,1.3604517e-5)
            (14801,1.35126e-5)
            (14901,1.3421918e-5)
            (15001,1.3332445e-5)
            (15101,1.3244156e-5)
            (15201,1.315703e-5)
            (15301,1.3071041e-5)
            (15401,1.298617e-5)
            (15501,1.2902393e-5)
            (15601,1.2819692e-5)
            (15701,1.2738043e-5)
            (15801,1.2657426e-5)
            (15901,1.2577826e-5)
            (16001,1.2499219e-5)
            (16101,1.2421589e-5)
            (16201,1.2344916e-5)
            (16301,1.2269185e-5)
            (16401,1.21943785e-5)
            (16501,1.2120478e-5)
            (16601,1.2047467e-5)
            (16701,1.197533e-5)
            (16801,1.1904053e-5)
            (16901,1.1833619e-5)
            (17001,1.1764014e-5)
            (17101,1.1695222e-5)
            (17201,1.1627231e-5)
            (17301,1.7340039e-5)
            (17401,1.7240389e-5)
            (17501,1.7141876e-5)
            (17601,1.7044487e-5)
            (17701,1.6948195e-5)
            (17801,1.6852986e-5)
            (17901,1.675884e-5)
            (18001,1.6665741e-5)
            (18101,1.6573671e-5)
            (18201,1.648261e-5)
            (18301,1.6392547e-5)
            (18401,1.6303462e-5)
            (18501,1.621534e-5)
            (18601,1.6128166e-5)
            (18701,1.6041922e-5)
            (18801,1.5956599e-5)
            (18901,1.5872176e-5)
            (19001,1.5788642e-5)
            (19101,1.5705984e-5)
            (19201,1.5624186e-5)
            (19301,1.5543237e-5)
            (19401,1.5463122e-5)
            (19501,1.5383826e-5)
            (19601,1.5305342e-5)
            (19701,1.5227653e-5)
            (19801,1.515075e-5)
            (19901,1.507462e-5)
            (20001,1.499925e-5)
            (20101,1.4924631e-5)
            (20201,1.4850751e-5)
            (20301,1.4777598e-5)
            (20401,1.4705161e-5)
            (20501,1.4633432e-5)
            (20601,1.45624e-5)
            (20701,1.4492053e-5)
            (20801,1.4422384e-5)
            (20901,1.4353381e-5)
            (21001,1.4285035e-5)
            (21101,1.4217336e-5)
            (21201,1.4150275e-5)
            (21301,1.4083846e-5)
            (21401,1.4018037e-5)
            (21501,1.3952839e-5)
            (21601,1.3888246e-5)
            (21701,1.38242485e-5)
            (21801,1.3760837e-5)
            (21901,1.3698004e-5)
            (22001,1.3635744e-5)
            (22101,1.35740465e-5)
            (22201,1.3512906e-5)
            (22301,1.3452312e-5)
            (22401,1.3392259e-5)
            (22501,1.3332741e-5)
            (22601,1.327375e-5)
            (22701,1.3215276e-5)
            (22801,1.3157318e-5)
            (22901,1.3099864e-5)
            (23001,1.3042911e-5)
            (23101,1.2986451e-5)
            (23201,1.2930477e-5)
            (23301,1.2874984e-5)
            (23401,1.2819965e-5)
            (23501,1.2765415e-5)
            (23601,1.2711325e-5)
            (23701,1.2657694e-5)
            (23801,1.2604512e-5)
            (23901,1.6735701e-5)
            (24001,2.0832467e-5)
            (24101,2.0746029e-5)
            (24201,2.0660304e-5)
            (24301,2.0575284e-5)
            (24401,2.0490963e-5)
            (24501,2.040733e-5)
            (24601,2.0324376e-5)
            (24701,2.0242096e-5)
            (24801,2.0160478e-5)
            (24901,2.0079515e-5)
            (25001,1.99992e-5)
            (25101,1.9919526e-5)
            (25201,1.9840483e-5)
            (25301,1.9762065e-5)
            (25401,1.9684265e-5)
            (25501,1.9607072e-5)
            (25601,1.9530486e-5)
            (25701,1.9454495e-5)
            (25801,1.9379095e-5)
            (25901,1.9304274e-5)
            (26001,1.923003e-5)
            (26101,1.9156354e-5)
            (26201,1.9083242e-5)
            (26301,1.9010684e-5)
            (26401,1.8938677e-5)
            (26501,1.8867213e-5)
            (26601,1.8796283e-5)
            (26701,1.872589e-5)
            (26801,1.8656021e-5)
            (26901,1.858667e-5)
            (27001,1.8517832e-5)
            (27101,1.8449504e-5)
            (27201,1.8381677e-5)
            (27301,1.8314347e-5)
            (27401,1.8247509e-5)
            (27501,1.8181157e-5)
            (27601,1.8115286e-5)
            (27701,1.804989e-5)
            (27801,1.7984965e-5)
            (27901,1.7920505e-5)
            (28001,1.7856506e-5)
            (28101,1.7792961e-5)
            (28201,1.7729868e-5)
            (28301,1.7667222e-5)
            (28401,1.7605014e-5)
            (28501,1.7543243e-5)
            (28601,1.7481907e-5)
            (28701,1.7420996e-5)
            (28801,1.7360508e-5)
            (28901,1.7300441e-5)
            (29001,1.7240785e-5)
            (29101,1.718154e-5)
            (29201,1.7122704e-5)
            (29301,1.7064263e-5)
            (29401,1.7006223e-5)
            (29501,1.6948577e-5)
            (29601,1.6891321e-5)
            (29701,1.683445e-5)
            (29801,1.677796e-5)
            (29901,1.672185e-5)
            (30001,1.666611e-5)
            (30101,1.6610744e-5)
            (30201,1.6555743e-5)
            (30301,1.6501106e-5)
            (30401,1.6446827e-5)
            (30501,1.6392903e-5)
            (30601,1.6339336e-5)
            (30701,1.6286114e-5)
            (30801,1.623324e-5)
            (30901,1.6180706e-5)
            (31001,1.612851e-5)
            (31101,1.6076654e-5)
            (31201,1.6025127e-5)
            (31301,1.5973932e-5)
            (31401,1.592306e-5)
            (31501,1.5872512e-5)
            (31601,1.5822287e-5)
            (31701,1.5772373e-5)
            (31801,1.5722777e-5)
            (31901,1.567349e-5)
            (32001,1.5624511e-5)
            (32101,1.5575839e-5)
            (32201,1.5527468e-5)
            (32301,1.5479396e-5)
            (32401,1.8517947e-5)
            (32501,1.846097e-5)
            (32601,1.8404342e-5)
            (32701,1.8348062e-5)
            (32801,1.8292125e-5)
            (32901,1.8236527e-5)
            (33001,1.8181268e-5)
            (33101,1.812634e-5)
            (33201,1.8071743e-5)
            (33301,2.102039e-5)
            (33401,2.0957455e-5)
            (33501,2.0894899e-5)
            (33601,2.0832713e-5)
            (33701,2.0770898e-5)
            (33801,2.0709445e-5)
            (33901,2.0648358e-5)
            (34001,2.058763e-5)
            (34101,2.0527257e-5)
            (34201,2.0467236e-5)
            (34301,2.0407568e-5)
            (34401,2.0348245e-5)
            (34501,2.0289266e-5)
            (34601,2.023063e-5)
            (34701,2.0172327e-5)
            (34801,2.0114365e-5)
            (34901,2.0056732e-5)
            (35001,1.9999428e-5)
            (35101,1.9942452e-5)
            (35201,1.98858e-5)
            (35301,1.9829467e-5)
            (35401,1.9773453e-5)
            (35501,1.9717754e-5)
            (35601,1.966237e-5)
            (35701,1.9607294e-5)
            (35801,1.9552526e-5)
            (35901,1.9498064e-5)
            (36001,2.2221606e-5)
            (36101,2.2160051e-5)
            (36201,2.2098837e-5)
            (36301,2.203796e-5)
            (36401,2.197742e-5)
            (36501,2.1917207e-5)
            (36601,2.1857326e-5)
            (36701,2.179777e-5)
            (36801,2.173854e-5)
            (36901,2.1679629e-5)
            (37001,2.4323668e-5)
            (37101,2.4258105e-5)
            (37201,2.4192897e-5)
            (37301,2.412804e-5)
            (37401,2.4063527e-5)
            (37501,2.3999357e-5)
            (37601,2.3935532e-5)
            (37701,2.387205e-5)
            (37801,2.3808896e-5)
            (37901,2.3746075e-5)
            (38001,2.3683588e-5)
            (38101,2.362143e-5)
            (38201,2.3559593e-5)
            (38301,2.349808e-5)
            (38401,2.3436889e-5)
            (38501,2.3376017e-5)
            (38601,2.3315457e-5)
            (38701,2.3255212e-5)
            (38801,2.3195278e-5)
            (38901,2.3135652e-5)
            (39001,2.307633e-5)
            (39101,2.3017314e-5)
            (39201,2.2958597e-5)
            (39301,2.2900183e-5)
            (39401,2.284206e-5)
            (39501,2.2784236e-5)
            (39601,2.2726697e-5)
            (39701,2.2669456e-5)
            (39801,2.2612498e-5)
            (39901,2.2555829e-5)
            (40001,2.2499438e-5)
            (40101,2.2443332e-5)
            (40201,2.2387501e-5)
            (40301,2.2331953e-5)
            (40401,2.2276676e-5)
            (40501,2.2221671e-5)
            (40601,2.2166942e-5)
            (40701,2.211248e-5)
            (40801,2.2058284e-5)
            (40901,2.2004353e-5)
            (41001,2.1950686e-5)
            (41101,2.1897276e-5)
            (41201,2.1844131e-5)
            (41301,2.1791238e-5)
            (41401,2.1738606e-5)
            (41501,2.1686224e-5)
            (41601,2.1634096e-5)
            (41701,2.1582218e-5)
            (41801,2.1530586e-5)
            (41901,2.1479202e-5)
            (42001,2.142806e-5)
            (42101,2.1377165e-5)
            (42201,2.1326508e-5)
            (42301,2.1276092e-5)
            (42401,2.1225915e-5)
            (42501,2.1175973e-5)
            (42601,2.1126263e-5)
            (42701,2.107679e-5)
            (42801,2.1027547e-5)
            (42901,2.0978532e-5)
            (43001,2.0929747e-5)
            (43101,2.0881185e-5)
            (43201,2.0832851e-5)
            (43301,2.0784739e-5)
            (43401,2.073685e-5)
            (43501,2.068918e-5)
            (43601,2.0641728e-5)
            (43701,2.0594494e-5)
            (43801,2.0547475e-5)
            (43901,2.050067e-5)
            (44001,2.0454081e-5)
            (44101,2.04077e-5)
            (44201,2.0361531e-5)
            (44301,2.0315569e-5)
            (44401,2.0269814e-5)
            (44501,2.0224263e-5)
            (44601,2.0178919e-5)
            (44701,2.0133777e-5)
            (44801,2.0088837e-5)
            (44901,2.0044097e-5)
            (45001,1.9999554e-5)
            (45101,1.9955212e-5)
            (45201,1.9911065e-5)
            (45301,1.9867113e-5)
            (45401,1.982335e-5)
            (45501,1.9779785e-5)
            (45601,1.973641e-5)
            (45701,1.9693221e-5)
            (45801,1.9650226e-5)
            (45901,1.9607416e-5)
            (46001,1.9564792e-5)
            (46101,1.9522355e-5)
            (46201,1.9480098e-5)
            (46301,1.9438025e-5)
            (46401,1.9396135e-5)
            (46501,1.9354422e-5)
            (46601,1.9312889e-5)
            (46701,1.9271536e-5)
            (46801,1.9230358e-5)
            (46901,1.9189358e-5)
            (47001,1.9148527e-5)
            (47101,1.9107876e-5)
            (47201,1.9067393e-5)
            (47301,1.9027082e-5)
            (47401,1.898694e-5)
            (47501,1.8946968e-5)
            (47601,1.8907165e-5)
            (47701,1.886753e-5)
            (47801,1.8828057e-5)
            (47901,1.8788753e-5)
            (48001,1.874961e-5)
            (48101,1.871063e-5)
            (48201,1.8671813e-5)
            (48301,1.8633154e-5)
            (48401,1.859466e-5)
            (48501,1.8556317e-5)
            (48601,1.8518138e-5)
            (48701,1.8480114e-5)
            (48801,1.8442244e-5)
            (48901,1.8404531e-5)
            (49001,1.8366973e-5)
            (49101,1.8329565e-5)
            (49201,1.8292312e-5)
            (49301,1.8255207e-5)
            (49401,1.8218256e-5)
            (49501,1.818145e-5)
            (49601,1.8144796e-5)
            (49701,1.8108289e-5)
            (49801,1.8071925e-5)
            (49901,1.8035711e-5)
        }
        ;
        \addlegendentry{Monte Carlo}
    \addplot[name path = fu, no marks, color={gray}, forget plot]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,0.0)
            (601,0.0)
            (701,0.0)
            (801,0.0)
            (901,0.0)
            (1001,0.0)
            (1101,0.0)
            (1201,0.0)
            (1301,0.0)
            (1401,0.0)
            (1501,0.0)
            (1601,0.0)
            (1701,0.0)
            (1801,0.0)
            (1901,0.0)
            (2001,0.0)
            (2101,0.0)
            (2201,0.0)
            (2301,0.0)
            (2401,0.0)
            (2501,0.0)
            (2601,0.0)
            (2701,0.0)
            (2801,0.0)
            (2901,0.0)
            (3001,0.0)
            (3101,0.0)
            (3201,0.0)
            (3301,0.0)
            (3401,0.0)
            (3501,0.0)
            (3601,0.0)
            (3701,0.00011246361)
            (3801,0.00010950481)
            (3901,0.00010669771)
            (4001,0.000104030936)
            (4101,0.00010149421)
            (4201,9.907826e-5)
            (4301,9.6774645e-5)
            (4401,9.457573e-5)
            (4501,9.247451e-5)
            (4601,9.046463e-5)
            (4701,8.854026e-5)
            (4801,8.6696054e-5)
            (4901,8.492711e-5)
            (5001,8.322891e-5)
            (5101,8.159729e-5)
            (5201,8.002841e-5)
            (5301,7.851873e-5)
            (5401,7.706495e-5)
            (5501,7.566402e-5)
            (5601,7.431312e-5)
            (5701,7.300961e-5)
            (5801,7.175104e-5)
            (5901,7.053513e-5)
            (6001,6.935974e-5)
            (6101,6.822287e-5)
            (6201,6.712268e-5)
            (6301,6.6057415e-5)
            (6401,6.502543e-5)
            (6501,6.40252e-5)
            (6601,6.305525e-5)
            (6701,6.2114275e-5)
            (6801,6.120096e-5)
            (6901,6.0314123e-5)
            (7001,5.945262e-5)
            (7101,8.754218e-5)
            (7201,8.632649e-5)
            (7301,8.51441e-5)
            (7401,8.3993655e-5)
            (7501,8.2873885e-5)
            (7601,8.178358e-5)
            (7701,8.072159e-5)
            (7801,7.968684e-5)
            (7901,7.867827e-5)
            (8001,7.7694924e-5)
            (8101,7.6735836e-5)
            (8201,7.580014e-5)
            (8301,7.4887e-5)
            (8401,7.39956e-5)
            (8501,7.3125164e-5)
            (8601,7.2274976e-5)
            (8701,7.1444316e-5)
            (8801,7.0632545e-5)
            (8901,6.983901e-5)
            (9001,6.90631e-5)
            (9101,6.830426e-5)
            (9201,6.7561894e-5)
            (9301,6.6835506e-5)
            (9401,6.6124565e-5)
            (9501,6.542859e-5)
            (9601,6.474712e-5)
            (9701,6.4079686e-5)
            (9801,6.3425876e-5)
            (9901,6.278527e-5)
            (10001,6.215749e-5)
            (10101,6.154212e-5)
            (10201,6.093883e-5)
            (10301,6.034725e-5)
            (10401,5.9767037e-5)
            (10501,5.9197886e-5)
            (10601,5.8639467e-5)
            (10701,5.8091493e-5)
            (10801,5.7553654e-5)
            (10901,5.702569e-5)
            (11001,5.650732e-5)
            (11101,5.599829e-5)
            (11201,5.5498353e-5)
            (11301,5.5007255e-5)
            (11401,5.4524782e-5)
            (11501,5.4050688e-5)
            (11601,5.358478e-5)
            (11701,5.312683e-5)
            (11801,5.267664e-5)
            (11901,5.2234012e-5)
            (12001,5.1798772e-5)
            (12101,5.1370713e-5)
            (12201,5.094968e-5)
            (12301,5.0535484e-5)
            (12401,5.0127976e-5)
            (12501,4.972699e-5)
            (12601,4.9332353e-5)
            (12701,4.8943944e-5)
            (12801,4.8561596e-5)
            (12901,4.8185186e-5)
            (13001,4.7814552e-5)
            (13101,4.7449586e-5)
            (13201,4.7090147e-5)
            (13301,4.673611e-5)
            (13401,4.6387362e-5)
            (13501,4.6043773e-5)
            (13601,4.570524e-5)
            (13701,4.5371653e-5)
            (13801,4.5042896e-5)
            (13901,4.4718872e-5)
            (14001,4.4399472e-5)
            (14101,4.4084605e-5)
            (14201,4.3774173e-5)
            (14301,4.3468084e-5)
            (14401,4.3166237e-5)
            (14501,4.286856e-5)
            (14601,4.257496e-5)
            (14701,4.228536e-5)
            (14801,4.199966e-5)
            (14901,4.1717805e-5)
            (15001,4.1439707e-5)
            (15101,4.1165287e-5)
            (15201,4.0894483e-5)
            (15301,4.0627216e-5)
            (15401,4.0363422e-5)
            (15501,4.0103027e-5)
            (15601,3.9845974e-5)
            (15701,3.9592196e-5)
            (15801,3.9341623e-5)
            (15901,3.909421e-5)
            (16001,3.884989e-5)
            (16101,3.86086e-5)
            (16201,3.8370283e-5)
            (16301,3.8134902e-5)
            (16401,3.7902384e-5)
            (16501,3.767269e-5)
            (16601,3.7445756e-5)
            (16701,3.7221544e-5)
            (16801,3.7e-5)
            (16901,3.678108e-5)
            (17001,3.6564732e-5)
            (17101,3.6350913e-5)
            (17201,3.6139587e-5)
            (17301,4.5260153e-5)
            (17401,4.500005e-5)
            (17501,4.474292e-5)
            (17601,4.448872e-5)
            (17701,4.4237382e-5)
            (17801,4.398887e-5)
            (17901,4.374314e-5)
            (18001,4.3500128e-5)
            (18101,4.3259817e-5)
            (18201,4.3022133e-5)
            (18301,4.2787055e-5)
            (18401,4.255453e-5)
            (18501,4.2324515e-5)
            (18601,4.209698e-5)
            (18701,4.187187e-5)
            (18801,4.1649168e-5)
            (18901,4.1428808e-5)
            (19001,4.121077e-5)
            (19101,4.099502e-5)
            (19201,4.0781517e-5)
            (19301,4.0570223e-5)
            (19401,4.0361112e-5)
            (19501,4.015414e-5)
            (19601,3.9949286e-5)
            (19701,3.9746505e-5)
            (19801,3.9545776e-5)
            (19901,3.9347062e-5)
            (20001,3.9150334e-5)
            (20101,3.8955568e-5)
            (20201,3.8762733e-5)
            (20301,3.857179e-5)
            (20401,3.838272e-5)
            (20501,3.8195496e-5)
            (20601,3.801009e-5)
            (20701,3.7826478e-5)
            (20801,3.764463e-5)
            (20901,3.746452e-5)
            (21001,3.7286125e-5)
            (21101,3.710942e-5)
            (21201,3.6934383e-5)
            (21301,3.676099e-5)
            (21401,3.6589223e-5)
            (21501,3.6419046e-5)
            (21601,3.6250447e-5)
            (21701,3.6083402e-5)
            (21801,3.591789e-5)
            (21901,3.5753885e-5)
            (22001,3.5591376e-5)
            (22101,3.543034e-5)
            (22201,3.527075e-5)
            (22301,3.5112593e-5)
            (22401,3.4955843e-5)
            (22501,3.480049e-5)
            (22601,3.4646517e-5)
            (22701,3.4493893e-5)
            (22801,3.434261e-5)
            (22901,3.419265e-5)
            (23001,3.4043995e-5)
            (23101,3.389662e-5)
            (23201,3.3750523e-5)
            (23301,3.360568e-5)
            (23401,3.3462067e-5)
            (23501,3.3319684e-5)
            (23601,3.3178505e-5)
            (23701,3.3038516e-5)
            (23801,3.2899705e-5)
            (23901,4.5989953e-5)
            (24001,5.624085e-5)
            (24101,5.6007495e-5)
            (24201,5.577607e-5)
            (24301,5.5546545e-5)
            (24401,5.5318906e-5)
            (24501,5.5093118e-5)
            (24601,5.486917e-5)
            (24701,5.4647044e-5)
            (24801,5.44267e-5)
            (24901,5.4208125e-5)
            (25001,5.39913e-5)
            (25101,5.377621e-5)
            (25201,5.356282e-5)
            (25301,5.3351116e-5)
            (25401,5.3141084e-5)
            (25501,5.293269e-5)
            (25601,5.272593e-5)
            (25701,5.252078e-5)
            (25801,5.231722e-5)
            (25901,5.2115232e-5)
            (26001,5.1914794e-5)
            (26101,5.17159e-5)
            (26201,5.1518517e-5)
            (26301,5.1322633e-5)
            (26401,5.1128238e-5)
            (26501,5.093531e-5)
            (26601,5.0743827e-5)
            (26701,5.0553783e-5)
            (26801,5.0365157e-5)
            (26901,5.0177932e-5)
            (27001,4.9992093e-5)
            (27101,4.9807633e-5)
            (27201,4.9624523e-5)
            (27301,4.944275e-5)
            (27401,4.926231e-5)
            (27501,4.908318e-5)
            (27601,4.8905353e-5)
            (27701,4.8728805e-5)
            (27801,4.8553527e-5)
            (27901,4.837951e-5)
            (28001,4.8206733e-5)
            (28101,4.803518e-5)
            (28201,4.786485e-5)
            (28301,4.769572e-5)
            (28401,4.7527785e-5)
            (28501,4.7361027e-5)
            (28601,4.7195434e-5)
            (28701,4.7030997e-5)
            (28801,4.68677e-5)
            (28901,4.6705536e-5)
            (29001,4.654449e-5)
            (29101,4.6384543e-5)
            (29201,4.62257e-5)
            (29301,4.6067937e-5)
            (29401,4.591125e-5)
            (29501,4.5755623e-5)
            (29601,4.5601046e-5)
            (29701,4.5447516e-5)
            (29801,4.529501e-5)
            (29901,4.5143526e-5)
            (30001,4.499305e-5)
            (30101,4.484358e-5)
            (30201,4.4695094e-5)
            (30301,4.4547593e-5)
            (30401,4.440106e-5)
            (30501,4.4255485e-5)
            (30601,4.4110868e-5)
            (30701,4.3967186e-5)
            (30801,4.382444e-5)
            (30901,4.3682616e-5)
            (31001,4.354171e-5)
            (31101,4.3401713e-5)
            (31201,4.3262608e-5)
            (31301,4.3124393e-5)
            (31401,4.298706e-5)
            (31501,4.2850595e-5)
            (31601,4.2715e-5)
            (31701,4.2580254e-5)
            (31801,4.2446358e-5)
            (31901,4.23133e-5)
            (32001,4.2181073e-5)
            (32101,4.2049673e-5)
            (32201,4.191909e-5)
            (32301,4.178931e-5)
            (32401,4.8334674e-5)
            (32501,4.818596e-5)
            (32601,4.803815e-5)
            (32701,4.789125e-5)
            (32801,4.7745245e-5)
            (32901,4.7600122e-5)
            (33001,4.745589e-5)
            (33101,4.7312522e-5)
            (33201,4.717002e-5)
            (33301,4.9508522e-5)
            (33401,4.9360293e-5)
            (33501,4.921296e-5)
            (33601,4.906649e-5)
            (33701,4.89209e-5)
            (33801,4.8776164e-5)
            (33901,4.863229e-5)
            (34001,4.8489255e-5)
            (34101,4.834707e-5)
            (34201,4.82057e-5)
            (34301,4.8065165e-5)
            (34401,4.7925445e-5)
            (34501,4.7786536e-5)
            (34601,4.7648427e-5)
            (34701,4.7511116e-5)
            (34801,4.7374593e-5)
            (34901,4.7238856e-5)
            (35001,4.7103887e-5)
            (35101,4.6969697e-5)
            (35201,4.6836263e-5)
            (35301,4.6703586e-5)
            (35401,4.657166e-5)
            (35501,4.6440473e-5)
            (35601,4.631003e-5)
            (35701,4.618031e-5)
            (35801,4.605132e-5)
            (35901,4.5923047e-5)
            (36001,5.375663e-5)
            (36101,5.360772e-5)
            (36201,5.345964e-5)
            (36301,5.3312375e-5)
            (36401,5.3165917e-5)
            (36501,5.302026e-5)
            (36601,5.2875395e-5)
            (36701,5.2731324e-5)
            (36801,5.258804e-5)
            (36901,5.2445528e-5)
            (37001,5.4066244e-5)
            (37101,5.392051e-5)
            (37201,5.377557e-5)
            (37301,5.3631404e-5)
            (37401,5.348801e-5)
            (37501,5.334537e-5)
            (37601,5.3203505e-5)
            (37701,5.3062387e-5)
            (37801,5.2922012e-5)
            (37901,5.278238e-5)
            (38001,5.264348e-5)
            (38101,5.2505315e-5)
            (38201,5.236787e-5)
            (38301,5.223114e-5)
            (38401,5.2095125e-5)
            (38501,5.1959818e-5)
            (38601,5.182521e-5)
            (38701,5.16913e-5)
            (38801,5.1558076e-5)
            (38901,5.142554e-5)
            (39001,5.1293682e-5)
            (39101,5.1162497e-5)
            (39201,5.1031984e-5)
            (39301,5.090214e-5)
            (39401,5.0772946e-5)
            (39501,5.0644416e-5)
            (39601,5.0516523e-5)
            (39701,5.0389288e-5)
            (39801,5.0262683e-5)
            (39901,5.0136718e-5)
            (40001,5.0011375e-5)
            (40101,4.988666e-5)
            (40201,4.9762566e-5)
            (40301,4.963909e-5)
            (40401,4.9516224e-5)
            (40501,4.9393966e-5)
            (40601,4.9272305e-5)
            (40701,4.9151247e-5)
            (40801,4.9030787e-5)
            (40901,4.8910908e-5)
            (41001,4.8791615e-5)
            (41101,4.8672897e-5)
            (41201,4.8554768e-5)
            (41301,4.84372e-5)
            (41401,4.832021e-5)
            (41501,4.8203776e-5)
            (41601,4.8087903e-5)
            (41701,4.7972593e-5)
            (41801,4.7857826e-5)
            (41901,4.774361e-5)
            (42001,4.7629932e-5)
            (42101,4.7516805e-5)
            (42201,4.7404206e-5)
            (42301,4.7292142e-5)
            (42401,4.7180605e-5)
            (42501,4.7069596e-5)
            (42601,4.6959103e-5)
            (42701,4.6849134e-5)
            (42801,4.6739675e-5)
            (42901,4.6630732e-5)
            (43001,4.652229e-5)
            (43101,4.6414352e-5)
            (43201,4.6306912e-5)
            (43301,4.6199973e-5)
            (43401,4.6093523e-5)
            (43501,4.5987563e-5)
            (43601,4.5882087e-5)
            (43701,4.5777095e-5)
            (43801,4.5672583e-5)
            (43901,4.556855e-5)
            (44001,4.546499e-5)
            (44101,4.5361896e-5)
            (44201,4.5259272e-5)
            (44301,4.5157107e-5)
            (44401,4.5055403e-5)
            (44501,4.4954155e-5)
            (44601,4.485337e-5)
            (44701,4.4753026e-5)
            (44801,4.465313e-5)
            (44901,4.4553683e-5)
            (45001,4.4454675e-5)
            (45101,4.4356108e-5)
            (45201,4.425798e-5)
            (45301,4.4160286e-5)
            (45401,4.406301e-5)
            (45501,4.3966174e-5)
            (45601,4.386976e-5)
            (45701,4.377376e-5)
            (45801,4.3678192e-5)
            (45901,4.3583037e-5)
            (46001,4.348829e-5)
            (46101,4.339396e-5)
            (46201,4.3300035e-5)
            (46301,4.3206517e-5)
            (46401,4.3113403e-5)
            (46501,4.3020686e-5)
            (46601,4.292837e-5)
            (46701,4.2836447e-5)
            (46801,4.274492e-5)
            (46901,4.265378e-5)
            (47001,4.2563028e-5)
            (47101,4.2472668e-5)
            (47201,4.2382682e-5)
            (47301,4.2293083e-5)
            (47401,4.2203854e-5)
            (47501,4.2115003e-5)
            (47601,4.2026528e-5)
            (47701,4.193843e-5)
            (47801,4.185069e-5)
            (47901,4.1763324e-5)
            (48001,4.167632e-5)
            (48101,4.1589676e-5)
            (48201,4.1503394e-5)
            (48301,4.1417465e-5)
            (48401,4.1331892e-5)
            (48501,4.1246672e-5)
            (48601,4.1161802e-5)
            (48701,4.1077285e-5)
            (48801,4.0993113e-5)
            (48901,4.0909283e-5)
            (49001,4.08258e-5)
            (49101,4.0742652e-5)
            (49201,4.065984e-5)
            (49301,4.0577368e-5)
            (49401,4.049523e-5)
            (49501,4.0413426e-5)
            (49601,4.0331946e-5)
            (49701,4.02508e-5)
            (49801,4.0169973e-5)
            (49901,4.008948e-5)
        }
        ;
    \addplot[name path = fl, no marks, color={gray}, forget plot]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,0.0)
            (601,0.0)
            (701,0.0)
            (801,0.0)
            (901,0.0)
            (1001,0.0)
            (1101,0.0)
            (1201,0.0)
            (1301,0.0)
            (1401,0.0)
            (1501,0.0)
            (1601,0.0)
            (1701,0.0)
            (1801,0.0)
            (1901,0.0)
            (2001,0.0)
            (2101,0.0)
            (2201,0.0)
            (2301,0.0)
            (2401,0.0)
            (2501,0.0)
            (2601,0.0)
            (2701,0.0)
            (2801,0.0)
            (2901,0.0)
            (3001,0.0)
            (3101,0.0)
            (3201,0.0)
            (3301,0.0)
            (3401,0.0)
            (3501,0.0)
            (3601,0.0)
            (3701,-5.8424157e-5)
            (3801,-5.6887075e-5)
            (3901,-5.54288e-5)
            (4001,-5.4043434e-5)
            (4101,-5.272562e-5)
            (4201,-5.1470546e-5)
            (4301,-5.0273837e-5)
            (4401,-4.9131508e-5)
            (4501,-4.8039943e-5)
            (4601,-4.6995818e-5)
            (4701,-4.5996123e-5)
            (4801,-4.503807e-5)
            (4901,-4.4119115e-5)
            (5001,-4.32369e-5)
            (5101,-4.2389293e-5)
            (5201,-4.157427e-5)
            (5301,-4.079e-5)
            (5401,-4.0034767e-5)
            (5501,-3.9306993e-5)
            (5601,-3.8605205e-5)
            (5701,-3.7928046e-5)
            (5801,-3.7274225e-5)
            (5901,-3.6642567e-5)
            (6001,-3.6031957e-5)
            (6101,-3.5441364e-5)
            (6201,-3.4869823e-5)
            (6301,-3.431642e-5)
            (6401,-3.3780314e-5)
            (6501,-3.3260694e-5)
            (6601,-3.2756816e-5)
            (6701,-3.2267984e-5)
            (6801,-3.179352e-5)
            (6901,-3.133282e-5)
            (7001,-3.088527e-5)
            (7101,-3.121209e-5)
            (7201,-3.0778643e-5)
            (7301,-3.035708e-5)
            (7401,-2.99469e-5)
            (7501,-2.954766e-5)
            (7601,-2.915893e-5)
            (7701,-2.8780289e-5)
            (7801,-2.841136e-5)
            (7901,-2.8051765e-5)
            (8001,-2.7701171e-5)
            (8101,-2.7359216e-5)
            (8201,-2.7025604e-5)
            (8301,-2.6700036e-5)
            (8401,-2.6382218e-5)
            (8501,-2.6071877e-5)
            (8601,-2.5768752e-5)
            (8701,-2.5472593e-5)
            (8801,-2.5183166e-5)
            (8901,-2.4900239e-5)
            (9001,-2.4623594e-5)
            (9101,-2.4353041e-5)
            (9201,-2.4088364e-5)
            (9301,-2.3829376e-5)
            (9401,-2.35759e-5)
            (9501,-2.3327759e-5)
            (9601,-2.3084787e-5)
            (9701,-2.2846822e-5)
            (9801,-2.2613716e-5)
            (9901,-2.2385317e-5)
            (10001,-2.2161485e-5)
            (10101,-2.1942084e-5)
            (10201,-2.172699e-5)
            (10301,-2.1516069e-5)
            (10401,-2.1309199e-5)
            (10501,-2.1106276e-5)
            (10601,-2.0907179e-5)
            (10701,-2.0711806e-5)
            (10801,-2.0520047e-5)
            (10901,-2.0331805e-5)
            (11001,-2.0146988e-5)
            (11101,-1.99655e-5)
            (11201,-1.9787254e-5)
            (11301,-1.9612158e-5)
            (11401,-1.9440138e-5)
            (11501,-1.9271107e-5)
            (11601,-1.9104993e-5)
            (11701,-1.8941719e-5)
            (11801,-1.8781207e-5)
            (11901,-1.8623394e-5)
            (12001,-1.8468214e-5)
            (12101,-1.8315593e-5)
            (12201,-1.816548e-5)
            (12301,-1.8017803e-5)
            (12401,-1.7872513e-5)
            (12501,-1.7729548e-5)
            (12601,-1.7588842e-5)
            (12701,-1.7450362e-5)
            (12801,-1.7314038e-5)
            (12901,-1.7179835e-5)
            (13001,-1.7047687e-5)
            (13101,-1.6917566e-5)
            (13201,-1.6789414e-5)
            (13301,-1.6663185e-5)
            (13401,-1.6538845e-5)
            (13501,-1.6416338e-5)
            (13601,-1.6295638e-5)
            (13701,-1.6176706e-5)
            (13801,-1.605949e-5)
            (13901,-1.5943962e-5)
            (14001,-1.5830086e-5)
            (14101,-1.5717822e-5)
            (14201,-1.560714e-5)
            (14301,-1.5498012e-5)
            (14401,-1.539039e-5)
            (14501,-1.5284257e-5)
            (14601,-1.5179578e-5)
            (14701,-1.50763235e-5)
            (14801,-1.4974462e-5)
            (14901,-1.4873968e-5)
            (15001,-1.4774818e-5)
            (15101,-1.4676976e-5)
            (15201,-1.4580425e-5)
            (15301,-1.4485135e-5)
            (15401,-1.4391081e-5)
            (15501,-1.429824e-5)
            (15601,-1.4206593e-5)
            (15701,-1.4116111e-5)
            (15801,-1.4026772e-5)
            (15901,-1.3938559e-5)
            (16001,-1.3851451e-5)
            (16101,-1.3765421e-5)
            (16201,-1.3680451e-5)
            (16301,-1.3596529e-5)
            (16401,-1.3513628e-5)
            (16501,-1.3431734e-5)
            (16601,-1.3350822e-5)
            (16701,-1.3270882e-5)
            (16801,-1.3191894e-5)
            (16901,-1.3113842e-5)
            (17001,-1.3036704e-5)
            (17101,-1.296047e-5)
            (17201,-1.2885124e-5)
            (17301,-1.0580074e-5)
            (17401,-1.0519274e-5)
            (17501,-1.0459169e-5)
            (17601,-1.03997445e-5)
            (17701,-1.0340991e-5)
            (17801,-1.02829e-5)
            (17901,-1.022546e-5)
            (18001,-1.0168647e-5)
            (18101,-1.0112473e-5)
            (18201,-1.0056912e-5)
            (18301,-1.0001962e-5)
            (18401,-9.947607e-6)
            (18501,-9.893838e-6)
            (18601,-9.840649e-6)
            (18701,-9.7880275e-6)
            (18801,-9.735968e-6)
            (18901,-9.684456e-6)
            (19001,-9.633486e-6)
            (19101,-9.583051e-6)
            (19201,-9.533143e-6)
            (19301,-9.483751e-6)
            (19401,-9.434869e-6)
            (19501,-9.386487e-6)
            (19601,-9.338601e-6)
            (19701,-9.2912e-6)
            (19801,-9.244273e-6)
            (19901,-9.197824e-6)
            (20001,-9.151836e-6)
            (20101,-9.106306e-6)
            (20201,-9.061231e-6)
            (20301,-9.016595e-6)
            (20401,-8.972398e-6)
            (20501,-8.928632e-6)
            (20601,-8.885292e-6)
            (20701,-8.84237e-6)
            (20801,-8.799861e-6)
            (20901,-8.75776e-6)
            (21001,-8.716055e-6)
            (21101,-8.674748e-6)
            (21201,-8.633835e-6)
            (21301,-8.593299e-6)
            (21401,-8.553147e-6)
            (21501,-8.513366e-6)
            (21601,-8.473955e-6)
            (21701,-8.434905e-6)
            (21801,-8.396215e-6)
            (21901,-8.357875e-6)
            (22001,-8.3198875e-6)
            (22101,-8.282246e-6)
            (22201,-8.24494e-6)
            (22301,-8.207969e-6)
            (22401,-8.171326e-6)
            (22501,-8.13501e-6)
            (22601,-8.099016e-6)
            (22701,-8.06334e-6)
            (22801,-8.027975e-6)
            (22901,-7.9929205e-6)
            (23001,-7.958171e-6)
            (23101,-7.92372e-6)
            (23201,-7.889568e-6)
            (23301,-7.8557105e-6)
            (23401,-7.822137e-6)
            (23501,-7.788854e-6)
            (23601,-7.755854e-6)
            (23701,-7.723129e-6)
            (23801,-7.690682e-6)
            (23901,-1.2518551e-5)
            (24001,-1.4575915e-5)
            (24101,-1.4515437e-5)
            (24201,-1.44554615e-5)
            (24301,-1.4395977e-5)
            (24401,-1.433698e-5)
            (24501,-1.4278459e-5)
            (24601,-1.4220419e-5)
            (24701,-1.4162852e-5)
            (24801,-1.4105743e-5)
            (24901,-1.4049096e-5)
            (25001,-1.3992903e-5)
            (25101,-1.3937157e-5)
            (25201,-1.3881856e-5)
            (25301,-1.3826986e-5)
            (25401,-1.3772553e-5)
            (25501,-1.3718545e-5)
            (25601,-1.3664958e-5)
            (25701,-1.3611789e-5)
            (25801,-1.3559031e-5)
            (25901,-1.3506682e-5)
            (26001,-1.3454735e-5)
            (26101,-1.3403189e-5)
            (26201,-1.3352032e-5)
            (26301,-1.3301265e-5)
            (26401,-1.3250883e-5)
            (26501,-1.3200883e-5)
            (26601,-1.3151261e-5)
            (26701,-1.3102004e-5)
            (26801,-1.3053115e-5)
            (26901,-1.3004592e-5)
            (27001,-1.2956429e-5)
            (27101,-1.2908626e-5)
            (27201,-1.2861168e-5)
            (27301,-1.2814058e-5)
            (27401,-1.2767294e-5)
            (27501,-1.2720868e-5)
            (27601,-1.267478e-5)
            (27701,-1.2629025e-5)
            (27801,-1.2583596e-5)
            (27901,-1.25384995e-5)
            (28001,-1.249372e-5)
            (28101,-1.2449258e-5)
            (28201,-1.2405115e-5)
            (28301,-1.2361279e-5)
            (28401,-1.2317758e-5)
            (28501,-1.2274539e-5)
            (28601,-1.223162e-5)
            (28701,-1.2189004e-5)
            (28801,-1.2146684e-5)
            (28901,-1.2104654e-5)
            (29001,-1.2062917e-5)
            (29101,-1.2021463e-5)
            (29201,-1.19802935e-5)
            (29301,-1.193941e-5)
            (29401,-1.1898801e-5)
            (29501,-1.1858467e-5)
            (29601,-1.1818403e-5)
            (29701,-1.1778613e-5)
            (29801,-1.173909e-5)
            (29901,-1.1699829e-5)
            (30001,-1.1660828e-5)
            (30101,-1.1622091e-5)
            (30201,-1.158361e-5)
            (30301,-1.154538e-5)
            (30401,-1.1507405e-5)
            (30501,-1.1469678e-5)
            (30601,-1.1432196e-5)
            (30701,-1.1394957e-5)
            (30801,-1.1357961e-5)
            (30901,-1.1321206e-5)
            (31001,-1.128469e-5)
            (31101,-1.1248405e-5)
            (31201,-1.1212353e-5)
            (31301,-1.1176529e-5)
            (31401,-1.1140939e-5)
            (31501,-1.1105571e-5)
            (31601,-1.1070426e-5)
            (31701,-1.1035507e-5)
            (31801,-1.1000806e-5)
            (31901,-1.096632e-5)
            (32001,-1.093205e-5)
            (32101,-1.0897997e-5)
            (32201,-1.0864154e-5)
            (32301,-1.0830519e-5)
            (32401,-1.129878e-5)
            (32501,-1.1264017e-5)
            (32601,-1.1229467e-5)
            (32701,-1.1195127e-5)
            (32801,-1.1160995e-5)
            (32901,-1.1127069e-5)
            (33001,-1.1093352e-5)
            (33101,-1.1059841e-5)
            (33201,-1.1026532e-5)
            (33301,-7.467741e-6)
            (33401,-7.4453837e-6)
            (33501,-7.423161e-6)
            (33601,-7.401064e-6)
            (33701,-7.379105e-6)
            (33801,-7.3572755e-6)
            (33901,-7.335573e-6)
            (34001,-7.3139963e-6)
            (34101,-7.292554e-6)
            (34201,-7.27123e-6)
            (34301,-7.2500297e-6)
            (34401,-7.228955e-6)
            (34501,-7.208004e-6)
            (34601,-7.187171e-6)
            (34701,-7.1664617e-6)
            (34801,-7.1458635e-6)
            (34901,-7.1253926e-6)
            (35001,-7.1050326e-6)
            (35101,-7.0847946e-6)
            (35201,-7.064664e-6)
            (35301,-7.044653e-6)
            (35401,-7.0247534e-6)
            (35501,-7.0049664e-6)
            (35601,-6.9852904e-6)
            (35701,-6.9657217e-6)
            (35801,-6.9462676e-6)
            (35901,-6.926919e-6)
            (36001,-9.313417e-6)
            (36101,-9.28762e-6)
            (36201,-9.261967e-6)
            (36301,-9.236455e-6)
            (36401,-9.211079e-6)
            (36501,-9.185846e-6)
            (36601,-9.1607435e-6)
            (36701,-9.1357815e-6)
            (36801,-9.11096e-6)
            (36901,-9.08627e-6)
            (37001,-5.4189077e-6)
            (37101,-5.404301e-6)
            (37201,-5.389773e-6)
            (37301,-5.375323e-6)
            (37401,-5.360953e-6)
            (37501,-5.3466592e-6)
            (37601,-5.3324384e-6)
            (37701,-5.3182885e-6)
            (37801,-5.3042204e-6)
            (37901,-5.2902287e-6)
            (38001,-5.276306e-6)
            (38101,-5.2624564e-6)
            (38201,-5.248685e-6)
            (38301,-5.2349787e-6)
            (38401,-5.2213472e-6)
            (38501,-5.2077867e-6)
            (38601,-5.194295e-6)
            (38701,-5.180873e-6)
            (38801,-5.167518e-6)
            (38901,-5.1542374e-6)
            (39001,-5.1410207e-6)
            (39101,-5.127871e-6)
            (39201,-5.114791e-6)
            (39301,-5.101774e-6)
            (39401,-5.0888266e-6)
            (39501,-5.0759445e-6)
            (39601,-5.0631297e-6)
            (39701,-5.050375e-6)
            (39801,-5.0376875e-6)
            (39901,-5.0250583e-6)
            (40001,-5.0125e-6)
            (40101,-4.999998e-6)
            (40201,-4.9875616e-6)
            (40301,-4.9751834e-6)
            (40401,-4.9628707e-6)
            (40501,-4.9506216e-6)
            (40601,-4.9384216e-6)
            (40701,-4.926289e-6)
            (40801,-4.9142163e-6)
            (40901,-4.9022e-6)
            (41001,-4.890244e-6)
            (41101,-4.878346e-6)
            (41201,-4.866506e-6)
            (41301,-4.8547245e-6)
            (41401,-4.8429956e-6)
            (41501,-4.831327e-6)
            (41601,-4.8197126e-6)
            (41701,-4.8081547e-6)
            (41801,-4.7966532e-6)
            (41901,-4.7852063e-6)
            (42001,-4.773812e-6)
            (42101,-4.7624744e-6)
            (42201,-4.7511894e-6)
            (42301,-4.739959e-6)
            (42401,-4.7287776e-6)
            (42501,-4.7176527e-6)
            (42601,-4.7065787e-6)
            (42701,-4.6955556e-6)
            (42801,-4.6845835e-6)
            (42901,-4.673666e-6)
            (43001,-4.6627974e-6)
            (43101,-4.65198e-6)
            (43201,-4.6412097e-6)
            (43301,-4.630494e-6)
            (43401,-4.619822e-6)
            (43501,-4.6092027e-6)
            (43601,-4.5986326e-6)
            (43701,-4.588108e-6)
            (43801,-4.577634e-6)
            (43901,-4.5672077e-6)
            (44001,-4.5568268e-6)
            (44101,-4.546495e-6)
            (44201,-4.5362085e-6)
            (44301,-4.5259694e-6)
            (44401,-4.515776e-6)
            (44501,-4.5056313e-6)
            (44601,-4.4955286e-6)
            (44701,-4.4854696e-6)
            (44801,-4.475456e-6)
            (44901,-4.465488e-6)
            (45001,-4.455569e-6)
            (45101,-4.4456847e-6)
            (45201,-4.4358494e-6)
            (45301,-4.4260596e-6)
            (45401,-4.4163116e-6)
            (45501,-4.4066037e-6)
            (45601,-4.396941e-6)
            (45701,-4.3873206e-6)
            (45801,-4.377742e-6)
            (45901,-4.368203e-6)
            (46001,-4.358708e-6)
            (46101,-4.349251e-6)
            (46201,-4.3398395e-6)
            (46301,-4.330468e-6)
            (46401,-4.321135e-6)
            (46501,-4.3118434e-6)
            (46601,-4.3025902e-6)
            (46701,-4.2933752e-6)
            (46801,-4.284204e-6)
            (46901,-4.275067e-6)
            (47001,-4.265976e-6)
            (47101,-4.2569136e-6)
            (47201,-4.247897e-6)
            (47301,-4.2389165e-6)
            (47401,-4.2299725e-6)
            (47501,-4.2210686e-6)
            (47601,-4.212199e-6)
            (47701,-4.20337e-6)
            (47801,-4.194575e-6)
            (47901,-4.1858184e-6)
            (48001,-4.1771e-6)
            (48101,-4.1684143e-6)
            (48201,-4.159767e-6)
            (48301,-4.151154e-6)
            (48401,-4.1425756e-6)
            (48501,-4.134039e-6)
            (48601,-4.125528e-6)
            (48701,-4.117057e-6)
            (48801,-4.108624e-6)
            (48901,-4.100222e-6)
            (49001,-4.091851e-6)
            (49101,-4.083522e-6)
            (49201,-4.0752184e-6)
            (49301,-4.0669565e-6)
            (49401,-4.05872e-6)
            (49501,-4.050524e-6)
            (49601,-4.0423547e-6)
            (49701,-4.034222e-6)
            (49801,-4.026124e-6)
            (49901,-4.018055e-6)
        }
        ;
    \addplot[thick, color={gray}, fill={gray}, opacity={0.5}, forget plot]
        fill between [of=fu and fl]
        ;
    \addplot[name path = f, no marks, thick, color={pastelGreen}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,1.0761675e-6)
            (601,1.0014219e-6)
            (701,1.3025208e-6)
            (801,1.1638282e-6)
            (901,6.5294116e-6)
            (1001,6.0144534e-6)
            (1101,5.7472653e-6)
            (1201,5.456206e-6)
            (1301,5.6032886e-6)
            (1401,5.3985214e-6)
            (1501,5.2817627e-6)
            (1601,5.1936354e-6)
            (1701,5.0926824e-6)
            (1801,5.0823687e-6)
            (1901,4.905893e-6)
            (2001,5.5403516e-6)
            (2101,5.422216e-6)
            (2201,5.402047e-6)
            (2301,5.3420445e-6)
            (2401,5.397148e-6)
            (2501,5.3215363e-6)
            (2601,5.3609656e-6)
            (2701,5.837461e-6)
            (2801,7.3178576e-6)
            (2901,7.246087e-6)
            (3001,7.2178955e-6)
            (3101,1.3389414e-5)
            (3201,1.3208104e-5)
            (3301,1.3167967e-5)
            (3401,1.2994935e-5)
            (3501,1.2892921e-5)
            (3601,1.2900613e-5)
            (3701,1.2814067e-5)
            (3801,1.2698908e-5)
            (3901,1.2657612e-5)
            (4001,1.2632356e-5)
            (4101,1.259689e-5)
            (4201,1.2780882e-5)
            (4301,1.2700773e-5)
            (4401,1.2713807e-5)
            (4501,1.2646111e-5)
            (4601,1.2587382e-5)
            (4701,1.2511671e-5)
            (4801,1.2488426e-5)
            (4901,1.2483242e-5)
            (5001,1.2540273e-5)
            (5101,1.2675589e-5)
            (5201,1.2702374e-5)
            (5301,1.2669247e-5)
            (5401,1.2685276e-5)
            (5501,1.2787046e-5)
            (5601,1.307418e-5)
            (5701,1.3305459e-5)
            (5801,1.3298157e-5)
            (5901,1.33545345e-5)
            (6001,1.3366305e-5)
            (6101,1.3461597e-5)
            (6201,1.3452419e-5)
            (6301,1.3437035e-5)
            (6401,1.3487212e-5)
            (6501,1.3516338e-5)
            (6601,1.3574014e-5)
            (6701,1.360816e-5)
            (6801,1.3688186e-5)
            (6901,1.3819666e-5)
            (7001,1.386919e-5)
            (7101,1.4562754e-5)
            (7201,1.4571076e-5)
            (7301,1.700413e-5)
            (7401,1.7011564e-5)
            (7501,1.7017714e-5)
            (7601,1.7011957e-5)
            (7701,1.709244e-5)
            (7801,1.7111915e-5)
            (7901,1.7095555e-5)
            (8001,1.7142793e-5)
            (8101,1.7187336e-5)
            (8201,1.7159306e-5)
            (8301,1.7166964e-5)
            (8401,1.7189986e-5)
            (8501,1.7175153e-5)
            (8601,1.7209908e-5)
            (8701,1.7180797e-5)
            (8801,1.7197037e-5)
            (8901,1.7219656e-5)
            (9001,1.7224744e-5)
            (9101,1.723541e-5)
            (9201,1.7384922e-5)
            (9301,1.7412325e-5)
            (9401,1.7421142e-5)
            (9501,1.7450062e-5)
            (9601,1.7461674e-5)
            (9701,1.7493603e-5)
            (9801,1.7503688e-5)
            (9901,1.7490625e-5)
            (10001,1.7538792e-5)
            (10101,1.7546186e-5)
            (10201,1.7556318e-5)
            (10301,1.7571143e-5)
            (10401,1.7575454e-5)
            (10501,1.7633003e-5)
            (10601,1.7649023e-5)
            (10701,1.771372e-5)
            (10801,1.7763608e-5)
            (10901,1.7737308e-5)
            (11001,1.7759801e-5)
            (11101,1.7767845e-5)
            (11201,1.7784321e-5)
            (11301,1.778211e-5)
            (11401,1.7795817e-5)
            (11501,1.7777207e-5)
            (11601,1.7830153e-5)
            (11701,1.7844795e-5)
            (11801,1.7868722e-5)
            (11901,1.786632e-5)
            (12001,1.787694e-5)
            (12101,1.787661e-5)
            (12201,1.7862038e-5)
            (12301,1.7883594e-5)
            (12401,1.789627e-5)
            (12501,1.7924289e-5)
            (12601,1.7925608e-5)
            (12701,1.7964778e-5)
            (12801,1.7979728e-5)
            (12901,1.8042667e-5)
            (13001,1.803843e-5)
            (13101,1.8038372e-5)
            (13201,1.8038781e-5)
            (13301,1.805807e-5)
            (13401,1.8048671e-5)
            (13501,1.805813e-5)
            (13601,1.8038085e-5)
            (13701,1.8054177e-5)
            (13801,1.8054217e-5)
            (13901,1.8060879e-5)
            (14001,1.8053684e-5)
            (14101,1.808014e-5)
            (14201,1.8093304e-5)
            (14301,1.808487e-5)
            (14401,1.8098139e-5)
            (14501,1.8092514e-5)
            (14601,1.81131e-5)
            (14701,1.8105371e-5)
            (14801,1.8097806e-5)
            (14901,1.8119488e-5)
            (15001,1.815704e-5)
            (15101,1.8160252e-5)
            (15201,1.8168617e-5)
            (15301,1.8170544e-5)
            (15401,1.8182784e-5)
            (15501,1.8216606e-5)
            (15601,1.8227176e-5)
            (15701,1.8236566e-5)
            (15801,1.8251036e-5)
            (15901,1.8262937e-5)
            (16001,1.8286773e-5)
            (16101,1.8300638e-5)
            (16201,1.8304549e-5)
            (16301,1.8312066e-5)
            (16401,1.83046e-5)
            (16501,1.8334667e-5)
            (16601,1.8325136e-5)
            (16701,1.833811e-5)
            (16801,1.8365094e-5)
            (16901,1.8371149e-5)
            (17001,1.8365257e-5)
            (17101,1.858214e-5)
            (17201,1.85747e-5)
            (17301,1.8588464e-5)
            (17401,1.859479e-5)
            (17501,1.85904e-5)
            (17601,1.8603107e-5)
            (17701,1.8630783e-5)
            (17801,1.8644541e-5)
            (17901,1.8639246e-5)
            (18001,1.8648527e-5)
            (18101,1.875877e-5)
            (18201,1.8754865e-5)
            (18301,1.8740993e-5)
            (18401,1.8734236e-5)
            (18501,1.8731102e-5)
            (18601,1.8731622e-5)
            (18701,1.8738123e-5)
            (18801,1.8732424e-5)
            (18901,1.8748113e-5)
            (19001,1.8758608e-5)
            (19101,1.8762545e-5)
            (19201,1.8755556e-5)
            (19301,1.8766199e-5)
            (19401,1.8769384e-5)
            (19501,1.8926748e-5)
            (19601,1.8933331e-5)
            (19701,1.8937568e-5)
            (19801,1.89442e-5)
            (19901,1.8944771e-5)
            (20001,1.8949333e-5)
            (20101,1.8941133e-5)
            (20201,1.895094e-5)
            (20301,1.8952625e-5)
            (20401,1.8948116e-5)
            (20501,1.8955028e-5)
            (20601,1.8955541e-5)
            (20701,1.89507e-5)
            (20801,1.8968847e-5)
            (20901,1.897673e-5)
            (21001,1.8974784e-5)
            (21101,1.8983877e-5)
            (21201,1.8983226e-5)
            (21301,1.8984507e-5)
            (21401,1.8982219e-5)
            (21501,1.8975523e-5)
            (21601,1.8979414e-5)
            (21701,1.8983443e-5)
            (21801,1.8978444e-5)
            (21901,1.8984843e-5)
            (22001,1.8997143e-5)
            (22101,1.9006276e-5)
            (22201,1.902241e-5)
            (22301,1.9025954e-5)
            (22401,1.9031182e-5)
            (22501,1.903257e-5)
            (22601,1.9048888e-5)
            (22701,1.9057672e-5)
            (22801,1.9061874e-5)
            (22901,1.9068826e-5)
            (23001,1.907254e-5)
            (23101,1.9082789e-5)
            (23201,1.9088713e-5)
            (23301,1.9097282e-5)
            (23401,1.9093606e-5)
            (23501,1.9091149e-5)
            (23601,1.909564e-5)
            (23701,1.9094618e-5)
            (23801,1.909435e-5)
            (23901,1.9101542e-5)
            (24001,1.9096322e-5)
            (24101,1.910657e-5)
            (24201,1.9106976e-5)
            (24301,1.9111181e-5)
            (24401,1.9116242e-5)
            (24501,1.9115554e-5)
            (24601,1.9120847e-5)
            (24701,1.9124873e-5)
            (24801,1.9133779e-5)
            (24901,1.9137338e-5)
            (25001,1.9141386e-5)
            (25101,1.9133617e-5)
            (25201,1.9137546e-5)
            (25301,1.9139288e-5)
            (25401,1.9144887e-5)
            (25501,1.9154406e-5)
            (25601,1.9152167e-5)
            (25701,1.9139974e-5)
            (25801,1.9147501e-5)
            (25901,1.9141658e-5)
            (26001,1.9142768e-5)
            (26101,1.9140356e-5)
            (26201,1.914251e-5)
            (26301,1.9146584e-5)
            (26401,1.9137613e-5)
            (26501,1.9133557e-5)
            (26601,1.913206e-5)
            (26701,1.9132169e-5)
            (26801,1.9151423e-5)
            (26901,1.915295e-5)
            (27001,1.9181407e-5)
            (27101,1.9184612e-5)
            (27201,1.9181198e-5)
            (27301,1.9196701e-5)
            (27401,1.9204324e-5)
            (27501,1.9205807e-5)
            (27601,1.920601e-5)
            (27701,1.9203057e-5)
            (27801,1.9202926e-5)
            (27901,1.919768e-5)
            (28001,1.9208079e-5)
            (28101,1.9210784e-5)
            (28201,1.9212912e-5)
            (28301,1.9215617e-5)
            (28401,1.9210727e-5)
            (28501,1.9213567e-5)
            (28601,1.9215984e-5)
            (28701,1.9221083e-5)
            (28801,1.9222e-5)
            (28901,1.9218558e-5)
            (29001,1.9215444e-5)
            (29101,1.9220577e-5)
            (29201,1.9219073e-5)
            (29301,1.9224284e-5)
            (29401,1.9227624e-5)
            (29501,1.922496e-5)
            (29601,1.9219931e-5)
            (29701,1.92199e-5)
            (29801,1.92248e-5)
            (29901,1.9228873e-5)
            (30001,1.9226307e-5)
            (30101,1.9228224e-5)
            (30201,1.9223313e-5)
            (30301,1.9228837e-5)
            (30401,1.922581e-5)
            (30501,1.921898e-5)
            (30601,1.9215771e-5)
            (30701,1.9219324e-5)
            (30801,1.922045e-5)
            (30901,1.9225929e-5)
            (31001,1.9226369e-5)
            (31101,1.9228592e-5)
            (31201,1.924219e-5)
            (31301,1.9267089e-5)
            (31401,1.9267603e-5)
            (31501,1.9257423e-5)
            (31601,1.9257193e-5)
            (31701,1.9263143e-5)
            (31801,1.9271476e-5)
            (31901,1.9272422e-5)
            (32001,1.9269093e-5)
            (32101,1.9264073e-5)
            (32201,1.9265237e-5)
            (32301,1.9258998e-5)
            (32401,1.9261359e-5)
            (32501,1.9262921e-5)
            (32601,1.9261252e-5)
            (32701,1.9262228e-5)
            (32801,1.9263296e-5)
            (32901,1.9263618e-5)
            (33001,1.9274148e-5)
            (33101,1.9281913e-5)
            (33201,1.9280244e-5)
            (33301,1.9279581e-5)
            (33401,1.928275e-5)
            (33501,1.9287583e-5)
            (33601,1.9298497e-5)
            (33701,1.9295961e-5)
            (33801,1.929224e-5)
            (33901,1.9290372e-5)
            (34001,1.9289559e-5)
            (34101,1.9294253e-5)
            (34201,1.930217e-5)
            (34301,1.9299856e-5)
            (34401,1.9294775e-5)
            (34501,1.9292573e-5)
            (34601,1.9286275e-5)
            (34701,1.9302643e-5)
            (34801,1.9300442e-5)
            (34901,1.9294914e-5)
            (35001,1.9288684e-5)
            (35101,1.9297191e-5)
            (35201,1.9293533e-5)
            (35301,1.9291283e-5)
            (35401,1.9295496e-5)
            (35501,1.9297628e-5)
            (35601,1.9295065e-5)
            (35701,1.930512e-5)
            (35801,1.930726e-5)
            (35901,1.9303607e-5)
            (36001,1.9300374e-5)
            (36101,1.9296262e-5)
            (36201,1.9293922e-5)
            (36301,1.9292527e-5)
            (36401,1.930234e-5)
            (36501,1.9299758e-5)
            (36601,1.9296394e-5)
            (36701,1.9293573e-5)
            (36801,1.9290237e-5)
            (36901,1.9296353e-5)
            (37001,1.9295658e-5)
            (37101,1.9296313e-5)
            (37201,1.9299774e-5)
            (37301,1.9302966e-5)
            (37401,1.9302077e-5)
            (37501,1.9310377e-5)
            (37601,1.9313535e-5)
            (37701,1.9316129e-5)
            (37801,1.9325138e-5)
            (37901,1.9328505e-5)
            (38001,1.9333547e-5)
            (38101,1.9331015e-5)
            (38201,1.9329502e-5)
            (38301,1.9335517e-5)
            (38401,1.9340278e-5)
            (38501,1.934069e-5)
            (38601,1.9349125e-5)
            (38701,1.9349574e-5)
            (38801,1.9350318e-5)
            (38901,1.9355317e-5)
            (39001,1.9359888e-5)
            (39101,1.936343e-5)
            (39201,1.9369072e-5)
            (39301,1.9366567e-5)
            (39401,1.9360908e-5)
            (39501,1.9373247e-5)
            (39601,1.937671e-5)
            (39701,1.937526e-5)
            (39801,1.936823e-5)
            (39901,1.9368596e-5)
            (40001,1.9368284e-5)
            (40101,1.9368139e-5)
            (40201,1.9381272e-5)
            (40301,1.9381083e-5)
            (40401,1.9377323e-5)
            (40501,1.936724e-5)
            (40601,1.9374264e-5)
            (40701,1.9372068e-5)
            (40801,1.9370622e-5)
            (40901,1.9363877e-5)
            (41001,1.9364561e-5)
            (41101,1.9372052e-5)
            (41201,1.9370718e-5)
            (41301,1.9371979e-5)
            (41401,1.937927e-5)
            (41501,1.937548e-5)
            (41601,1.9371162e-5)
            (41701,1.9372092e-5)
            (41801,1.9367417e-5)
            (41901,1.9376434e-5)
            (42001,1.937147e-5)
            (42101,1.9371688e-5)
            (42201,1.9377936e-5)
            (42301,1.9376497e-5)
            (42401,1.939408e-5)
            (42501,1.9399347e-5)
            (42601,1.9396972e-5)
            (42701,1.9395391e-5)
            (42801,1.9392639e-5)
            (42901,1.9397346e-5)
            (43001,1.9398174e-5)
            (43101,1.939662e-5)
            (43201,1.9399682e-5)
            (43301,1.9393188e-5)
            (43401,1.9400992e-5)
            (43501,1.9400028e-5)
            (43601,1.9400733e-5)
            (43701,1.9402327e-5)
            (43801,1.9400983e-5)
            (43901,1.9413093e-5)
            (44001,1.9417337e-5)
            (44101,1.9415413e-5)
            (44201,1.9417968e-5)
            (44301,1.9424337e-5)
            (44401,1.9426461e-5)
            (44501,1.9424017e-5)
            (44601,1.9427749e-5)
            (44701,1.9432813e-5)
            (44801,1.943504e-5)
            (44901,1.9439933e-5)
            (45001,1.9435747e-5)
            (45101,1.943461e-5)
            (45201,1.943202e-5)
            (45301,1.9435349e-5)
            (45401,1.9435298e-5)
            (45501,1.943993e-5)
            (45601,1.9440755e-5)
            (45701,1.9438932e-5)
            (45801,1.9444542e-5)
            (45901,1.9441191e-5)
            (46001,1.9445679e-5)
            (46101,1.9448726e-5)
            (46201,1.9453011e-5)
            (46301,1.9454179e-5)
            (46401,1.9453168e-5)
            (46501,1.9454292e-5)
            (46601,1.9448802e-5)
            (46701,1.9448471e-5)
            (46801,1.9446825e-5)
            (46901,1.9448109e-5)
            (47001,1.9450492e-5)
            (47101,1.944929e-5)
            (47201,1.9449826e-5)
            (47301,1.9451521e-5)
            (47401,1.9449322e-5)
            (47501,1.9453326e-5)
            (47601,1.9455316e-5)
            (47701,1.945124e-5)
            (47801,1.9450821e-5)
            (47901,1.944851e-5)
            (48001,1.9443056e-5)
            (48101,1.9437928e-5)
            (48201,1.9442723e-5)
            (48301,1.9442676e-5)
            (48401,1.9445073e-5)
            (48501,1.9440933e-5)
            (48601,1.9438492e-5)
            (48701,1.9442405e-5)
            (48801,1.94422e-5)
            (48901,1.9437e-5)
            (49001,1.9434588e-5)
            (49101,1.9433375e-5)
            (49201,1.9430969e-5)
            (49301,1.9425152e-5)
            (49401,1.9428498e-5)
            (49501,1.9424977e-5)
            (49601,1.9421392e-5)
            (49701,1.942316e-5)
            (49801,1.9419767e-5)
            (49901,1.9420115e-5)
        }
        ;
        \addlegendentry{Ours}
    \addplot[name path = fu, no marks, color={pastelGreen}, forget plot]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,3.3418892e-6)
            (601,2.8633058e-6)
            (701,3.97672e-6)
            (801,3.5199728e-6)
            (901,2.170281e-5)
            (1001,1.9648694e-5)
            (1101,1.8168535e-5)
            (1201,1.6936772e-5)
            (1301,1.6131497e-5)
            (1401,1.5197407e-5)
            (1501,1.4464924e-5)
            (1601,1.3953415e-5)
            (1701,1.3347175e-5)
            (1801,1.2954695e-5)
            (1901,1.2390621e-5)
            (2001,1.2839866e-5)
            (2101,1.2416416e-5)
            (2201,1.22866295e-5)
            (2301,1.1972137e-5)
            (2401,1.2050215e-5)
            (2501,1.1781309e-5)
            (2601,1.1648905e-5)
            (2701,1.244783e-5)
            (2801,1.449045e-5)
            (2901,1.4327005e-5)
            (3001,1.42289455e-5)
            (3101,3.1776828e-5)
            (3201,3.0963703e-5)
            (3301,3.0446838e-5)
            (3401,2.9758898e-5)
            (3501,2.9194201e-5)
            (3601,2.8685672e-5)
            (3701,2.8151995e-5)
            (3801,2.761704e-5)
            (3901,2.720371e-5)
            (4001,2.6869257e-5)
            (4101,2.6503498e-5)
            (4201,2.6270402e-5)
            (4301,2.5851758e-5)
            (4401,2.560205e-5)
            (4501,2.5227768e-5)
            (4601,2.4874247e-5)
            (4701,2.454707e-5)
            (4801,2.427397e-5)
            (4901,2.4034074e-5)
            (5001,2.4003235e-5)
            (5101,2.403281e-5)
            (5201,2.3846926e-5)
            (5301,2.3620501e-5)
            (5401,2.3398265e-5)
            (5501,2.3232207e-5)
            (5601,2.3127162e-5)
            (5701,2.3149485e-5)
            (5801,2.2976697e-5)
            (5901,2.2822103e-5)
            (6001,2.2675758e-5)
            (6101,2.2643602e-5)
            (6201,2.2484852e-5)
            (6301,2.230965e-5)
            (6401,2.2191656e-5)
            (6501,2.2061191e-5)
            (6601,2.2024295e-5)
            (6701,2.190733e-5)
            (6801,2.1796453e-5)
            (6901,2.1771171e-5)
            (7001,2.1704895e-5)
            (7101,2.1396878e-5)
            (7201,2.127649e-5)
            (7301,2.5340456e-5)
            (7401,2.513323e-5)
            (7501,2.4964727e-5)
            (7601,2.4805091e-5)
            (7701,2.4735418e-5)
            (7801,2.4669069e-5)
            (7901,2.4519457e-5)
            (8001,2.4573395e-5)
            (8101,2.4482704e-5)
            (8201,2.4315887e-5)
            (8301,2.4236935e-5)
            (8401,2.417785e-5)
            (8501,2.4036759e-5)
            (8601,2.3968169e-5)
            (8701,2.3847659e-5)
            (8801,2.3770834e-5)
            (8901,2.3731796e-5)
            (9001,2.3669392e-5)
            (9101,2.359515e-5)
            (9201,2.3581619e-5)
            (9301,2.3621677e-5)
            (9401,2.3559402e-5)
            (9501,2.3514916e-5)
            (9601,2.3450835e-5)
            (9701,2.3437735e-5)
            (9801,2.3391663e-5)
            (9901,2.3307866e-5)
            (10001,2.3281746e-5)
            (10101,2.320856e-5)
            (10201,2.31606e-5)
            (10301,2.3107166e-5)
            (10401,2.3042578e-5)
            (10501,2.3043187e-5)
            (10601,2.2982633e-5)
            (10701,2.3000692e-5)
            (10801,2.3057615e-5)
            (10901,2.2967131e-5)
            (11001,2.2936889e-5)
            (11101,2.2910022e-5)
            (11201,2.289544e-5)
            (11301,2.284198e-5)
            (11401,2.2798726e-5)
            (11501,2.2736074e-5)
            (11601,2.2726488e-5)
            (11701,2.269174e-5)
            (11801,2.2656772e-5)
            (11901,2.260894e-5)
            (12001,2.257332e-5)
            (12101,2.252101e-5)
            (12201,2.2463766e-5)
            (12301,2.2458524e-5)
            (12401,2.2450069e-5)
            (12501,2.2418635e-5)
            (12601,2.2373919e-5)
            (12701,2.237933e-5)
            (12801,2.2368882e-5)
            (12901,2.2498489e-5)
            (13001,2.2424794e-5)
            (13101,2.2367563e-5)
            (13201,2.2333168e-5)
            (13301,2.231582e-5)
            (13401,2.22568e-5)
            (13501,2.2229444e-5)
            (13601,2.2179742e-5)
            (13701,2.218315e-5)
            (13801,2.2145481e-5)
            (13901,2.210169e-5)
            (14001,2.2068187e-5)
            (14101,2.2113101e-5)
            (14201,2.209036e-5)
            (14301,2.2033844e-5)
            (14401,2.2008138e-5)
            (14501,2.1983165e-5)
            (14601,2.195254e-5)
            (14701,2.1920046e-5)
            (14801,2.1905114e-5)
            (14901,2.1915255e-5)
            (15001,2.1938456e-5)
            (15101,2.1894331e-5)
            (15201,2.18808e-5)
            (15301,2.1869926e-5)
            (15401,2.1849803e-5)
            (15501,2.1884956e-5)
            (15601,2.1885811e-5)
            (15701,2.1888482e-5)
            (15801,2.1888325e-5)
            (15901,2.1866315e-5)
            (16001,2.1853495e-5)
            (16101,2.1830778e-5)
            (16201,2.1798998e-5)
            (16301,2.1795577e-5)
            (16401,2.1765458e-5)
            (16501,2.1782123e-5)
            (16601,2.174412e-5)
            (16701,2.1759868e-5)
            (16801,2.1769109e-5)
            (16901,2.1756347e-5)
            (17001,2.1736258e-5)
            (17101,2.1940692e-5)
            (17201,2.1912298e-5)
            (17301,2.1903863e-5)
            (17401,2.1893698e-5)
            (17501,2.186025e-5)
            (17601,2.185153e-5)
            (17701,2.188487e-5)
            (17801,2.1883176e-5)
            (17901,2.1858577e-5)
            (18001,2.185435e-5)
            (18101,2.2117078e-5)
            (18201,2.2087008e-5)
            (18301,2.204963e-5)
            (18401,2.2032602e-5)
            (18501,2.2012206e-5)
            (18601,2.2010354e-5)
            (18701,2.1985088e-5)
            (18801,2.1961794e-5)
            (18901,2.1958436e-5)
            (19001,2.1964228e-5)
            (19101,2.1962229e-5)
            (19201,2.1942737e-5)
            (19301,2.1950698e-5)
            (19401,2.1935384e-5)
            (19501,2.20944e-5)
            (19601,2.2093656e-5)
            (19701,2.2074904e-5)
            (19801,2.2082657e-5)
            (19901,2.2080669e-5)
            (20001,2.2075026e-5)
            (20101,2.2063272e-5)
            (20201,2.205418e-5)
            (20301,2.2033291e-5)
            (20401,2.2011529e-5)
            (20501,2.201113e-5)
            (20601,2.1991162e-5)
            (20701,2.1973228e-5)
            (20801,2.1995107e-5)
            (20901,2.1970583e-5)
            (21001,2.195058e-5)
            (21101,2.1949525e-5)
            (21201,2.1930085e-5)
            (21301,2.191505e-5)
            (21401,2.1896536e-5)
            (21501,2.187182e-5)
            (21601,2.1872667e-5)
            (21701,2.1850503e-5)
            (21801,2.1825907e-5)
            (21901,2.1832737e-5)
            (22001,2.1835858e-5)
            (22101,2.182593e-5)
            (22201,2.1827182e-5)
            (22301,2.182654e-5)
            (22401,2.1823918e-5)
            (22501,2.1809796e-5)
            (22601,2.1859398e-5)
            (22701,2.1850503e-5)
            (22801,2.1845093e-5)
            (22901,2.184075e-5)
            (23001,2.1840078e-5)
            (23101,2.1844835e-5)
            (23201,2.1831278e-5)
            (23301,2.1831698e-5)
            (23401,2.181319e-5)
            (23501,2.1794558e-5)
            (23601,2.1787757e-5)
            (23701,2.1774142e-5)
            (23801,2.1760312e-5)
            (23901,2.174978e-5)
            (24001,2.1742306e-5)
            (24101,2.173648e-5)
            (24201,2.1725458e-5)
            (24301,2.1711749e-5)
            (24401,2.1696442e-5)
            (24501,2.1680326e-5)
            (24601,2.1678432e-5)
            (24701,2.1669743e-5)
            (24801,2.1673408e-5)
            (24901,2.1685639e-5)
            (25001,2.1683041e-5)
            (25101,2.1665373e-5)
            (25201,2.166094e-5)
            (25301,2.164437e-5)
            (25401,2.1647147e-5)
            (25501,2.1625785e-5)
            (25601,2.160616e-5)
            (25701,2.1587013e-5)
            (25801,2.1588348e-5)
            (25901,2.1580516e-5)
            (26001,2.157253e-5)
            (26101,2.1557287e-5)
            (26201,2.154844e-5)
            (26301,2.1558706e-5)
            (26401,2.1534372e-5)
            (26501,2.1515789e-5)
            (26601,2.1503603e-5)
            (26701,2.1506388e-5)
            (26801,2.1516493e-5)
            (26901,2.1501184e-5)
            (27001,2.1594107e-5)
            (27101,2.1589989e-5)
            (27201,2.157765e-5)
            (27301,2.1585744e-5)
            (27401,2.1588174e-5)
            (27501,2.1585543e-5)
            (27601,2.1567583e-5)
            (27701,2.1558055e-5)
            (27801,2.1545127e-5)
            (27901,2.1542208e-5)
            (28001,2.1544263e-5)
            (28101,2.1528575e-5)
            (28201,2.151529e-5)
            (28301,2.1507201e-5)
            (28401,2.1496375e-5)
            (28501,2.1487369e-5)
            (28601,2.1479069e-5)
            (28701,2.1468271e-5)
            (28801,2.1458727e-5)
            (28901,2.145027e-5)
            (29001,2.1444845e-5)
            (29101,2.1447479e-5)
            (29201,2.143509e-5)
            (29301,2.1432692e-5)
            (29401,2.14309e-5)
            (29501,2.142394e-5)
            (29601,2.1409889e-5)
            (29701,2.141027e-5)
            (29801,2.1407242e-5)
            (29901,2.1413303e-5)
            (30001,2.1412074e-5)
            (30101,2.1415119e-5)
            (30201,2.1406895e-5)
            (30301,2.14085e-5)
            (30401,2.1388121e-5)
            (30501,2.1373497e-5)
            (30601,2.1359854e-5)
            (30701,2.1351405e-5)
            (30801,2.1350459e-5)
            (30901,2.1350595e-5)
            (31001,2.1340931e-5)
            (31101,2.1339223e-5)
            (31201,2.1343385e-5)
            (31301,2.1370524e-5)
            (31401,2.1360665e-5)
            (31501,2.13438e-5)
            (31601,2.1336455e-5)
            (31701,2.1335667e-5)
            (31801,2.1328382e-5)
            (31901,2.1320991e-5)
            (32001,2.1302461e-5)
            (32101,2.129224e-5)
            (32201,2.1289783e-5)
            (32301,2.1270882e-5)
            (32401,2.1271157e-5)
            (32501,2.1272968e-5)
            (32601,2.1260206e-5)
            (32701,2.125611e-5)
            (32801,2.1241776e-5)
            (32901,2.1231204e-5)
            (33001,2.1230691e-5)
            (33101,2.123703e-5)
            (33201,2.1226098e-5)
            (33301,2.1217904e-5)
            (33401,2.1214586e-5)
            (33501,2.1212323e-5)
            (33601,2.1211226e-5)
            (33701,2.1199901e-5)
            (33801,2.11898e-5)
            (33901,2.1175414e-5)
            (34001,2.1168513e-5)
            (34101,2.1175236e-5)
            (34201,2.1178948e-5)
            (34301,2.1169104e-5)
            (34401,2.1156002e-5)
            (34501,2.1154303e-5)
            (34601,2.1140273e-5)
            (34701,2.1141723e-5)
            (34801,2.1136098e-5)
            (34901,2.1130472e-5)
            (35001,2.1122585e-5)
            (35101,2.113017e-5)
            (35201,2.1124253e-5)
            (35301,2.1114403e-5)
            (35401,2.1117672e-5)
            (35501,2.1113325e-5)
            (35601,2.110322e-5)
            (35701,2.1110238e-5)
            (35801,2.1104557e-5)
            (35901,2.1093889e-5)
            (36001,2.1087257e-5)
            (36101,2.107578e-5)
            (36201,2.1071193e-5)
            (36301,2.1061782e-5)
            (36401,2.1059599e-5)
            (36501,2.1052088e-5)
            (36601,2.1045185e-5)
            (36701,2.1036045e-5)
            (36801,2.1026077e-5)
            (36901,2.1030304e-5)
            (37001,2.1022764e-5)
            (37101,2.1021033e-5)
            (37201,2.1015258e-5)
            (37301,2.1022517e-5)
            (37401,2.1022373e-5)
            (37501,2.1028318e-5)
            (37601,2.1025891e-5)
            (37701,2.1027807e-5)
            (37801,2.1027667e-5)
            (37901,2.1025113e-5)
            (38001,2.101711e-5)
            (38101,2.1010346e-5)
            (38201,2.1011505e-5)
            (38301,2.101838e-5)
            (38401,2.1021637e-5)
            (38501,2.1019716e-5)
            (38601,2.1026342e-5)
            (38701,2.1020585e-5)
            (38801,2.1014745e-5)
            (38901,2.1010084e-5)
            (39001,2.1017535e-5)
            (39101,2.1019914e-5)
            (39201,2.1018637e-5)
            (39301,2.101173e-5)
            (39401,2.0999487e-5)
            (39501,2.1000218e-5)
            (39601,2.099674e-5)
            (39701,2.0990045e-5)
            (39801,2.097701e-5)
            (39901,2.0967771e-5)
            (40001,2.0964968e-5)
            (40101,2.0959436e-5)
            (40201,2.097532e-5)
            (40301,2.0967607e-5)
            (40401,2.09604e-5)
            (40501,2.0942403e-5)
            (40601,2.0949605e-5)
            (40701,2.0946662e-5)
            (40801,2.093873e-5)
            (40901,2.0931093e-5)
            (41001,2.0922385e-5)
            (41101,2.0923806e-5)
            (41201,2.091779e-5)
            (41301,2.091789e-5)
            (41401,2.0925389e-5)
            (41501,2.0918076e-5)
            (41601,2.0908266e-5)
            (41701,2.0909709e-5)
            (41801,2.0908848e-5)
            (41901,2.0918704e-5)
            (42001,2.0913887e-5)
            (42101,2.0913167e-5)
            (42201,2.0913434e-5)
            (42301,2.0905356e-5)
            (42401,2.0928368e-5)
            (42501,2.0931368e-5)
            (42601,2.0926742e-5)
            (42701,2.0925034e-5)
            (42801,2.0918369e-5)
            (42901,2.0913883e-5)
            (43001,2.0909925e-5)
            (43101,2.0902993e-5)
            (43201,2.0903204e-5)
            (43301,2.0893222e-5)
            (43401,2.0904965e-5)
            (43501,2.0896881e-5)
            (43601,2.0901043e-5)
            (43701,2.0898577e-5)
            (43801,2.0891315e-5)
            (43901,2.089351e-5)
            (44001,2.088844e-5)
            (44101,2.087836e-5)
            (44201,2.0876549e-5)
            (44301,2.0883772e-5)
            (44401,2.0887179e-5)
            (44501,2.0883916e-5)
            (44601,2.0878415e-5)
            (44701,2.0894186e-5)
            (44801,2.0892117e-5)
            (44901,2.0898562e-5)
            (45001,2.0892487e-5)
            (45101,2.0890719e-5)
            (45201,2.0883319e-5)
            (45301,2.087923e-5)
            (45401,2.0872993e-5)
            (45501,2.0874986e-5)
            (45601,2.0871796e-5)
            (45701,2.0865702e-5)
            (45801,2.0871383e-5)
            (45901,2.0860229e-5)
            (46001,2.0865782e-5)
            (46101,2.0867858e-5)
            (46201,2.086995e-5)
            (46301,2.087746e-5)
            (46401,2.0878235e-5)
            (46501,2.0873864e-5)
            (46601,2.0865094e-5)
            (46701,2.0863e-5)
            (46801,2.0855836e-5)
            (46901,2.0854437e-5)
            (47001,2.0849386e-5)
            (47101,2.0847048e-5)
            (47201,2.0850399e-5)
            (47301,2.0851496e-5)
            (47401,2.0851412e-5)
            (47501,2.085197e-5)
            (47601,2.0849933e-5)
            (47701,2.0845753e-5)
            (47801,2.0843987e-5)
            (47901,2.083732e-5)
            (48001,2.0827596e-5)
            (48101,2.0820542e-5)
            (48201,2.0826727e-5)
            (48301,2.0819085e-5)
            (48401,2.0816115e-5)
            (48501,2.0808435e-5)
            (48601,2.0802532e-5)
            (48701,2.0809803e-5)
            (48801,2.0811683e-5)
            (48901,2.080049e-5)
            (49001,2.0799389e-5)
            (49101,2.079438e-5)
            (49201,2.0790925e-5)
            (49301,2.0786061e-5)
            (49401,2.0798008e-5)
            (49501,2.0790812e-5)
            (49601,2.0783695e-5)
            (49701,2.0787975e-5)
            (49801,2.0780422e-5)
            (49901,2.0780326e-5)
        }
        ;
        
    \addplot[name path = fl, no marks, color={pastelGreen}]
        coordinates {
            (1,0.0)
            (101,0.0)
            (201,0.0)
            (301,0.0)
            (401,0.0)
            (501,-1.1895542e-6)
            (601,-8.60462e-7)
            (701,-1.3716785e-6)
            (801,-1.1923165e-6)
            (901,-8.643988e-6)
            (1001,-7.619788e-6)
            (1101,-6.674005e-6)
            (1201,-6.02436e-6)
            (1301,-4.92492e-6)
            (1401,-4.4003646e-6)
            (1501,-3.901398e-6)
            (1601,-3.5661446e-6)
            (1701,-3.1618097e-6)
            (1801,-2.7899573e-6)
            (1901,-2.578835e-6)
            (2001,-1.7591628e-6)
            (2101,-1.5719843e-6)
            (2201,-1.482535e-6)
            (2301,-1.2880478e-6)
            (2401,-1.2559194e-6)
            (2501,-1.1382363e-6)
            (2601,-9.2697337e-7)
            (2701,-7.7290815e-7)
            (2801,1.452654e-7)
            (2901,1.6516879e-7)
            (3001,2.0684547e-7)
            (3101,-4.998001e-6)
            (3201,-4.5474935e-6)
            (3301,-4.1109024e-6)
            (3401,-3.769028e-6)
            (3501,-3.4083578e-6)
            (3601,-2.884446e-6)
            (3701,-2.5238605e-6)
            (3801,-2.2192226e-6)
            (3901,-1.8884857e-6)
            (4001,-1.6045442e-6)
            (4101,-1.3097188e-6)
            (4201,-7.0863916e-7)
            (4301,-4.502117e-7)
            (4401,-1.7443563e-7)
            (4501,6.445407e-8)
            (4601,3.0051797e-7)
            (4701,4.7627327e-7)
            (4801,7.028839e-7)
            (4901,9.3241033e-7)
            (5001,1.077311e-6)
            (5101,1.3183671e-6)
            (5201,1.5578235e-6)
            (5301,1.7179927e-6)
            (5401,1.9722856e-6)
            (5501,2.3418852e-6)
            (5601,3.0211986e-6)
            (5701,3.4614332e-6)
            (5801,3.619616e-6)
            (5901,3.886965e-6)
            (6001,4.056852e-6)
            (6101,4.279591e-6)
            (6201,4.419986e-6)
            (6301,4.5644183e-6)
            (6401,4.782766e-6)
            (6501,4.9714863e-6)
            (6601,5.123734e-6)
            (6701,5.30899e-6)
            (6801,5.579919e-6)
            (6901,5.868159e-6)
            (7001,6.033487e-6)
            (7101,7.7286295e-6)
            (7201,7.86566e-6)
            (7301,8.667803e-6)
            (7401,8.889898e-6)
            (7501,9.0707e-6)
            (7601,9.218822e-6)
            (7701,9.449462e-6)
            (7801,9.554763e-6)
            (7901,9.671655e-6)
            (8001,9.71219e-6)
            (8101,9.891968e-6)
            (8201,1.0002725e-5)
            (8301,1.0096992e-5)
            (8401,1.0202121e-5)
            (8501,1.0313547e-5)
            (8601,1.04516475e-5)
            (8701,1.0513935e-5)
            (8801,1.062324e-5)
            (8901,1.0707516e-5)
            (9001,1.0780094e-5)
            (9101,1.087567e-5)
            (9201,1.1188225e-5)
            (9301,1.1202974e-5)
            (9401,1.1282882e-5)
            (9501,1.13852075e-5)
            (9601,1.14725135e-5)
            (9701,1.1549471e-5)
            (9801,1.1615712e-5)
            (9901,1.16733845e-5)
            (10001,1.1795839e-5)
            (10101,1.18838125e-5)
            (10201,1.19520355e-5)
            (10301,1.203512e-5)
            (10401,1.210833e-5)
            (10501,1.2222819e-5)
            (10601,1.2315413e-5)
            (10701,1.2426751e-5)
            (10801,1.2469601e-5)
            (10901,1.2507484e-5)
            (11001,1.2582714e-5)
            (11101,1.2625668e-5)
            (11201,1.2673203e-5)
            (11301,1.2722239e-5)
            (11401,1.279291e-5)
            (11501,1.281834e-5)
            (11601,1.2933817e-5)
            (11701,1.2997851e-5)
            (11801,1.3080673e-5)
            (11901,1.3123698e-5)
            (12001,1.3180561e-5)
            (12101,1.3232209e-5)
            (12201,1.3260308e-5)
            (12301,1.3308665e-5)
            (12401,1.3342468e-5)
            (12501,1.3429943e-5)
            (12601,1.3477297e-5)
            (12701,1.3550225e-5)
            (12801,1.3590574e-5)
            (12901,1.3586845e-5)
            (13001,1.3652067e-5)
            (13101,1.3709181e-5)
            (13201,1.3744395e-5)
            (13301,1.3800321e-5)
            (13401,1.3840543e-5)
            (13501,1.3886816e-5)
            (13601,1.3896428e-5)
            (13701,1.3925204e-5)
            (13801,1.3962954e-5)
            (13901,1.4020066e-5)
            (14001,1.4039181e-5)
            (14101,1.4047178e-5)
            (14201,1.40962475e-5)
            (14301,1.4135893e-5)
            (14401,1.4188138e-5)
            (14501,1.4201863e-5)
            (14601,1.4273662e-5)
            (14701,1.42906965e-5)
            (14801,1.4290497e-5)
            (14901,1.4323722e-5)
            (15001,1.4375623e-5)
            (15101,1.4426172e-5)
            (15201,1.4456435e-5)
            (15301,1.447116e-5)
            (15401,1.45157655e-5)
            (15501,1.4548255e-5)
            (15601,1.4568541e-5)
            (15701,1.458465e-5)
            (15801,1.4613745e-5)
            (15901,1.4659559e-5)
            (16001,1.4720052e-5)
            (16101,1.4770498e-5)
            (16201,1.4810098e-5)
            (16301,1.4828556e-5)
            (16401,1.484374e-5)
            (16501,1.4887212e-5)
            (16601,1.4906152e-5)
            (16701,1.49163525e-5)
            (16801,1.4961079e-5)
            (16901,1.4985951e-5)
            (17001,1.4994257e-5)
            (17101,1.5223587e-5)
            (17201,1.5237101e-5)
            (17301,1.5273064e-5)
            (17401,1.5295882e-5)
            (17501,1.5320547e-5)
            (17601,1.5354683e-5)
            (17701,1.5376694e-5)
            (17801,1.5405907e-5)
            (17901,1.5419915e-5)
            (18001,1.5442703e-5)
            (18101,1.5400463e-5)
            (18201,1.5422722e-5)
            (18301,1.5432357e-5)
            (18401,1.543587e-5)
            (18501,1.5449998e-5)
            (18601,1.545289e-5)
            (18701,1.5491158e-5)
            (18801,1.5503054e-5)
            (18901,1.553779e-5)
            (19001,1.5552989e-5)
            (19101,1.556286e-5)
            (19201,1.5568376e-5)
            (19301,1.55817e-5)
            (19401,1.5603384e-5)
            (19501,1.5759097e-5)
            (19601,1.5773006e-5)
            (19701,1.5800231e-5)
            (19801,1.5805743e-5)
            (19901,1.5808873e-5)
            (20001,1.582364e-5)
            (20101,1.5818994e-5)
            (20201,1.5847698e-5)
            (20301,1.587196e-5)
            (20401,1.5884703e-5)
            (20501,1.5898926e-5)
            (20601,1.591992e-5)
            (20701,1.5928174e-5)
            (20801,1.5942587e-5)
            (20901,1.5982878e-5)
            (21001,1.5998989e-5)
            (21101,1.601823e-5)
            (21201,1.6036367e-5)
            (21301,1.6053964e-5)
            (21401,1.6067901e-5)
            (21501,1.6079226e-5)
            (21601,1.608616e-5)
            (21701,1.6116383e-5)
            (21801,1.6130982e-5)
            (21901,1.613695e-5)
            (22001,1.6158428e-5)
            (22101,1.6186623e-5)
            (22201,1.6217637e-5)
            (22301,1.622537e-5)
            (22401,1.6238446e-5)
            (22501,1.6255344e-5)
            (22601,1.6238379e-5)
            (22701,1.6264841e-5)
            (22801,1.6278655e-5)
            (22901,1.6296903e-5)
            (23001,1.6305003e-5)
            (23101,1.6320742e-5)
            (23201,1.6346148e-5)
            (23301,1.6362867e-5)
            (23401,1.6374022e-5)
            (23501,1.638774e-5)
            (23601,1.6403523e-5)
            (23701,1.6415093e-5)
            (23801,1.6428388e-5)
            (23901,1.6453305e-5)
            (24001,1.6450338e-5)
            (24101,1.647666e-5)
            (24201,1.6488493e-5)
            (24301,1.6510614e-5)
            (24401,1.6536042e-5)
            (24501,1.6550783e-5)
            (24601,1.6563263e-5)
            (24701,1.6580003e-5)
            (24801,1.659415e-5)
            (24901,1.6589038e-5)
            (25001,1.659973e-5)
            (25101,1.660186e-5)
            (25201,1.661415e-5)
            (25301,1.6634207e-5)
            (25401,1.6642627e-5)
            (25501,1.6683027e-5)
            (25601,1.6698174e-5)
            (25701,1.6692935e-5)
            (25801,1.6706654e-5)
            (25901,1.6702801e-5)
            (26001,1.6713006e-5)
            (26101,1.6723425e-5)
            (26201,1.673658e-5)
            (26301,1.6734462e-5)
            (26401,1.6740854e-5)
            (26501,1.6751324e-5)
            (26601,1.6760516e-5)
            (26701,1.675795e-5)
            (26801,1.6786353e-5)
            (26901,1.6804717e-5)
            (27001,1.6768707e-5)
            (27101,1.6779235e-5)
            (27201,1.6784745e-5)
            (27301,1.6807659e-5)
            (27401,1.6820475e-5)
            (27501,1.682607e-5)
            (27601,1.6844439e-5)
            (27701,1.6848058e-5)
            (27801,1.6860724e-5)
            (27901,1.6853151e-5)
            (28001,1.6871894e-5)
            (28101,1.6892993e-5)
            (28201,1.6910533e-5)
            (28301,1.6924032e-5)
            (28401,1.692508e-5)
            (28501,1.6939764e-5)
            (28601,1.69529e-5)
            (28701,1.6973894e-5)
            (28801,1.6985272e-5)
            (28901,1.6986845e-5)
            (29001,1.6986043e-5)
            (29101,1.6993676e-5)
            (29201,1.7003056e-5)
            (29301,1.7015876e-5)
            (29401,1.7024347e-5)
            (29501,1.7025981e-5)
            (29601,1.7029974e-5)
            (29701,1.7029532e-5)
            (29801,1.704236e-5)
            (29901,1.7044444e-5)
            (30001,1.704054e-5)
            (30101,1.704133e-5)
            (30201,1.703973e-5)
            (30301,1.7049175e-5)
            (30401,1.70635e-5)
            (30501,1.7064463e-5)
            (30601,1.7071688e-5)
            (30701,1.7087243e-5)
            (30801,1.709044e-5)
            (30901,1.7101262e-5)
            (31001,1.7111806e-5)
            (31101,1.711796e-5)
            (31201,1.7140996e-5)
            (31301,1.7163653e-5)
            (31401,1.7174541e-5)
            (31501,1.7171045e-5)
            (31601,1.7177932e-5)
            (31701,1.719062e-5)
            (31801,1.721457e-5)
            (31901,1.7223852e-5)
            (32001,1.7235725e-5)
            (32101,1.7235905e-5)
            (32201,1.724069e-5)
            (32301,1.7247114e-5)
            (32401,1.7251561e-5)
            (32501,1.7252874e-5)
            (32601,1.7262297e-5)
            (32701,1.7268347e-5)
            (32801,1.7284816e-5)
            (32901,1.7296032e-5)
            (33001,1.7317605e-5)
            (33101,1.7326796e-5)
            (33201,1.7334389e-5)
            (33301,1.7341259e-5)
            (33401,1.7350914e-5)
            (33501,1.7362843e-5)
            (33601,1.7385768e-5)
            (33701,1.7392022e-5)
            (33801,1.739468e-5)
            (33901,1.740533e-5)
            (34001,1.7410604e-5)
            (34101,1.7413271e-5)
            (34201,1.7425391e-5)
            (34301,1.7430608e-5)
            (34401,1.743355e-5)
            (34501,1.7430842e-5)
            (34601,1.7432278e-5)
            (34701,1.7463562e-5)
            (34801,1.7464785e-5)
            (34901,1.7459355e-5)
            (35001,1.7454782e-5)
            (35101,1.7464212e-5)
            (35201,1.7462813e-5)
            (35301,1.7468163e-5)
            (35401,1.747332e-5)
            (35501,1.748193e-5)
            (35601,1.748691e-5)
            (35701,1.7500002e-5)
            (35801,1.7509961e-5)
            (35901,1.7513325e-5)
            (36001,1.7513492e-5)
            (36101,1.7516742e-5)
            (36201,1.7516651e-5)
            (36301,1.7523273e-5)
            (36401,1.7545082e-5)
            (36501,1.7547427e-5)
            (36601,1.7547603e-5)
            (36701,1.7551101e-5)
            (36801,1.7554397e-5)
            (36901,1.75624e-5)
            (37001,1.756855e-5)
            (37101,1.7571592e-5)
            (37201,1.758429e-5)
            (37301,1.7583416e-5)
            (37401,1.758178e-5)
            (37501,1.7592436e-5)
            (37601,1.7601178e-5)
            (37701,1.760445e-5)
            (37801,1.762261e-5)
            (37901,1.7631897e-5)
            (38001,1.7649985e-5)
            (38101,1.7651684e-5)
            (38201,1.7647499e-5)
            (38301,1.7652654e-5)
            (38401,1.7658918e-5)
            (38501,1.7661665e-5)
            (38601,1.7671908e-5)
            (38701,1.7678563e-5)
            (38801,1.7685892e-5)
            (38901,1.770055e-5)
            (39001,1.7702241e-5)
            (39101,1.7706945e-5)
            (39201,1.7719507e-5)
            (39301,1.7721404e-5)
            (39401,1.772233e-5)
            (39501,1.7746275e-5)
            (39601,1.775668e-5)
            (39701,1.7760476e-5)
            (39801,1.775945e-5)
            (39901,1.776942e-5)
            (40001,1.7771601e-5)
            (40101,1.7776842e-5)
            (40201,1.7787224e-5)
            (40301,1.7794559e-5)
            (40401,1.7794246e-5)
            (40501,1.7792077e-5)
            (40601,1.7798922e-5)
            (40701,1.7797474e-5)
            (40801,1.7802513e-5)
            (40901,1.7796661e-5)
            (41001,1.7806737e-5)
            (41101,1.7820297e-5)
            (41201,1.7823646e-5)
            (41301,1.7826067e-5)
            (41401,1.783315e-5)
            (41501,1.7832885e-5)
            (41601,1.7834058e-5)
            (41701,1.7834474e-5)
            (41801,1.7825985e-5)
            (41901,1.7834163e-5)
            (42001,1.7829052e-5)
            (42101,1.7830209e-5)
            (42201,1.7842438e-5)
            (42301,1.7847638e-5)
            (42401,1.7859791e-5)
            (42501,1.7867327e-5)
            (42601,1.7867202e-5)
            (42701,1.7865748e-5)
            (42801,1.7866909e-5)
            (42901,1.788081e-5)
            (43001,1.7886423e-5)
            (43101,1.7890248e-5)
            (43201,1.789616e-5)
            (43301,1.7893155e-5)
            (43401,1.7897019e-5)
            (43501,1.7903174e-5)
            (43601,1.7900424e-5)
            (43701,1.7906077e-5)
            (43801,1.791065e-5)
            (43901,1.7932676e-5)
            (44001,1.7946235e-5)
            (44101,1.7952465e-5)
            (44201,1.7959388e-5)
            (44301,1.7964901e-5)
            (44401,1.7965744e-5)
            (44501,1.7964117e-5)
            (44601,1.7977083e-5)
            (44701,1.797144e-5)
            (44801,1.7977962e-5)
            (44901,1.7981303e-5)
            (45001,1.7979008e-5)
            (45101,1.7978502e-5)
            (45201,1.7980721e-5)
            (45301,1.7991468e-5)
            (45401,1.7997603e-5)
            (45501,1.8004876e-5)
            (45601,1.8009714e-5)
            (45701,1.8012162e-5)
            (45801,1.8017701e-5)
            (45901,1.8022154e-5)
            (46001,1.8025576e-5)
            (46101,1.8029594e-5)
            (46201,1.8036073e-5)
            (46301,1.8030898e-5)
            (46401,1.80281e-5)
            (46501,1.803472e-5)
            (46601,1.803251e-5)
            (46701,1.8033941e-5)
            (46801,1.8037814e-5)
            (46901,1.8041781e-5)
            (47001,1.8051598e-5)
            (47101,1.805153e-5)
            (47201,1.8049253e-5)
            (47301,1.8051547e-5)
            (47401,1.8047233e-5)
            (47501,1.8054681e-5)
            (47601,1.8060698e-5)
            (47701,1.8056726e-5)
            (47801,1.8057655e-5)
            (47901,1.8059698e-5)
            (48001,1.8058516e-5)
            (48101,1.8055314e-5)
            (48201,1.805872e-5)
            (48301,1.8066266e-5)
            (48401,1.8074032e-5)
            (48501,1.8073431e-5)
            (48601,1.8074452e-5)
            (48701,1.8075007e-5)
            (48801,1.8072715e-5)
            (48901,1.8073511e-5)
            (49001,1.8069788e-5)
            (49101,1.8072371e-5)
            (49201,1.8071012e-5)
            (49301,1.8064242e-5)
            (49401,1.8058989e-5)
            (49501,1.8059141e-5)
            (49601,1.8059089e-5)
            (49701,1.8058345e-5)
            (49801,1.8059112e-5)
            (49901,1.8059904e-5)
        }
        ;
    \addplot[thick, color={pastelGreen}, fill={pastelGreen}, opacity={0.5}]
        fill between [of=fu and fl]
        ;
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/showcase/group_states.tex <==
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
% Custom preamble from global variable:
\usepackage{xcolor}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}

\usepgfplotslibrary{fillbetween}
\usetikzlibrary{pgfplots.colorbrewer}

\pgfplotsset{
    colormap={pastelPG}{
        color(0cm)=(pastelPurple)   % Start color: blue
        color(0.5cm)=(white) % Neutral color: white
        color(1cm)=(pastelGreen)    % End color: red
    }
}


\begin{document}
\begin{tikzpicture}
\small
\begin{groupplot}[group style={group size={1 by 2}, vertical sep=1.0cm},  point meta min={-1}, point meta max={1}, width={5.0cm},]
    \nextgroupplot[xmin={-2}, xmax={2}, ymin={-1}, ymax={1}, colorbar style={ylabel={disturbance}}, yticklabel=\empty, xticklabel=\empty,
    every colorbar/.append style={
        height=2*\pgfkeysvalueof{/pgfplots/parent axis height}+
      \pgfkeysvalueof{/pgfplots/group/vertical sep},
      ylabel={torque disturbance (N$\cdot$m)},
      },
      colorbar, colorbar/width={0.1cm}, colormap name=pastelPG,
    ]
    \addplot[scatter, only marks, scatter src={explicit}, mark options={draw opacity={0}, mark size={1}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            -0.08785068  -0.047658443  -0.052711364  \\
            -0.070465274  -0.05470497  -0.3070842  \\
            -0.13358925  -0.0680639  -0.058050897  \\
            -0.10112597  -0.0781765  -0.047127478  \\
            -0.07364737  -0.08554123  0.6509426  \\
            0.15608995  -0.06993224  0.10809976  \\
            0.15176699  -0.05475554  0.2456219  \\
            0.18779248  -0.03597629  0.017601429  \\
            0.14189427  -0.021786865  0.0053763855  \\
            0.10405996  -0.01138087  0.3935048  \\
            0.19252305  0.007871435  -0.031560533  \\
            0.124170944  0.02028853  0.1484058  \\
            0.12853523  0.033142053  -0.13024873  \\
            0.04614856  0.03775691  -0.08611353  \\
            0.0010545953  0.037862368  -0.043064035  \\
            -0.017611513  0.03610122  -0.2706129  \\
            -0.098689  0.02623232  0.06464714  \\
            -0.053447057  0.020887613  0.16309744  \\
            0.00852421  0.021740034  0.23759113  \\
            0.074129954  0.029153029  0.045629058  \\
            -0.060641102  -0.04129462  0.11620868  \\
            -0.001660195  -0.04146064  -0.082562536  \\
            -0.019982137  -0.043458853  -0.50645655  \\
            -0.15968767  -0.05942762  0.0911122  \\
            -0.0759015  -0.06701777  -0.049713366  \\
            -0.058395654  -0.072857335  0.3590192  \\
            0.0773298  -0.065124355  0.27672485  \\
            0.14652215  -0.05047214  -0.14363351  \\
            0.06672476  -0.043799665  0.34971645  \\
            0.15790822  -0.028008843  -0.20569439  \\
            0.052841384  -0.022724705  0.23516503  \\
            0.11079405  -0.011645299  -0.16487166  \\
            0.029761855  -0.008669114  0.21442899  \\
            0.08640325  -2.8788676e-5  -0.04680891  \\
            0.046443723  0.004615584  -0.18636683  \\
            -0.024060262  0.0022095577  0.42084187  \\
            0.10909404  0.013118962  -0.5436971  \\
            -0.08862193  0.004256769  0.24922983  \\
            0.012124154  0.0054691844  0.11944268  \\
            0.04353667  0.009822851  -0.002146254  \\
            0.052143764  0.1578432  -0.26443985  \\
            -0.066142015  0.151229  0.07598548  \\
            -0.045781814  0.1466508  -0.7815932  \\
            -0.28809264  0.11784154  0.3409235  \\
            -0.116555706  0.10618597  0.04622202  \\
            -0.08314198  0.09787177  0.12281721  \\
            -0.035536382  0.09431814  -0.54894656  \\
            -0.20321497  0.07399664  -0.10570363  \\
            -0.18462902  0.055533737  0.05552483  \\
            -0.120564595  0.04347728  0.03876784  \\
            -0.07900432  0.035576846  -0.34472498  \\
            -0.16382214  0.019194633  0.1512362  \\
            -0.07205398  0.011989235  -0.06045731  \\
            -0.07029176  0.0049600587  0.08348097  \\
            -0.02487008  0.0024730505  -0.06322215  \\
            -0.036729764  -0.0011999259  -0.009139716  \\
            -0.028280959  -0.004028022  0.38731652  \\
            0.096974984  0.0056694765  0.43240666  \\
            0.19679277  0.025348753  -0.48535365  \\
            -0.011483237  0.024200428  0.26985127  \\
            -0.027521675  0.140994  0.29241258  \\
            0.04776464  0.14577046  -0.2797285  \\
            -0.07191446  0.13857901  -0.21018888  \\
            -0.13371934  0.12520708  0.024556007  \\
            -0.10451831  0.11475525  -0.5440092  \\
            -0.25306892  0.089448355  0.38414255  \\
            -0.07484145  0.08196421  0.16449513  \\
            -0.014875019  0.08047671  -0.44588456  \\
            -0.15579411  0.0648973  0.097823866  \\
            -0.08904952  0.055992346  -0.08305239  \\
            -0.095298536  0.04646249  -0.03030042  \\
            -0.08246923  0.038215566  -0.17744504  \\
            -0.116443336  0.026571233  0.23150957  \\
            -0.015865013  0.024984732  0.5500045  \\
            0.150316  0.04001633  0.4145399  \\
            0.2238425  0.06240058  0.4456306  \\
            0.2814011  0.09054069  -0.09851822  \\
            0.15432814  0.105973504  -0.5696882  \\
            -0.07826464  0.09814704  -0.16483934  \\
            -0.11846006  0.086301036  0.3392146  \\
            0.0023963854  -0.029116917  -0.36058968  \\
            -0.10232721  -0.039349638  0.060999125  \\
            -0.047684655  -0.044118103  0.50172263  \\
            0.1234694  -0.03177116  0.44937807  \\
            0.22579643  -0.009191518  -0.1998994  \\
            0.09940375  0.0007488572  0.13312538  \\
            0.10941303  0.011690159  0.31327844  \\
            0.1688987  0.02858003  0.775433  \\
            0.346763  0.06325633  -0.03055513  \\
            0.22446537  0.08570287  -0.40675616  \\
            0.02271481  0.08797435  0.30300575  \\
            0.09408347  0.097382694  0.029013684  \\
            0.06045293  0.10342799  0.05204612  \\
            0.04292263  0.107720256  0.6525271  \\
            0.21015517  0.12873577  0.20489167  \\
            0.18975842  0.1477116  -0.002340438  \\
            0.110396996  0.15875131  -0.38389003  \\
            -0.06134229  0.15261708  0.35703498  \\
            0.04167671  0.15678476  -0.56337875  \\
            -0.16298497  0.14048626  -0.22791731  \\
            0.029921904  0.009547921  -0.23699103  \\
            -0.051521756  0.004395745  0.43041784  \\
            0.09243078  0.013638822  0.20261304  \\
            0.123532355  0.02599206  0.1401399  \\
            0.12479021  0.03847108  -0.5334909  \\
            -0.078212276  0.030649852  -0.2699866  \\
            -0.14013787  0.016636066  0.21498676  \\
            -0.035983063  0.013037759  0.09120215  \\
            0.00030551184  0.013068311  0.13000013  \\
            0.037342533  0.016802564  -0.61488926  \\
            -0.16073345  0.0007292192  0.41523448  \\
            0.01195253  0.0019244722  -0.38137135  \\
            -0.10632016  -0.008707544  -0.35237527  \\
            -0.17888993  -0.026596537  -0.4249133  \\
            -0.24888575  -0.051485114  -0.29850292  \\
            -0.25637513  -0.07712263  0.038198806  \\
            -0.15687825  -0.09281045  -0.1768973  \\
            -0.14945146  -0.1077556  0.020434657  \\
            -0.08283155  -0.116038755  -0.70442605  \\
            -0.2524135  -0.1412801  -0.2052477  \\
            -0.082268  0.09446368  0.05377168  \\
            -0.055133034  0.08895038  -0.009502823  \\
            -0.054306485  0.083519734  0.307528  \\
            0.042180818  0.08773781  0.1593171  \\
            0.06463794  0.09420161  -0.0077277822  \\
            0.029289927  0.097130604  0.32798865  \\
            0.10482733  0.10761334  0.07403255  \\
            0.07995608  0.115608945  0.19332877  \\
            0.09713616  0.12532257  0.15984838  \\
            0.09765074  0.13508764  -0.37470552  \\
            -0.06384332  0.12870331  0.4245954  \\
            0.06387553  0.13509086  -0.062062994  \\
            0.00630631  0.13572149  0.37118578  \\
            0.09588592  0.14531007  0.40967724  \\
            0.16866337  0.16217642  0.16175969  \\
            0.14260082  0.1764365  -0.34960482  \\
            -0.031315953  0.1733049  -0.058357093  \\
            -0.06518305  0.1667866  0.29771674  \\
            0.018967684  0.16868336  -0.73407954  \\
            -0.23196621  0.14548674  0.101760775  \\
            -0.06684758  -0.017472126  -0.26178026  \\
            -0.122823395  -0.029754465  -0.03429765  \\
            -0.09200101  -0.038954567  0.28652087  \\
            0.027143318  -0.036240235  0.18810435  \\
            0.08062869  -0.028177366  0.015083528  \\
            0.06500329  -0.021677036  -0.047828548  \\
            0.03425904  -0.018251132  0.07222233  \\
            0.048262104  -0.013424921  -0.38782603  \\
            -0.08064188  -0.02148911  -0.3696149  \\
            -0.16425544  -0.037914652  0.07261462  \\
            -0.08775638  -0.04669029  -0.3268549  \\
            -0.15278293  -0.061968576  0.22690096  \\
            -0.029962678  -0.064964846  0.092820615  \\
            0.016222935  -0.06334255  -0.030337505  \\
            0.011369533  -0.062205594  0.48658952  \\
            0.16288504  -0.04591709  -0.32812577  \\
            0.022173211  -0.043699767  0.29514006  \\
            0.1103348  -0.03266629  0.23466657  \\
            0.15231742  -0.017434547  0.6673687  \\
            0.30932984  0.013498438  0.36789984  \\
            -0.0034596492  0.0053346213  -0.07779508  \\
            -0.026528995  0.0026817217  -0.41951632  \\
            -0.14480913  -0.011799192  0.2804096  \\
            -0.015553947  -0.013354586  -0.11796209  \\
            -0.044364013  -0.017790988  -0.2216249  \\
            -0.09499416  -0.027290404  -0.051815685  \\
            -0.07812982  -0.035103384  -0.14982763  \\
            -0.09460564  -0.04456395  -0.21574695  \\
            -0.124551855  -0.057019133  -0.38277942  \\
            -0.19382319  -0.07640145  -0.0014600973  \\
            -0.12509511  -0.08891096  0.26731813  \\
            0.005485562  -0.0883624  -0.25328743  \\
            -0.05937051  -0.09429946  0.08374345  \\
            -0.0027835513  -0.09457781  -0.5281651  \\
            -0.14670405  -0.109248206  -0.38511717  \\
            -0.20235065  -0.12948328  0.25420263  \\
            -0.04645317  -0.1341286  -0.04243649  \\
            -0.02560774  -0.13668938  -0.44165745  \\
            -0.1303901  -0.14972839  -0.62307346  \\
            -0.25615036  -0.17534342  -0.30317473  \\
            0.07281188  0.16229634  -0.091693565  \\
            -0.00054986775  0.16224135  -0.2042202  \\
            -0.085652635  0.1536761  -0.013382116  \\
            -0.08663077  0.14501302  -0.2994781  \\
            -0.17179899  0.12783313  0.1626557  \\
            -0.09014297  0.118818834  0.39229703  \\
            0.03727377  0.12254621  0.45429802  \\
            0.14450262  0.13699646  0.17452803  \\
            0.13343059  0.15033953  0.39992666  \\
            0.1912397  0.1694635  -0.2646963  \\
            0.029315371  0.17239504  0.071003355  \\
            0.016212031  0.17401624  0.0037538593  \\
            -0.01339366  0.17267688  -0.10729603  \\
            -0.06721901  0.16595498  0.34925655  \\
            0.033136014  0.16926858  0.26798457  \\
            0.07847799  0.17711638  0.36974648  \\
            0.13949458  0.19106583  -0.17925882  \\
            0.015250854  0.19259092  -0.7096515  \\
            -0.23108634  0.16948229  -0.18048608  \\
            -0.24105279  0.14537701  0.15376373  \\
            -0.03379843  9.556766e-5  0.34727186  \\
            0.0806662  0.008162187  -0.12828058  \\
            0.016813505  0.009843538  -0.4096973  \\
            -0.112549186  -0.0014113808  0.30748004  \\
            0.013661645  -4.5216253e-5  -0.30434212  \\
            -0.08173301  -0.0082185175  0.31934357  \\
            0.039766688  -0.0042418484  -0.080159016  \\
            0.0043962863  -0.0038022199  -0.022776742  \\
            -0.0032112568  -0.0041233455  -0.5172609  \\
            -0.15683581  -0.019806927  0.032078225  \\
            -0.097324476  -0.029539373  -0.3887421  \\
            -0.180516  -0.047590975  0.049819645  \\
            -0.104582265  -0.058049202  0.26771083  \\
            0.015451941  -0.056504004  -0.28689787  \\
            -0.067130715  -0.06321708  -0.40441966  \\
            -0.1592209  -0.07913917  0.6169641  \\
            0.08505471  -0.0706337  0.07492052  \\
            0.09219087  -0.06141461  -0.31266376  \\
            -0.020430893  -0.063457705  -0.10816236  \\
            -0.037618864  -0.06721959  0.09892019  \\
            -0.060303528  0.052255243  0.6162047  \\
            0.13514142  0.06576938  -0.24892184  \\
            0.010454759  0.066814855  -0.1171734  \\
            -0.03745355  0.0630695  0.3417548  \\
            0.067233905  0.06979289  -0.63218826  \\
            -0.15264653  0.054528236  -0.14655983  \\
            -0.15865663  0.038662575  0.059949018  \\
            -0.09862065  0.028800512  -0.26355967  \\
            -0.15223  0.013577511  0.15959115  \\
            -0.06062796  0.0075147143  -0.32310647  \\
            -0.14044745  -0.0065300306  0.283528  \\
            -0.012319877  -0.0077620186  -0.21854363  \\
            -0.07307565  -0.015069583  -0.022827491  \\
            -0.055843104  -0.020653894  0.060201522  \\
            -0.018071147  -0.022461008  -0.13828275  \\
            -0.05091688  -0.027552698  0.16592842  \\
            0.018085163  -0.02574418  -0.32296377  \\
            -0.08054069  -0.033798248  0.100507796  \\
            -0.021380316  -0.03593628  -0.15072705  \\
            -0.055030994  -0.04143938  -0.015016818  \\
            0.010470436  0.16963896  0.43404427  \\
            0.11237107  0.18087608  0.42525178  \\
            0.17926769  0.19880284  0.24192664  \\
            0.1681805  0.2156209  0.03276058  \\
            0.094870165  0.22510791  -0.0062091867  \\
            0.030254137  0.22813332  -0.09237838  \\
            -0.041345138  0.22399881  -0.06722378  \\
            -0.08321187  0.21567762  -0.20179851  \\
            -0.15148176  0.20052943  -0.14624226  \\
            -0.18007931  0.1825215  -0.1066281  \\
            -0.1852766  0.16399385  -0.17679407  \\
            -0.20700975  0.14329287  0.14205816  \\
            -0.12333767  0.13095911  -0.30528829  \\
            -0.19707924  0.11125119  -0.27272314  \\
            -0.23594972  0.08765621  0.10411727  \\
            -0.14660138  0.07299607  -0.28508732  \\
            -0.19866842  0.053129233  0.55704975  \\
            0.020413423  0.055170573  0.31000686  \\
            0.09936233  0.06510681  0.22121929  \\
            0.12654814  0.07776162  -0.116391845  \\
            0.027715588  -0.12411581  0.4112828  \\
            0.16090178  -0.10802563  -0.22730564  \\
            0.060134005  -0.10201223  0.11486377  \\
            0.09135038  -0.092877194  -0.57204413  \\
            -0.09422561  -0.102299765  0.1862551  \\
            0.004758841  -0.10182388  -0.24617973  \\
            -0.05575332  -0.1073992  0.026462173  \\
            -0.015487859  -0.10894799  -0.020626077  \\
            -0.0011969164  -0.10906769  -0.22663039  \\
            -0.052976646  -0.114365354  0.0447923  \\
            -0.007001221  -0.11506547  -0.2625724  \\
            -0.06692259  -0.12175773  0.68792856  \\
            0.1772919  -0.10402854  0.5358355  \\
            0.29995275  -0.07403327  -0.51872027  \\
            0.065023646  -0.0675309  -0.26048663  \\
            -0.022905305  -0.06982143  -0.12824179  \\
            -0.04444831  -0.07426626  0.06021619  \\
            -0.0023420989  -0.07450047  0.1317645  \\
            0.04863098  -0.06963737  0.054094654  \\
            0.060301192  -0.06360725  0.31924307  \\
            0.08985553  0.04487605  0.01703782  \\
            0.061568446  0.051032893  -0.28749698  \\
            -0.05048157  0.045984738  0.1362733  \\
            -0.0010562877  0.045879107  -0.19622388  \\
            -0.0661925  0.03925986  0.3162462  \\
            0.042907387  0.043550596  -0.08281116  \\
            -0.001058208  0.043444775  -0.39890426  \\
            -0.1266468  0.030780096  -0.0022148357  \\
            -0.09372922  0.021407174  -0.1459959  \\
            -0.11247583  0.010159592  0.06655723  \\
            -0.06022062  0.00413753  0.092213094  \\
            -0.015082879  0.002629242  0.06133652  \\
            0.0074665146  0.0033758935  -0.10815223  \\
            -0.027702436  0.0006056499  0.089843266  \\
            0.007474565  0.0013531065  0.69066274  \\
            0.21223731  0.022576837  -0.13346228  \\
            0.10529306  0.033106145  1.0106093  \\
            0.3721416  0.07032031  -0.44074142  \\
            0.11814599  0.08213491  -0.13584703  \\
            0.030088479  0.08514376  -0.54316515  \\
            0.038849957  0.04326275  -0.2882851  \\
            -0.0654985  0.0367129  0.77826583  \\
            0.18236572  0.05494947  0.21902108  \\
            0.18546522  0.07349599  0.11661543  \\
            0.15421599  0.08891759  -0.006305226  \\
            0.09320194  0.09823778  0.30321038  \\
            0.141968  0.11243458  -0.1426375  \\
            0.040231533  0.11645774  0.23520611  \\
            0.08176445  0.124634184  0.11517176  \\
            0.073591955  0.13199338  0.07286528  \\
            0.054059766  0.13739936  0.16857345  \\
            0.06827241  0.1442266  -0.490236  \\
            -0.120472595  0.13217933  -0.023435349  \\
            -0.11070399  0.121108934  -0.19760685  \\
            -0.1544359  0.10566534  0.2131956  \\
            -0.059488326  0.09971651  0.117896475  \\
            -0.020728946  0.097643614  -0.36485407  \\
            -0.1381148  0.08383214  -0.18864284  \\
            -0.16538216  0.06729392  -0.08102416  \\
            -0.14976437  0.05231748  -0.17345662  \\
            -0.042051446  -0.012444718  -0.008200666  \\
            -0.030115139  -0.015456231  -0.8093301  \\
            -0.26166612  -0.041622844  -0.3251081  \\
            -0.27472657  -0.0690955  -0.0046003563  \\
            -0.18373659  -0.08746916  -0.33175054  \\
            -0.21549658  -0.10901882  -0.17146057  \\
            -0.18644278  -0.12766309  -0.1377404  \\
            -0.15317753  -0.14298084  -0.12500313  \\
            -0.12372504  -0.15535335  -0.09132845  \\
            -0.09108489  -0.16446184  0.1450762  \\
            0.0041151787  -0.16405033  0.08005623  \\
            0.05118429  -0.1589319  -0.08793058  \\
            0.03293133  -0.15563877  0.54242295  \\
            0.2087446  -0.13476431  -0.30591136  \\
            0.0740855  -0.12735577  0.87611204  \\
            0.33330128  -0.09402564  -0.013031276  \\
            0.24301377  -0.06972427  0.17454724  \\
            0.23251757  -0.046472512  -0.29854456  \\
            0.079870515  -0.03848546  -0.062301032  \\
            0.042739272  -0.03421153  -0.2672177  \\
            0.05278655  0.04830273  -0.38788673  \\
            -0.086351044  0.039667625  -0.50367934  \\
            -0.21723998  0.017943626  -0.6181029  \\
            -0.34006885  -0.016063258  0.15553917  \\
            -0.18908595  -0.03497185  -0.31184697  \\
            -0.22089966  -0.057061814  -0.16148694  \\
            -0.1948727  -0.07654909  0.06383413  \\
            -0.1062199  -0.08717108  0.41377696  \\
            0.062379427  -0.08093314  0.19125003  \\
            0.11272381  -0.06966076  0.30442443  \\
            0.18026851  -0.051633906  0.13938056  \\
            0.17541942  -0.034091968  -0.20302954  \\
            0.06677279  -0.027414689  -0.06575357  \\
            0.030943519  -0.024320338  -0.0056170365  \\
            0.02345985  -0.021974353  0.3577345  \\
            0.12689018  -0.0092853345  -0.3477928  \\
            -0.014185208  -0.010703855  -0.038703244  \\
            -0.020007951  -0.01270465  -0.026798105  \\
            -0.02022573  -0.014727223  0.38484752  \\
            0.10340528  -0.004386694  -0.28172615  \\
            -0.026957234  -0.02707166  -0.082237706  \\
            -0.03966347  -0.031038007  0.13759182  \\
            0.017962184  -0.02924179  0.15333515  \\
            0.06276509  -0.02296528  -0.3780921  \\
            -0.066201985  -0.029585477  0.041865278  \\
            -0.029541422  -0.03253962  0.40627208  \\
            0.105867505  -0.021952871  -0.15426095  \\
            0.030973831  -0.018855488  -0.37598792  \\
            -0.08841398  -0.027696883  -0.15564454  \\
            -0.104614  -0.038158286  0.69567484  \\
            0.14094578  -0.02406371  -0.3965479  \\
            -0.016854655  -0.025749173  0.14984167  \\
            0.03684379  -0.022064796  -0.04208485  \\
            0.016326115  -0.020432184  0.25415656  \\
            0.090602025  -0.011371981  -0.3340107  \\
            -0.035153423  -0.014887324  0.419939  \\
            0.10350629  -0.0045366944  0.22857007  \\
            0.14167495  0.0096308  0.11310863  \\
            0.13172607  0.022803407  -0.21884903  \\
            0.023286676  0.025132075  -0.06955052  \\
            -0.08436075  0.096101835  0.50512314  \\
            0.07856466  0.103958294  0.21917489  \\
            0.10566045  0.11452434  -0.16664536  \\
            0.007300069  0.11525436  -0.3725394  \\
            -0.123430155  0.10291133  -0.115711115  \\
            -0.13604574  0.08930676  0.0099972  \\
            -0.105147935  0.07879196  0.34884015  \\
            0.019679265  0.08075989  0.35375032  \\
            0.108242795  0.09158417  -0.2563649  \\
            -0.014390784  0.09014509  -0.62871677  \\
            -0.21172735  0.06897236  -0.12417328  \\
            -0.19539529  0.04943283  0.2034215  \\
            -0.08284936  0.04114789  0.06494389  \\
            -0.04441508  0.036706384  -0.20599207  \\
            -0.098152325  0.026891151  -0.04893537  \\
            -0.08724071  0.01816708  -0.7814318  \\
            -0.29810005  -0.011642926  -0.39635053  \\
            -0.32590804  -0.04423373  0.0060384753  \\
            -0.21997552  -0.06623128  0.2659793  \\
            -0.06465418  -0.0726967  -0.046527907  \\
            -0.041971315  -0.052151233  -0.1302395  \\
            -0.06095902  -0.058247138  -0.32785708  \\
            -0.13265346  -0.07151248  0.40367824  \\
            0.038550694  -0.06765741  0.115093656  \\
            0.07125614  -0.060531802  0.09601701  \\
            0.08739085  -0.05179272  0.74267805  \\
            0.29141727  -0.022650989  0.0605292  \\
            0.22539584  -0.000111403955  -0.6647267  \\
            -0.041624963  -0.0042739003  0.20486392  \\
            0.0329336  -0.0009805403  0.59000456  \\
            0.20019527  0.019038986  0.26360852  \\
            0.21649222  0.04068821  -0.24856368  \\
            0.07113799  0.04780201  -0.093085535  \\
            0.015007402  0.04930275  0.18630257  \\
            0.05931564  0.055234313  0.20336936  \\
            0.094593406  0.06469365  -0.052199207  \\
            0.041244444  0.0688181  0.18133411  \\
            0.07335967  0.07615407  -0.050122652  \\
            0.025332028  0.07868727  0.15500619  \\
            0.052880395  0.083975315  0.22314215  \\
            -0.08625402  0.004484434  -0.04925396  \\
            -0.07580259  -0.0030958243  -0.23924516  \\
            -0.12439213  -0.015535037  0.0374901  \\
            -0.07360266  -0.022895303  -0.39835083  \\
            -0.16774707  -0.03967001  -0.0043788734  \\
            -0.11304581  -0.05097459  0.1665866  \\
            -0.021834137  -0.053158004  -0.24940968  \\
            -0.082469024  -0.061404906  -0.34559554  \\
            -0.15257376  -0.07666228  -0.34077132  \\
            -0.19797571  -0.09645985  -0.15863867  \\
            -0.17220183  -0.11368003  0.5356494  \\
            0.056695323  -0.10801051  -0.33095223  \\
            -0.043906752  -0.11240117  0.51469433  \\
            0.14002337  -0.098398834  -0.08933337  \\
            0.08547673  -0.08985116  -0.03191132  \\
            0.06325571  -0.08352559  -0.8301723  \\
            -0.19270879  -0.10279647  -0.2698069  \\
            -0.20092401  -0.12288888  -0.61291337  \\
            -0.30659056  -0.15354793  0.22764082  \\
            -0.12368184  -0.16591612  0.09586274  \\
            -0.050938554  -0.08248417  -0.6158834  \\
            -0.20851073  -0.10333525  0.19457331  \\
            -0.07259108  -0.110594355  -0.44766372  \\
            -0.16903397  -0.12749775  0.083155245  \\
            -0.0747478  -0.13497253  -0.28407526  \\
            -0.11777649  -0.14675018  0.09804424  \\
            -0.031447463  -0.14989492  -0.01562607  \\
            -0.004630425  -0.15035796  -0.04987429  \\
            0.0039389967  -0.14996406  0.096906215  \\
            0.053910524  -0.14457302  -0.41677675  \\
            -0.06604965  -0.15117799  0.10857003  \\
            0.008606364  -0.15031736  -0.26636717  \\
            -0.051749427  -0.1554923  0.06909251  \\
            0.0074460423  -0.1547477  -0.32203782  \\
            -0.068572566  -0.16160496  0.12575227  \\
            0.013626376  -0.16024232  -0.2020162  \\
            -0.027379159  -0.16298023  -0.12458558  \\
            -0.032423027  -0.16622253  -0.8128127  \\
            -0.24190995  -0.19041352  0.24625626  \\
            -0.06694865  -0.19710839  0.036557697  \\
            -0.011009007  -0.0755085  -0.4019291  \\
            -0.11739682  -0.087248184  0.15954983  \\
            -0.0217012  -0.08941831  -0.28398642  \\
            -0.087455235  -0.09816383  0.4423799  \\
            0.0857208  -0.08959175  0.4581462  \\
            0.21040554  -0.0685512  -0.14703067  \\
            0.11304746  -0.057246454  0.27005637  \\
            0.16838002  -0.040408447  -0.34715322  \\
            0.019517211  -0.038456727  -0.5303586  \\
            -0.13992946  -0.052449673  -0.1824812  \\
            -0.14515969  -0.06696564  -0.41143  \\
            -0.21539898  -0.08850554  0.3458252  \\
            -0.034234796  -0.09192902  -0.115709655  \\
            -0.045375034  -0.09646652  -0.34652025  \\
            -0.12174485  -0.108641006  -0.05217383  \\
            -0.08508705  -0.11714971  0.068303056  \\
            -0.02200636  -0.11935034  0.0024912625  \\
            0.0027383799  -0.119076505  -0.13964935  \\
            -0.022623805  -0.12133889  -0.094259866  \\
            -0.026418814  -0.123980775  0.17681454  \\
            0.081550844  0.03906548  -0.27617216  \\
            -0.031368673  0.035928614  -0.13643391  \\
            -0.06804048  0.029124567  0.2040494  \\
            0.009412299  0.0300658  0.2049141  \\
            0.063753456  0.036441144  -0.46246415  \\
            -0.0993378  0.026507363  -0.28889602  \\
            -0.16000365  0.010506998  -0.15017597  \\
            -0.15855981  -0.005348984  0.34153515  \\
            -0.007765495  -0.0061255335  0.047842924  \\
            0.009794051  -0.0051461286  -0.13545796  \\
            -0.03304477  -0.008450606  0.11004593  \\
            0.011092404  -0.0073413653  0.25876573  \\
            0.08644552  0.0013031865  -0.32521862  \\
            -0.037240297  -0.002420843  -0.18872645  \\
            -0.082339555  -0.010654799  0.3815723  \\
            0.058359645  -0.0048188344  -0.15284319  \\
            -0.0043112845  -0.0052499627  -0.3982368  \\
            -0.12173729  -0.017423691  -0.49730772  \\
            -0.23191294  -0.040614985  -0.3239925  \\
            -0.2537099  -0.06598598  0.6078494  \\
            -0.055803023  0.078529306  0.16221987  \\
            -0.0017270312  0.0783566  0.0808624  \\
            0.011744367  0.07953104  -0.16701321  \\
            -0.05336047  0.07419499  0.32250696  \\
            0.04870332  0.07906532  0.20341542  \\
            0.08370766  0.08743609  -0.37423912  \\
            -0.06631568  0.08080452  0.26006442  \\
            0.019934017  0.08279792  0.38007024  \\
            0.1160179  0.09439971  0.2868721  \\
            0.15360655  0.10976037  -0.06134628  \\
            0.073166706  0.11707704  -0.57364  \\
            -0.13792802  0.103284225  0.2630897  \\
            -0.032609552  0.100023285  0.36207247  \\
            0.071293406  0.10715262  -0.17752464  \\
            -0.018915975  0.10526101  -0.14742951  \\
            -0.07275158  0.09798586  0.64778507  \\
            0.12921032  0.1109069  0.03162791  \\
            0.08380986  0.119287886  -0.530241  \\
            -0.11779143  0.10750874  -0.10493315  \\
            -0.12955113  0.09455363  -0.0398418  \\
            -0.066455826  -0.06713906  -0.3774241  \\
            -0.15007885  -0.08214694  0.28262755  \\
            -0.008405553  -0.082987495  -0.5656804  \\
            -0.16360317  -0.099347815  -0.26172498  \\
            -0.17863843  -0.117211655  -0.36737704  \\
            -0.21818702  -0.13903035  -0.14415689  \\
            -0.17558607  -0.15658896  -0.13535315  \\
            -0.1404018  -0.17062914  -0.026616976  \\
            -0.08093764  -0.1787229  -0.4775047  \\
            -0.1732862  -0.19605152  0.3096109  \\
            0.0010157523  -0.19594994  -0.56261957  \\
            -0.13865869  -0.20981582  -0.110986136  \\
            -0.09864604  -0.2196804  0.08054492  \\
            -0.011518998  -0.22083232  0.20392235  \\
            0.08667835  -0.21216448  0.13232067  \\
            0.13247485  -0.19891699  0.14987591  \\
            0.16759884  -0.1821571  0.27319413  \\
            0.22645135  -0.15951197  -0.5414833  \\
            0.01964349  -0.15754762  -0.48987183  \\
            -0.10994662  -0.16854228  0.20312752  \\
            -0.023919992  -0.11929996  0.09983441  \\
            0.03059429  -0.116240524  -0.5679143  \\
            -0.13203153  -0.12944368  -0.11384467  \\
            -0.10765002  -0.14020868  0.07430309  \\
            -0.032491  -0.14345777  -0.2934254  \\
            -0.089697555  -0.15242752  0.41776967  \\
            0.08500726  -0.1439268  0.1444682  \\
            0.12399171  -0.13152763  0.0749478  \\
            0.12852165  -0.11867547  -0.46676943  \\
            -0.032772038  -0.121952675  -0.24849872  \\
            -0.07970142  -0.12992282  0.29813346  \\
            0.052647483  -0.12465807  -0.20925735  \\
            -0.0077256532  -0.12543063  0.2805126  \\
            0.097061306  -0.11572449  -0.24901089  \\
            0.010088755  -0.11471562  -0.0071897684  \\
            0.021602584  -0.11255536  -0.11720445  \\
            -0.0036665914  -0.11292203  0.24709791  \\
            0.08799072  -0.10412295  -0.31440574  \\
            -0.01761639  -0.10588459  0.02204203  \\
            0.009655737  -0.10491902  0.06778281  \\
            -0.057611357  -0.076197766  0.3488544  \\
            0.075318284  -0.06866594  0.10003031  \\
            0.09262139  -0.059403796  -0.07498597  \\
            0.050881933  -0.054315604  -0.6679798  \\
            -0.15697126  -0.07001273  -0.039879564  \\
            -0.11175791  -0.08118852  0.19727774  \\
            -0.007326535  -0.081921175  0.1283838  \\
            0.04521479  -0.07739969  -0.30563623  \\
            -0.04887524  -0.082287215  -0.00918949  \\
            -0.025087541  -0.08479597  -0.005684007  \\
            -0.0070158066  -0.08549755  0.07690761  \\
            0.030515105  -0.08244604  0.04869377  \\
            0.047874  -0.07765864  -0.07875477  \\
            0.021088565  -0.07554978  -0.0015455163  \\
            0.025192881  -0.073030494  0.051961716  \\
            0.04374982  -0.06865551  0.0063830856  \\
            0.04242778  -0.064412735  -0.29784194  \\
            -0.05038281  -0.06945102  0.3020264  \\
            0.06534389  -0.06291663  0.123467796  \\
            0.09183389  -0.05373324  -0.19085203  \\
            -0.07530563  -0.045411773  -0.017287498  \\
            -0.051382203  -0.05054999  0.15626563  \\
            0.018172717  -0.04873272  -0.39395878  \\
            -0.09846877  -0.0585796  0.12427299  \\
            -0.023223056  -0.060901903  0.5646406  \\
            0.16189621  -0.044712283  -0.58720416  \\
            -0.05641632  -0.050353914  0.16082875  \\
            0.01598943  -0.04875497  -0.52929264  \\
            -0.14059402  -0.06281438  -0.3364426  \\
            -0.19031063  -0.08184544  0.13494425  \\
            -0.08091706  -0.08993714  -0.51261544  \\
            -0.1974185  -0.109679  0.01587577  \\
            -0.1174884  -0.121427834  0.08553545  \\
            -0.03887199  -0.12531503  0.29997867  \\
            0.08108116  -0.11720691  0.002915087  \\
            0.07470361  -0.10973655  0.37380794  \\
            0.18038534  -0.09169801  0.06800136  \\
            0.15993823  -0.07570419  0.17596012  \\
            0.17566192  -0.058137994  0.07223722  \\
            0.15299366  -0.04283863  -0.104929216  \\
            0.076387174  -0.05372286  -0.32730237  \\
            -0.036999896  -0.057422847  -0.33918974  \\
            -0.11940138  -0.06936298  -0.27128857  \\
            -0.15497644  -0.08486063  0.25061193  \\
            -0.021039745  -0.08696461  -1.0461496  \\
            -0.31600285  -0.11856489  0.246188  \\
            -0.13006863  -0.13157175  0.2526815  \\
            0.004006244  -0.13117114  0.1542816  \\
            0.068277575  -0.12434338  -0.7305579  \\
            -0.15322247  -0.13966563  -0.4200589  \\
            -0.21278384  -0.16094401  0.5039295  \\
            0.026027685  -0.15834124  0.3940048  \\
            0.1598097  -0.14236027  0.32801253  \\
            0.23117499  -0.11924277  -0.13055208  \\
            0.1400361  -0.10523917  0.081933245  \\
            0.13788353  -0.09145081  0.039900776  \\
            0.12172027  -0.07927878  -0.14512214  \\
            0.05310812  -0.07396797  0.37031323  \\
            0.15893292  -0.058074676  -0.15860775  \\
            0.07202069  -0.050872613  0.2542607  \\
            0.06385976  -0.0008386626  0.012753344  \\
            0.048659503  0.004027288  -0.108203754  \\
            0.001023937  0.0041296817  0.5187028  \\
            0.15573634  0.019703317  0.17675906  \\
            0.15922089  0.035625406  -0.3675925  \\
            -0.0039317454  0.03523223  -0.056104306  \\
            -0.024635568  0.032768674  -0.2261695  \\
            -0.08979355  0.02378932  -0.10923875  \\
            -0.09903541  0.013885778  0.24197844  \\
            0.0012802619  0.0140138045  -0.123198286  \\
            -0.038070127  0.010206792  0.385727  \\
            0.08760753  0.018967545  -0.22148308  \\
            -0.007836429  0.018183902  0.39404505  \\
            0.110123575  0.029196259  -0.13869059  \\
            0.031294845  0.032325745  -0.18995927  \\
            -0.039715525  0.028354192  0.4798974  \\
            0.11210481  0.039564673  -0.015811324  \\
            0.06805435  0.046370108  -0.17124224  \\
            -0.010391425  0.045330964  -0.08944295  \\
            -0.040613722  0.041269593  -0.13408285  \\
            -0.018130803  0.10826001  0.1345166  \\
            0.011934308  0.109453455  0.014149812  \\
            -0.003309092  0.10912254  0.24388604  \\
            0.054990925  0.114621624  0.49581358  \\
            0.17055446  0.13167708  -0.023727918  \\
            0.09300384  0.14097746  -0.49766415  \\
            -0.10488796  0.13048866  0.3332906  \\
            0.007480944  0.13123676  0.32923472  \\
            0.08480834  0.1397176  -0.15453106  \\
            -0.0074910247  0.1389685  -0.025611721  \\
            -0.033309627  0.13563754  0.19221853  \\
            0.014477442  0.13708527  0.5596189  \\
            0.1579266  0.15287793  -0.18449809  \\
            0.032664366  0.15614437  0.39473668  \\
            0.11824121  0.16796848  -0.18806684  \\
            0.0014424153  0.16811273  -0.49352863  \\
            -0.17197815  0.15091491  -0.009645964  \\
            -0.14550768  0.13636415  0.6244718  \\
            0.06550345  0.14291449  -0.16684729  \\
            -0.025191706  0.14039531  0.054256916  \\
            -0.089021325  -0.1090338  0.19012682  \\
            0.0105683645  -0.10797696  -0.16634569  \\
            -0.026818674  -0.110658824  0.025528291  \\
            0.004973978  -0.11016142  -0.006787165  \\
            0.017459689  -0.10841546  0.18552655  \\
            0.08363249  -0.100052215  -0.07906343  \\
            0.04932966  -0.095119245  -0.28944102  \\
            -0.038527403  -0.098971985  0.25823805  \\
            0.0648477  -0.092487216  0.27330667  \\
            0.14077011  -0.07841021  -0.11297415  \\
            0.075960115  -0.0708142  -0.3530996  \\
            -0.042555057  -0.0750697  0.3537998  \\
            0.08717572  -0.06635213  -0.018264044  \\
            0.06509629  -0.059842505  0.4875442  \\
            0.20043707  -0.039798792  0.045913722  \\
            0.15978941  -0.02381985  -0.15865153  \\
            0.06766982  -0.017052868  0.25079948  \\
            0.12505104  -0.004547765  -0.22395794  \\
            0.020999454  -0.0024478198  -0.43579558  \\
            -0.11568861  -0.01401668  0.09610225  \\
            -0.0905585  -0.08579175  0.07889769  \\
            -0.027324641  -0.088524215  -0.103258505  \\
            -0.037305124  -0.09225473  -0.3209442  \\
            -0.10904648  -0.10315938  -0.6995329  \\
            -0.27122417  -0.13028179  0.017463548  \\
            -0.16556472  -0.14683826  -0.06257784  \\
            -0.1130722  -0.15814549  0.3923767  \\
            0.061920635  -0.15195343  -0.112323046  \\
            0.03203834  -0.14874959  0.19623189  \\
            0.10318917  -0.13843067  0.4739924  \\
            0.23472992  -0.114957675  0.1570961  \\
            0.22817354  -0.09214032  -0.3182524  \\
            0.07757921  -0.0843824  0.107050166  \\
            0.09861035  -0.07452136  0.17568718  \\
            0.13247755  -0.061273612  -0.42764434  \\
            -0.026744867  -0.063948095  0.1811219  \\
            0.044817924  -0.059466302  0.088022456  \\
            0.0663311  -0.052833192  0.7906344  \\
            0.29121286  -0.023711905  0.29627684  \\
            0.29612926  0.00590102  -0.09285323  \\
            -0.065341294  -0.000777371  -0.13096605  \\
            -0.084926225  -0.009269993  0.20874368  \\
            0.0045020534  -0.008819788  -0.072019964  \\
            -0.01719172  -0.01053896  -0.02268996  \\
            -0.01733214  -0.012272174  -0.071781024  \\
            -0.031909492  -0.015463123  -0.26058188  \\
            -0.09829672  -0.025292795  0.42628643  \\
            0.062702276  -0.019022567  0.18279938  \\
            0.10145607  -0.00887696  -0.2917751  \\
            -0.015242258  -0.010401186  0.17625405  \\
            0.043695953  -0.0060315905  0.014259288  \\
            0.03572852  -0.0024587384  -0.70793563  \\
            -0.1870187  -0.02116061  0.41938713  \\
            -0.0020657203  -0.021367183  -0.28439677  \\
            -0.08370417  -0.029737601  -0.19277103  \\
            -0.112161994  -0.0409538  0.20298806  \\
            -0.01174125  -0.042127926  0.0734219  \\
            0.019852625  -0.040142663  0.10554139  \\
            0.051318128  -0.03501085  0.2948667  \\
            0.12940292  -0.022070557  0.20803276  \\
            -0.05307869  -0.09552426  0.027106142  \\
            -0.015188935  -0.09704315  1.0428884  \\
            0.3162935  -0.065413795  0.14541912  \\
            0.27444714  -0.037969083  0.2420291  \\
            0.27016762  -0.010952322  -0.30168998  \\
            0.100178584  -0.00093446224  -0.39386344  \\
            -0.047900233  -0.0057244855  -0.0734892  \\
            -0.054757327  -0.011200218  0.38039833  \\
            0.07739314  -0.003460905  0.22546254  \\
            0.12230946  0.008770041  -0.45703548  \\
            -0.052749734  0.0034950678  0.7095215  \\
            0.17543124  0.021038191  -0.20378998  \\
            0.058651198  0.02690331  0.11522927  \\
            0.0717694  0.034080252  -0.3541346  \\
            -0.06088817  0.027991435  0.15932806  \\
            0.001165248  0.02810796  0.0011278178  \\
            -0.0028741634  0.027820546  0.25655755  \\
            0.07096844  0.034917388  -0.3362097  \\
            -0.056191772  0.02929821  0.053554367  \\
            -0.027467052  0.026551506  -0.02559284  \\
            0.09455558  0.011736921  -0.14729802  \\
            0.02031526  0.013768447  -0.31266287  \\
            -0.08154985  0.0056134616  -0.37476185  \\
            -0.17031714  -0.011418253  -0.13334316  \\
            -0.15758996  -0.027177248  -0.15294018  \\
            -0.15230048  -0.042407297  0.52202433  \\
            0.056082167  -0.03679908  0.57687026  \\
            0.21759608  -0.015039472  0.30292  \\
            0.24534705  0.009495232  0.5015185  \\
            0.32083893  0.041579124  -0.1366142  \\
            0.17763716  0.05934284  0.23279853  \\
            0.18565166  0.077908  -0.46538404  \\
            -0.020898767  0.07581813  -0.10677251  \\
            -0.057594687  0.07005866  -0.041963194  \\
            -0.06299778  0.06375888  -0.1222753  \\
            -0.08995628  0.05476325  -0.47722325  \\
            -0.21400651  0.0333626  -0.42134634  \\
            -0.28099164  0.005263436  0.044794887  \\
            -0.18400927  -0.013137491  -0.36242002  \\
            -0.23565122  -0.036702614  -0.022364957  \\
            0.072694376  0.16104102  0.38284332  \\
            0.1419265  0.17523368  -0.082268566  \\
            0.04860529  0.18009421  0.17631802  \\
            0.06007727  0.18610194  0.0117643215  \\
            0.017772129  0.18787916  0.36866808  \\
            0.094941504  0.19737332  -0.029178001  \\
            0.028055852  0.2001789  -0.68273735  \\
            -0.21529369  0.17864953  0.61417913  \\
            0.006938377  0.17934337  -0.84097785  \\
            -0.27415767  0.1519276  0.1540252  \\
            -0.1680896  0.13511865  -0.07686406  \\
            -0.16051386  0.11906727  0.29728612  \\
            -0.040526606  0.1150146  0.03339941  \\
            -0.035091136  0.111505486  0.16580504  \\
            0.008962258  0.11240171  0.06830341  \\
            0.010414725  0.11344318  0.099186085  \\
            0.020539926  0.11549717  0.6737096  \\
            0.1996759  0.13546476  0.35820162  \\
            0.22738871  0.15820363  0.05721703  \\
            0.15296991  0.17350063  0.16472076  \\
            0.063935034  0.16717133  0.23821244  \\
            0.09143797  0.17631513  -0.72148484  \\
            -0.17867453  0.15844768  -0.23022677  \\
            -0.21754578  0.1366931  0.28526738  \\
            -0.08673496  0.12801962  0.096920796  \\
            -0.05034698  0.12298491  0.60313606  \\
            0.12775311  0.13576023  -0.0608877  \\
            0.051270694  0.1408873  0.14072773  \\
            0.05743028  0.14663033  0.026866822  \\
            0.026696999  0.14930004  -0.30645326  \\
            -0.095226295  0.1397774  -0.28068307  \\
            -0.17137007  0.12264039  0.0041930014  \\
            -0.13659383  0.10898103  0.07988084  \\
            -0.08748878  0.10023214  -0.43534374  \\
            -0.20637795  0.079594344  -0.22599275  \\
            -0.22374924  0.057219423  0.10266729  \\
            -0.13405025  0.043814395  0.14286396  \\
            -0.05726406  0.03808799  0.0381235  \\
            -0.034110792  0.03467691  0.45205367  \\
            0.106766365  0.045353547  0.2796987  \\
            -0.05935786  0.13171577  -0.4545603  \\
            -0.19719025  0.11199675  -0.29574615  \\
            -0.24304613  0.087692134  -0.14061016  \\
            -0.2249924  0.06519289  -0.049456045  \\
            -0.1817153  0.047021363  -0.37413216  \\
            -0.24619117  0.022402247  0.25216708  \\
            -0.099893  0.012412947  0.6840042  \\
            0.13349867  0.025762815  -0.27831864  \\
            0.0062619685  0.026389008  -0.22767103  \\
            -0.06769932  0.019619077  0.3394327  \\
            0.05163009  0.024782088  0.0097194165  \\
            0.035506133  0.028332701  0.36746687  \\
            0.1310339  0.04143609  0.30847973  \\
            0.17832242  0.059268333  0.14386983  \\
            0.15946355  0.07521469  0.25598803  \\
            0.17757536  0.09297223  -0.44763204  \\
            -0.023443282  0.0906279  -0.30829462  \\
            -0.122008726  0.07842703  0.39556825  \\
            0.021948615  0.08062189  -0.3078388  \\
            -0.08862515  0.07175937  0.56687546  \\
            0.08072426  0.022625918  -0.09525874  \\
            0.024689028  0.025094818  0.36583564  \\
            0.12343738  0.037438557  0.15702221  \\
            0.12814331  0.050252892  0.7952065  \\
            0.32104465  0.082357354  0.27451536  \\
            0.29519358  0.11187671  0.13434283  \\
            0.23066723  0.13494344  -0.22717498  \\
            0.07354947  0.14229839  -0.040455766  \\
            0.018452981  0.14414369  -0.26871324  \\
            -0.08887656  0.13525604  0.44025  \\
            0.05004846  0.14026089  0.27601862  \\
            0.09725839  0.14998673  -0.052091517  \\
            0.030368533  0.15302359  0.64166635  \\
            0.19120035  0.17214362  0.23737761  \\
            0.17948383  0.19009201  0.35452557  \\
            0.20353726  0.21044573  -0.09182676  \\
            0.083111905  0.21875694  0.29872096  \\
            0.11458112  0.23021504  -0.6069224  \\
            -0.1370367  0.21651137  -0.09219216  \\
            -0.15641771  0.2008696  0.10519082  \\
            0.06614257  -0.1443136  -0.15620418  \\
            0.020644868  -0.14224912  0.28067228  \\
            0.119540416  -0.13029508  0.042758733  \\
            0.11556107  -0.11873899  -0.43356612  \\
            -0.031873874  -0.12192637  0.4026617  \\
            0.11627145  -0.110299215  -0.17886437  \\
            0.043765392  -0.105922684  0.079721875  \\
            0.069932625  -0.09892942  -0.20056865  \\
            0.0031213944  -0.09861728  0.2735485  \\
            0.09854233  -0.08876304  -0.06855702  \\
            0.06124742  -0.0826383  -0.5242752  \\
            -0.10247582  -0.09288588  0.06062046  \\
            -0.04010328  -0.09689621  -0.2460545  \\
            -0.08785119  -0.10568132  0.29444292  \\
            0.042181306  -0.1014632  0.25904822  \\
            0.12195712  -0.089267485  0.26762038  \\
            0.17856538  -0.07141095  -0.28265968  \\
            0.05048769  -0.06636218  -0.10011485  \\
            0.014860885  -0.064876094  -0.06236781  \\
            0.0010299915  -0.0647731  -0.053333476  \\
            0.019986846  -0.070202686  0.025684744  \\
            0.03181061  -0.06702162  0.3829246  \\
            0.14679477  -0.052342147  -0.3685686  \\
            -0.0002945123  -0.0523716  0.22069414  \\
            0.07352608  -0.04501899  0.16224365  \\
            0.10660317  -0.034358673  -0.21754242  \\
            0.014285909  -0.032930084  -0.28203702  \\
            -0.06988996  -0.03991908  0.35212436  \\
            0.062441003  -0.033674978  -0.19326393  \\
            -0.009442378  -0.034619216  0.28546983  \\
            0.08399517  -0.0262197  -0.010127135  \\
            0.059515566  -0.020268142  -0.11709989  \\
            0.009434183  -0.019324724  -0.18114346  \\
            -0.044971123  -0.023821836  0.4030379  \\
            0.09284455  -0.014537381  0.07576431  \\
            0.089802325  -0.0055571487  0.37711352  \\
            0.17679133  0.012121983  -0.03439404  \\
            0.11169992  0.023291975  0.7373744  \\
            0.29606533  0.052898508  -0.5751324  \\
            0.027105782  0.055609085  0.39074782  \\
            0.053402506  -0.07583651  0.4180325  \\
            0.17372793  -0.058463715  -0.6591914  \\
            -0.0677415  -0.065237865  0.29556727  \\
            0.050641477  -0.060173713  -0.45556563  \\
            -0.09256618  -0.06943034  -0.20527726  \\
            -0.11637858  -0.081068195  -0.22516446  \\
            -0.13731132  -0.094799325  -0.018698763  \\
            -0.08800079  -0.10359941  0.52014  \\
            0.10947524  -0.09265188  -0.06943959  \\
            0.06920985  -0.085730895  0.21325766  \\
            0.12481241  -0.07324965  0.09546863  \\
            0.12656759  -0.060592897  0.10773561  \\
            0.12963331  -0.04762956  -0.07066285  \\
            0.076383084  -0.039991252  -0.43212953  \\
            -0.07043364  -0.047034618  0.7006381  \\
            0.16764061  -0.030270556  -0.19674145  \\
            0.06266479  -0.024004076  -0.3990901  \\
            -0.072422564  -0.03124633  0.10946712  \\
            -0.013376656  -0.032583997  -0.33699217  \\
            -0.10579006  -0.043163  0.45075294  \\
            -0.01778812  -0.1738156  0.39535612  \\
            0.13199164  -0.16061643  -0.09982139  \\
            0.08619376  -0.15199704  0.002751061  \\
            0.08355855  -0.14364119  -0.089174345  \\
            0.05284076  -0.13835712  -0.39718542  \\
            -0.061878614  -0.14454497  -0.15700239  \\
            -0.06917407  -0.15146238  0.2900672  \\
            0.06091267  -0.14537111  -0.13070549  \\
            0.0247966  -0.14289145  -0.4953581  \\
            -0.11026343  -0.15391779  -0.0036495533  \\
            -0.055582274  -0.15947601  0.36264485  \\
            0.09345276  -0.15013073  -0.4583071  \\
            -0.049967933  -0.15512753  0.45789915  \\
            0.12527807  -0.14259972  -0.28244185  \\
            0.023903476  -0.14020936  -0.039027836  \\
            0.025597269  -0.13764964  -0.28923333  \\
            -0.048672047  -0.14251685  -0.25329426  \\
            -0.0891301  -0.15142986  -0.52511126  \\
            -0.19761515  -0.17119138  -0.14517996  \\
            -0.15646647  -0.18683803  0.15180545  \\
            -0.081288785  -0.06408948  0.34538156  \\
            0.05593554  -0.058495928  0.6723904  \\
            0.24928305  -0.03356762  -0.17340854  \\
            0.12728824  -0.020838795  0.21485218  \\
            0.15654251  -0.0051845447  -0.4524305  \\
            -0.025407102  -0.007725255  -0.22166255  \\
            -0.08317765  -0.01604302  -0.21193723  \\
            -0.11950793  -0.027993813  -0.15315124  \\
            -0.12558913  -0.040552728  -0.42031452  \\
            -0.2081888  -0.061371613  -0.25342697  \\
            -0.21293187  -0.082664795  -0.55739826  \\
            -0.30433437  -0.11309824  0.16534133  \\
            -0.14697725  -0.12779596  0.15340073  \\
            -0.03818911  -0.13161488  -0.15813032  \\
            -0.05491506  -0.13710639  -0.47789365  \\
            -0.16171211  -0.1532776  0.13569133  \\
            -0.049893938  -0.158267  -0.3770676  \\
            -0.124668814  -0.17073388  -0.028983986  \\
            -0.070617996  -0.17779568  0.116507985  \\
            0.011992614  -0.17659642  -0.07076956  \\
            0.055299867  -0.0126885045  0.074699216  \\
            0.06294052  -0.006394452  0.35203233  \\
            0.1505836  0.008663908  -0.170811  \\
            0.052924704  0.013956378  0.30894467  \\
            0.1277321  0.026729587  -0.093050845  \\
            0.057666935  0.03249628  -0.19437437  \\
            -0.022604102  0.030235872  0.007454605  \\
            -0.017920308  0.02844384  0.12166427  \\
            0.01987865  0.030431706  -0.38523358  \\
            -0.10601697  0.019830009  -0.4138966  \\
            -0.20122127  -0.0002921199  -0.05323665  \\
            -0.15678407  -0.015970528  -0.31735966  \\
            -0.20266955  -0.036237482  -0.31454945  \\
            -0.23103686  -0.05934117  -0.6302849  \\
            -0.3422776  -0.09356893  0.22888558  \\
            -0.15738396  -0.10930733  -0.3167942  \\
            -0.18932085  -0.12823941  -0.19765985  \\
            -0.17308037  -0.14554745  -0.16794245  \\
            -0.15014234  -0.16056168  0.08337338  \\
            -0.0563502  -0.1661967  -0.34987885  \\
            0.060678612  -0.10433034  -0.22483781  \\
            -0.009833107  -0.105313644  0.3646678  \\
            0.11780657  -0.093532994  0.42266575  \\
            0.22280368  -0.07125263  -0.1812469  \\
            0.111855224  -0.060067106  -0.19776008  \\
            0.027609635  -0.05730614  -0.103002064  \\
            -0.0033353313  -0.05763967  -0.15315849  \\
            -0.039995383  -0.061639212  -0.017634101  \\
            -0.024419753  -0.064081185  -0.038697317  \\
            -0.019480912  -0.06602927  0.1096279  \\
            0.028757235  -0.06315355  0.0483957  \\
            0.043736033  -0.058779947  -0.38521206  \\
            -0.07649615  -0.06642956  0.01747329  \\
            -0.038741548  -0.070303716  -0.5030541  \\
            -0.16790703  -0.08709442  -0.2726537  \\
            -0.18674205  -0.10576862  0.15993716  \\
            -0.067380995  -0.112506725  -0.3401529  \\
            -0.13284692  -0.12579142  -0.23586532  \\
            -0.14538221  -0.14032963  0.573965  \\
            0.09101365  -0.13122827  -0.06784135  \\
            0.0311399  0.013252942  -0.2677869  \\
            -0.06043313  0.007209629  0.17568332  \\
            0.00936955  0.008146584  0.048561685  \\
            0.019960765  0.010142661  0.12569831  \\
            0.05022974  0.015165634  0.1264032  \\
            0.07090992  0.022256626  0.25460613  \\
            0.122830346  0.034539662  0.048578575  \\
            0.09560237  0.0440999  0.06966579  \\
            0.08149215  0.052249115  -0.05481932  \\
            0.033092435  0.05555836  -0.0875118  \\
            -0.011074122  0.05445094  0.7670835  \\
            0.21454826  0.07590577  0.22519058  \\
            0.20679434  0.09658521  -0.40645579  \\
            0.008827954  0.097468  -0.15641212  \\
            -0.054866325  0.091981374  -0.3892382  \\
            -0.16848785  0.075132586  0.009122033  \\
            -0.1260384  0.062528744  0.22451147  \\
            -0.029869905  0.059541754  0.067577876  \\
            -0.009198336  0.05862192  -0.2185115  \\
            -0.08042161  0.050579764  -0.126469  \\
        }
        ;
    \addplot[no markers, color={black}, forget plot, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            -2.0  0.785  \\
            2.0  0.785  \\
        }
        ;
    \addplot[no markers, color={black}, forget plot, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            -2.0  -0.785  \\
            2.0  -0.785  \\
        }
        ;
    \nextgroupplot[xlabel={angle rate (rad/s)}, xmin={-2}, xmax={2}, ymin={-1}, ymax={1}, colorbar style={ylabel={disturbance}}, yticklabel=\empty,]
    \addplot[scatter, only marks, scatter src={explicit}, mark options={draw opacity={0}, mark size={1}},]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            -0.09906963  0.015115609  0.18103588  \\
            -0.017205255  0.013395084  0.55930406  \\
            0.15382937  0.02877802  0.040550113  \\
            0.11572118  0.04035014  0.19814542  \\
            0.1346597  0.05381611  0.61899066  \\
            0.27222598  0.081038706  1.1573951  \\
            0.52607805  0.1336465  0.11822851  \\
            0.38415647  0.17206214  0.1312404  \\
            0.28272495  0.20033464  0.32438415  \\
            0.26508543  0.22684316  1.0434357  \\
            0.46400183  0.27324337  0.8358701  \\
            0.5327569  0.32651907  0.32430196  \\
            0.51116943  0.37763602  1.0787084  \\
            0.7878681  0.45642287  -0.13591889  \\
            0.8082024  0.53724307  0.4018215  \\
            1.0964029  0.64688337  0.38704646  \\
            1.5165703  0.7985404  0.19318888  \\
            -0.01459305  -0.11094306  0.12561882  \\
            0.043601613  -0.106582895  -0.34706557  \\
            -0.058119677  -0.112394854  -0.04013869  \\
            -0.036376532  -0.11603252  -0.14093825  \\
            -0.050849594  -0.12111749  0.1578382  \\
            0.029419089  -0.11817558  -0.5288557  \\
            -0.120845094  -0.13026008  -0.3769776  \\
            -0.17863502  -0.14812358  -0.09145445  \\
            -0.1306852  -0.16119209  -0.69090796  \\
            -0.2749155  -0.18868364  -0.579891  \\
            -0.3381781  -0.22250147  -0.7059729  \\
            -0.41466817  -0.2639683  -0.3104516  \\
            -0.3422874  -0.29819703  -0.69026375  \\
            -0.39920193  -0.3381172  -0.35401726  \\
            -0.4029743  -0.37841466  -0.36797303  \\
            -0.46753788  -0.42516845  -0.3335531  \\
            -0.58631516  -0.4838  -0.5832934  \\
            -0.85902274  -0.56970227  -0.5838764  \\
            -1.2432576  -0.694028  0.43603608  \\
            -1.4719048  -0.8412185  -0.33405113  \\
            0.025071561  -0.07508937  -0.49919808  \\
            -0.121382415  -0.08722761  -1.1344688  \\
            -0.41269976  -0.12849759  -0.31129855  \\
            -0.3634979  -0.16484737  -0.13317025  \\
            -0.269987  -0.19184607  -0.3303235  \\
            -0.259343  -0.21778038  -0.48638096  \\
            -0.2944059  -0.24722096  -0.4492588  \\
            -0.30273554  -0.27749452  -0.43832287  \\
            -0.29982358  -0.30747688  -0.589299  \\
            -0.33740026  -0.3412169  -0.041350365  \\
            -0.2517565  -0.36639255  -0.7649765  \\
            -0.41862407  -0.40825495  -0.20052284  \\
            -0.47429338  -0.45568427  -0.42542264  \\
            -0.66203547  -0.52188784  0.60809207  \\
            -0.6273842  -0.58462626  0.016091818  \\
            -0.85038835  -0.6696651  -0.099655226  \\
            -1.21137  -0.7908021  -0.0010656305  \\
            0.010375405  -0.008351007  -0.033632576  \\
            -0.0016314251  -0.008514149  -0.14951031  \\
            -0.044776026  -0.012991752  -0.039395124  \\
            -0.04130136  -0.017121887  -0.09405424  \\
            -0.054675005  -0.022589387  -0.61292475  \\
            -0.21891376  -0.044480763  -0.45114744  \\
            -0.28219968  -0.07270073  -0.16508526  \\
            -0.23658724  -0.096359454  -0.76466715  \\
            -0.38105333  -0.13446479  0.32868463  \\
            -0.1484401  -0.1493088  -0.7394115  \\
            -0.30375192  -0.179684  -0.34691676  \\
            -0.28992546  -0.20867655  -0.47144145  \\
            -0.3128595  -0.2399625  -0.353306  \\
            -0.28813946  -0.26877645  -0.85967433  \\
            -0.4176113  -0.31053758  -0.35268775  \\
            -0.38177347  -0.34871492  -0.5776685  \\
            -0.46760955  -0.39547586  -0.23610246  \\
            -0.51631135  -0.447107  0.18791118  \\
            -0.5084761  -0.4979546  -0.29794228  \\
            -0.7143031  -0.56938493  -0.19460066  \\
            0.0657037  -0.044846874  0.10760747  \\
            0.08471277  -0.036375597  0.38189158  \\
            0.17908296  -0.018467302  0.23153314  \\
            0.19746308  0.0012790062  0.1483915  \\
            0.18255849  0.019534856  0.70282084  \\
            0.3358391  0.053118765  0.24167275  \\
            0.2999571  0.083114475  0.55302197  \\
            0.36387306  0.119501784  0.6162646  \\
            0.42217222  0.16171901  0.25001553  \\
            0.34660578  0.19637959  1.0408843  \\
            0.52540267  0.24891987  0.61718774  \\
            0.5145121  0.30037108  0.7152235  \\
            0.57289124  0.3576602  -0.17839995  \\
            0.44449645  0.40210986  0.63568354  \\
            0.6222427  0.4643341  0.59876454  \\
            0.87361336  0.55169547  -0.03670165  \\
            1.0488007  0.65657556  -0.2891861  \\
            1.2776568  0.7843412  -0.18937807  \\
            1.680382  0.9523794  0.09656191  \\
            0.09384763  -0.15325788  -0.35940558  \\
            -0.01953413  -0.15521128  -0.21491106  \\
            -0.05524824  -0.16073611  -0.7260863  \\
            -0.23273483  -0.1840096  -0.6073214  \\
            -0.31763798  -0.21577339  -0.39661884  \\
            -0.3086222  -0.24663563  -0.3695433  \\
            -0.2888754  -0.27552316  -0.7663259  \\
            -0.38888606  -0.31441176  -0.19206935  \\
            -0.31039256  -0.34545103  -0.59304523  \\
            -0.39623776  -0.3850748  -0.16431391  \\
            -0.4089746  -0.42597228  -0.09607541  \\
            -0.45760673  -0.4717329  0.27666593  \\
            -0.4562529  -0.5173582  0.0040366445  \\
            -0.5969206  -0.57705027  -0.17505449  \\
            -0.8677683  -0.6638271  0.0314698  \\
            -1.182531  -0.78208023  0.17591843  \\
            -1.5868906  -0.9407693  -0.15742244  \\
            -0.060332794  -0.036679916  -0.0999587  \\
            -0.06695995  -0.04337591  -0.20643127  \\
            -0.10257651  -0.05363356  -0.108278066  \\
            -0.09658038  -0.063291594  -0.40448818  \\
            -0.1798454  -0.08127613  -0.3673765  \\
            -0.2243712  -0.10371325  -0.7203332  \\
            -0.35810903  -0.13952416  -0.26996762  \\
            -0.3111988  -0.17064404  -0.8091632  \\
            -0.43525705  -0.21416977  0.23530263  \\
            -0.20164886  -0.23433466  -0.5437334  \\
            -0.26839733  -0.26117438  -1.0822254  \\
            -0.47193408  -0.3083678  0.040980518  \\
            -0.31489566  -0.33985734  -0.2898624  \\
            -0.30188328  -0.37004566  -0.08752884  \\
            -0.27062893  -0.39710855  -0.5314883  \\
            -0.4102057  -0.43812913  -0.22406706  \\
            -0.5137949  -0.48950863  -0.10464873  \\
            -0.65047795  -0.5545564  -0.20257407  \\
            -0.90109956  -0.6446664  -0.12339007  \\
            -1.2395142  -0.7686178  -0.030306153  \\
            0.09229666  0.14651687  0.4136692  \\
            0.16716173  0.16323304  0.41048384  \\
            0.21600047  0.1848331  0.8646665  \\
            0.38299435  0.22313254  0.14079906  \\
            0.2763801  0.25077054  0.23070465  \\
            0.22392397  0.27316293  0.039394528  \\
            0.12577452  0.28574038  0.5430974  \\
            0.2058495  0.30632532  -0.16268066  \\
            0.046247862  0.3109501  0.44477203  \\
            0.115862906  0.32253638  0.44054246  \\
            0.16103943  0.33864033  0.25988168  \\
            0.13731135  0.35237145  0.46666196  \\
            0.19499673  0.3718711  -0.13985306  \\
            0.09807974  0.3816791  -0.006884575  \\
            0.054733254  0.3871524  0.5484954  \\
            0.18561153  0.40571356  0.1901599  \\
            0.23467124  0.42918068  0.5688387  \\
            0.42951173  0.47213182  0.06241432  \\
            0.53041494  0.52517337  0.6381868  \\
            0.8739155  0.6125649  0.2213239  \\
            0.031430222  -0.028205324  -0.193319  \\
            -0.03195247  -0.031400573  -0.13587968  \\
            -0.058629464  -0.03726352  0.09667519  \\
            -0.006693748  -0.037932895  -0.17329726  \\
            -0.051234134  -0.04305631  0.021621302  \\
            -0.02319874  -0.04537618  -0.23545125  \\
            -0.080361135  -0.053412296  0.07027307  \\
            -0.027496303  -0.05616193  -0.4970127  \\
            -0.1602785  -0.07218978  -0.81014603  \\
            -0.34483525  -0.1066733  -0.5701612  \\
            -0.39694068  -0.14636737  -0.65366304  \\
            -0.45243388  -0.19161075  -0.5459229  \\
            -0.45177403  -0.23678815  -0.26420665  \\
            -0.35920194  -0.27270836  -0.9422915  \\
            -0.49142155  -0.3218505  -0.19058684  \\
            -0.4230815  -0.36415866  -0.15252551  \\
            -0.40308398  -0.40446705  -0.008025914  \\
            -0.39578512  -0.4440456  -0.6478952  \\
            -0.63454807  -0.5075004  -0.22125277  \\
            -0.8299152  -0.59049195  0.1386139  \\
            0.053484716  -0.15065844  -0.69650584  \\
            -0.14932323  -0.16559076  -0.78556883  \\
            -0.31566685  -0.19715744  -0.09615573  \\
            -0.22019918  -0.21917737  -0.13686958  \\
            -0.16191569  -0.23536894  -0.30088162  \\
            -0.1675496  -0.2521239  -0.20560971  \\
            -0.13997409  -0.2661213  -0.53813666  \\
            -0.21791705  -0.287913  -0.37966615  \\
            -0.22091241  -0.31000423  -0.5360803  \\
            -0.2657051  -0.33657473  -0.14257486  \\
            -0.2038615  -0.3569609  -0.23402905  \\
            -0.1982127  -0.37678215  0.22739518  \\
            -0.08188952  -0.3849711  -0.27277607  \\
            -0.12702088  -0.3976732  -0.41593546  \\
            -0.23271275  -0.42094445  -0.5313089  \\
            -0.40503937  -0.46144837  -0.035843737  \\
            -0.48366076  -0.5098145  -0.57892025  \\
            -0.7893598  -0.5887505  -0.3544123  \\
            -1.128667  -0.7016172  -0.18272017  \\
            -1.5516636  -0.85678357  -0.0869036  \\
            -0.08688931  -0.05946126  0.058641285  \\
            -0.034679666  -0.06292923  -0.35147408  \\
            -0.12066333  -0.07499556  0.079922765  \\
            -0.04967402  -0.07996296  -0.5019164  \\
            -0.17380585  -0.09734355  -0.5650029  \\
            -0.27706116  -0.12504967  -0.53600407  \\
            -0.33648634  -0.1586983  0.13112006  \\
            -0.17275956  -0.17597426  -0.1799365  \\
            -0.14873153  -0.19084741  -0.35436994  \\
            -0.18184094  -0.2090315  -0.9106337  \\
            -0.3688988  -0.2459214  -0.3238378  \\
            -0.31748307  -0.2776697  -0.7705481  \\
            -0.40978202  -0.3186479  -0.3692901  \\
            -0.3904933  -0.35769722  0.08523291  \\
            -0.29010063  -0.38670728  0.122676134  \\
            -0.21900913  -0.4086082  -0.65769804  \\
            -0.41231728  -0.44983992  -0.3610623  \\
            -0.57286805  -0.50712675  -0.6579364  \\
            -0.8987504  -0.5970018  -0.020740509  \\
            -1.1482207  -0.7118239  -0.26909316  \\
            -0.00031260026  -0.07389093  -0.24329449  \\
            -0.06255485  -0.08014642  0.34277907  \\
            0.070613116  -0.07308511  -0.13106897  \\
            0.020642757  -0.071020834  0.063557565  \\
            0.043750096  -0.06664582  0.06755321  \\
            0.06048628  -0.060597192  0.045386106  \\
            0.06467217  -0.05412998  0.07892083  \\
            0.076725215  -0.04645746  -0.29373634  \\
            -0.027743846  -0.049231842  0.13636619  \\
            0.028559232  -0.04637592  0.52434045  \\
            0.18395123  -0.027980795  0.24603556  \\
            0.20658645  -0.0073221503  0.21507432  \\
            0.21018119  0.013695967  -0.19615749  \\
            0.08631829  0.022327797  -0.002285108  \\
            0.056538634  0.027981663  0.0021183789  \\
            0.036202513  0.031601913  -0.11173245  \\
            -0.012708078  0.030331105  0.39751115  \\
            0.10601018  0.040932123  0.30757636  \\
            0.16060744  0.056992866  0.5118504  \\
            0.2577872  0.082771584  0.047620356  \\
            -0.08403575  0.05086311  0.23579256  \\
            0.004607145  0.051323824  -0.082883626  \\
            -0.029012537  0.04842257  0.13749847  \\
            0.01398761  0.049821332  0.4476871  \\
            0.13694221  0.06351555  0.730725  \\
            0.30593717  0.09410927  0.43380964  \\
            0.3306743  0.1271767  0.5165081  \\
            0.36784384  0.16396108  0.48253798  \\
            0.37797937  0.20175903  0.54651535  \\
            0.39816776  0.2415758  0.03730333  \\
            0.25277287  0.2668531  0.37374684  \\
            0.24742639  0.29159573  0.8310741  \\
            0.37629718  0.32922545  0.20146021  \\
            0.3217005  0.3613955  0.6622251  \\
            0.45073795  0.4064693  0.14032212  \\
            0.48588777  0.4550581  0.34616727  \\
            0.6490097  0.5199591  0.1275058  \\
            0.8325284  0.60321194  0.06127023  \\
            1.1018453  0.7133965  0.015147192  \\
            1.4879981  0.8621963  0.39584053  \\
            -0.021812009  0.116983294  0.8020166  \\
            0.20829794  0.13781309  0.27558166  \\
            0.2082781  0.1586409  0.070311606  \\
            0.1434523  0.17298613  0.4613779  \\
            0.21312603  0.19429874  0.35447374  \\
            0.22638468  0.21693721  0.6440908  \\
            0.31879035  0.24881625  0.06068194  \\
            0.20295009  0.26911125  0.26427376  \\
            0.17929758  0.287041  1.0404551  \\
            0.39227918  0.32626894  0.09036665  \\
            0.30015573  0.35628453  0.42170897  \\
            0.3498602  0.39127055  0.36417383  \\
            0.4311572  0.4343863  0.55580807  \\
            0.62918025  0.49730435  0.23911004  \\
            0.8165005  0.57895434  0.24587576  \\
            1.1109866  0.690053  0.41514906  \\
            1.5903984  0.84909284  0.2993517  \\
            0.09531012  0.07324124  0.27988866  \\
            0.14012636  0.087253876  0.72560704  \\
            0.3031581  0.117569685  0.1831195  \\
            0.25001958  0.14257164  0.69790804  \\
            0.36344907  0.17891654  0.490282  \\
            0.3748463  0.21640117  -0.03741008  \\
            0.2183536  0.23823652  -0.17500547  \\
            0.06379241  0.24461576  0.5457405  \\
            0.1707088  0.26168665  0.43000907  \\
            0.20779493  0.28246614  0.35959935  \\
            0.20882586  0.30334872  0.18477474  \\
            0.15314323  0.31866303  0.3585157  \\
            0.16329661  0.3349927  0.08419928  \\
            0.08483185  0.34347588  0.3235077  \\
            0.09995935  0.35347182  0.72238123  \\
            0.23590931  0.37706274  0.33075213  \\
            0.28742167  0.40580493  0.29801792  \\
            0.36896467  0.4427014  0.9938245  \\
            0.70968497  0.51366985  0.26166624  \\
            0.92525005  0.60619485  0.37344512  \\
            -0.045613717  -0.115912005  -0.78156114  \\
            -0.24952026  -0.14086403  -0.5753192  \\
            -0.32658598  -0.17352262  -0.3084615  \\
            -0.29535916  -0.20305853  -0.6090096  \\
            -0.35886696  -0.23894522  -0.6091787  \\
            -0.39728373  -0.2786736  -0.43077028  \\
            -0.36352348  -0.31502593  0.074394524  \\
            -0.2059668  -0.3356226  -0.029949188  \\
            -0.10898721  -0.34652132  -0.3303156  \\
            -0.118279554  -0.35834926  -0.45752332  \\
            -0.1816298  -0.37651223  -0.6879146  \\
            -0.33952308  -0.41046453  -0.1361372  \\
            -0.37891722  -0.44835624  -0.14017431  \\
            -0.47119674  -0.49547592  0.1968681  \\
            -0.5253119  -0.54800713  -0.22397164  \\
            -0.7739842  -0.62540555  0.2930409  \\
            -0.9642111  -0.7218267  0.10162047  \\
            -1.3248603  -0.8543127  -0.112893924  \\
            0.017415214  0.12886049  0.45824024  \\
            0.13082647  0.14194314  0.12579869  \\
            0.10847797  0.15279093  0.6928562  \\
            0.26127017  0.17891794  0.4276505  \\
            0.2845314  0.20737109  0.82333994  \\
            0.4148708  0.24885817  0.71218723  \\
            0.46565056  0.29542324  -0.7530397  \\
            0.07645582  0.30306882  1.0522089  \\
            0.3207684  0.33514565  0.14692768  \\
            0.25820678  0.36096632  0.13249667  \\
            0.22772345  0.38373867  0.23950551  \\
            0.26115987  0.40985465  0.3926503  \\
            0.376669  0.44752154  -0.19345427  \\
            0.36773142  0.4842947  -0.54933846  \\
            0.30130628  0.51442534  0.19836256  \\
            0.49886698  0.56431204  0.42392534  \\
            0.82829654  0.6471417  -0.009622671  \\
            1.1297725  0.76011896  0.21586399  \\
            1.6280434  0.92292327  -0.25286463  \\
            0.07067252  -0.004353373  -0.30671793  \\
            -0.041920613  -0.008545434  0.38608962  \\
            0.087706  0.00022516595  0.23285148  \\
            0.1312174  0.013346908  0.5214057  \\
            0.24636261  0.037983168  0.47753593  \\
            0.3102667  0.06900984  0.55343425  \\
            0.37327734  0.10633757  0.0091454685  \\
            0.24859555  0.13119712  1.1761541  \\
            0.50767046  0.18196417  -0.05640602  \\
            0.3113047  0.21309464  0.37734523  \\
            0.2988571  0.24298033  0.58731806  \\
            0.34801412  0.27778175  -0.11304608  \\
            0.16605483  0.29438725  0.8888508  \\
            0.33614114  0.32800135  0.34221953  \\
            0.32203436  0.3602048  0.18554969  \\
            0.3063981  0.39084458  0.2561884  \\
            0.35470876  0.42631546  0.35418257  \\
            0.4812418  0.47443968  -0.4086489  \\
            0.4439072  0.51883036  0.030443326  \\
            0.59683734  0.5785141  -0.32326046  \\
            0.07287084  0.024606308  0.17434268  \\
            0.099786066  0.034584913  -0.32946014  \\
            -0.03394675  0.03119024  0.10702014  \\
            0.003872376  0.031577475  0.42942882  \\
            0.12701271  0.04427875  0.44032553  \\
            0.21465151  0.0657439  0.02815032  \\
            0.14923719  0.08066762  0.6029882  \\
            0.27371824  0.10803945  0.44180048  \\
            0.30844638  0.13888408  0.5678343  \\
            0.36589333  0.17547342  0.54005176  \\
            0.39203984  0.21467741  0.81850255  \\
            0.48745304  0.2634227  0.40912718  \\
            0.42293805  0.3057165  0.21206702  \\
            0.338023  0.33951882  0.10076055  \\
            0.26780128  0.36629894  0.2594239  \\
            0.28287202  0.39458615  1.153881  \\
            0.6056756  0.4551537  0.076909125  \\
            0.68814886  0.5239686  -0.3195641  \\
            0.74275994  0.59824455  0.4032755  \\
            1.1085317  0.70909774  0.54926085  \\
            0.099736154  -0.070043065  0.42379987  \\
            0.2070457  -0.049338493  0.7758931  \\
            0.38478538  -0.010859954  -0.5286953  \\
            0.11229621  0.00036966684  0.56626606  \\
            0.24843426  0.025213089  0.8185597  \\
            0.41585928  0.066799015  0.514529  \\
            0.4358426  0.11038329  -0.5549092  \\
            0.122569785  0.12264027  0.23594913  \\
            0.13869093  0.13650936  0.62157243  \\
            0.26355043  0.1628644  0.30810678  \\
            0.25281754  0.18814616  0.12957406  \\
            0.18770173  0.20691633  0.701768  \\
            0.31069407  0.23798576  0.18377505  \\
            0.2361085  0.2615966  0.26728716  \\
            0.20477435  0.28207403  0.6504444  \\
            0.29403797  0.31147784  0.37022328  \\
            0.26684824  0.33816266  0.4316044  \\
            0.2939611  0.36755878  0.36863258  \\
            0.3435584  0.40191466  0.9914173  \\
            0.6277553  0.46469015  -0.43856132  \\
            -0.08217367  -0.026421571  -0.012630418  \\
            -0.0575235  -0.03217392  -0.69057167  \\
            -0.24282566  -0.056456484  -0.4766236  \\
            -0.30484962  -0.08694144  -0.7913311  \\
            -0.4382276  -0.1307642  0.0031746328  \\
            -0.28668028  -0.15943223  -0.71415484  \\
            -0.39136264  -0.1985685  -0.3105829  \\
            -0.3372824  -0.23229674  -0.6398391  \\
            -0.39252433  -0.27154917  -0.2669403  \\
            -0.3123542  -0.3027846  -0.4187941  \\
            -0.29592758  -0.33237734  -0.28461683  \\
            -0.2707494  -0.35945228  0.25511917  \\
            -0.12185599  -0.37163788  -0.24611747  \\
            -0.14040421  -0.3856783  -0.33605394  \\
            -0.20550194  -0.40622848  -0.6417562  \\
            -0.39075014  -0.4453035  -0.33641678  \\
            -0.5377729  -0.49908075  -0.34840083  \\
            -0.7602211  -0.57510287  -0.30649972  \\
            -1.0680526  -0.68190813  -0.07977386  \\
            -1.4373982  -0.82564795  -0.4403313  \\
            -0.07225062  -0.1402008  -0.356739  \\
            -0.13702506  -0.1539033  -0.31055105  \\
            -0.16638812  -0.17054212  -0.5201767  \\
            -0.24720982  -0.1952631  -0.3166366  \\
            -0.23873428  -0.21913652  -0.7700528  \\
            -0.36485213  -0.25562176  -0.34820163  \\
            -0.32024074  -0.28764585  -0.28104687  \\
            -0.26300338  -0.3139462  -0.51227295  \\
            -0.28725547  -0.34267172  -0.48616993  \\
            -0.33711347  -0.37638307  -0.26468214  \\
            -0.3678568  -0.41316876  0.15816471  \\
            -0.32267758  -0.44543654  -0.843526  \\
            -0.62201315  -0.5076378  -0.206655  \\
            -0.8131811  -0.5889559  -0.1143235  \\
            -1.0807178  -0.6970277  0.076680586  \\
            -1.4206258  -0.8390902  -0.12613392  \\
            -0.014661981  -0.02240262  0.048400223  \\
            0.007466864  -0.021655934  -0.008018523  \\
            0.005923521  -0.021063581  -0.34080786  \\
            -0.09507857  -0.030571437  -0.6321672  \\
            -0.25182313  -0.055753756  -1.1598556  \\
            -0.51621926  -0.10737568  -0.48567352  \\
            -0.49145824  -0.1565215  -0.08780652  \\
            -0.3472589  -0.19124739  -0.08796838  \\
            -0.24082443  -0.21532984  -0.28138882  \\
            -0.2203584  -0.23736568  -0.59332776  \\
            -0.2958471  -0.26695037  -0.48824418  \\
            -0.31190988  -0.29814136  -0.16816917  \\
            -0.22131994  -0.32027334  -0.3027381  \\
            -0.19396794  -0.33967012  -0.49780393  \\
            -0.24307325  -0.36397743  -0.04058054  \\
            -0.18923825  -0.38290125  -0.28279072  \\
            -0.23449525  -0.4063508  -0.19878879  \\
            -0.28702176  -0.43505296  -0.2957315  \\
            -0.40792885  -0.47584587  -0.33767638  \\
            -0.5963675  -0.5354826  -0.4155602  \\
            -0.05224191  0.10088482  -0.19082889  \\
            -0.10844769  0.09004006  0.5033368  \\
            0.062064372  0.096246496  -0.25199297  \\
            -0.04609397  0.0916371  0.8808552  \\
            0.21873169  0.113510266  0.6724838  \\
            0.33834106  0.14734437  0.9517967  \\
            0.5007029  0.19741465  0.10403237  \\
            0.35204515  0.23261917  0.5046581  \\
            0.36224836  0.268844  0.73208797  \\
            0.43119937  0.31196395  -0.07394722  \\
            0.26940775  0.3389047  -0.18804228  \\
            0.111676514  0.35007235  0.20299803  \\
            0.087024584  0.3587748  0.14415872  \\
            0.056963183  0.36447114  0.5490953  \\
            0.15637459  0.3801086  0.13792458  \\
            0.15428394  0.395537  0.48631114  \\
            0.27813295  0.42335027  0.12502035  \\
            0.33186495  0.45653677  0.20038903  \\
            0.45324498  0.5018613  -0.30816007  \\
            0.48238415  0.5500997  0.4779626  \\
            0.037900537  -0.05076475  -0.27346545  \\
            -0.048218172  -0.05558657  0.26819977  \\
            0.054696582  -0.050116915  -0.6461237  \\
            -0.14835154  -0.06495207  -0.6243216  \\
            -0.28179377  -0.093131445  -0.9204748  \\
            -0.4599181  -0.13912326  -0.17365327  \\
            -0.35363248  -0.1744865  -0.9687142  \\
            -0.51221365  -0.22570786  -0.24840485  \\
            -0.39867637  -0.2655755  -0.8259778  \\
            -0.48545998  -0.31412148  -0.3927632  \\
            -0.46676055  -0.36079752  -0.7402814  \\
            -0.6183758  -0.42263514  -0.1940025  \\
            -0.6918242  -0.49181753  -0.21820036  \\
            -0.86562747  -0.5783803  -0.6826937  \\
            -1.2904382  -0.7074241  -0.41821945  \\
            -1.7907212  -0.88649625  0.036556166  \\
            0.039253395  -0.041603625  -0.015173614  \\
            0.028893877  -0.038714238  -0.05177573  \\
            0.010246153  -0.037689622  0.38884655  \\
            0.12923193  -0.02476643  0.72229767  \\
            0.31070015  0.006303586  0.50381917  \\
            0.36773333  0.04307692  -0.21966632  \\
            0.1853317  0.06161009  0.5023489  \\
            0.27157384  0.08876748  0.83763146  \\
            0.42855558  0.13162303  1.0062606  \\
            0.5826094  0.18988398  0.11224443  \\
            0.41307467  0.23119144  0.22828898  \\
            0.32230428  0.26342186  0.23776636  \\
            0.25592586  0.28901446  0.5830168  \\
            0.3083166  0.31984612  0.9221214  \\
            0.45658374  0.3655045  0.36185777  \\
            0.50127184  0.41563168  0.06197664  \\
            0.5255167  0.46818334  -0.44968864  \\
            0.46750888  0.51493424  0.18874365  \\
            0.6628484  0.5812191  0.46271196  \\
            1.0252268  0.68374175  0.09479012  \\
            -0.08462777  0.052072547  0.00032274425  \\
            -0.06662327  0.045410223  0.11311871  \\
            -0.01921895  0.043488327  0.16747072  \\
            0.0305469  0.046543017  0.45712584  \\
            0.15183882  0.061726905  -0.2236501  \\
            0.030312166  0.064758115  0.62788993  \\
            0.20026496  0.08478461  0.18740076  \\
            0.18415669  0.10320028  0.6921642  \\
            0.3215846  0.13535874  0.07671419  \\
            0.2282948  0.15818822  0.6383191  \\
            0.32793722  0.19098194  0.6993306  \\
            0.4107512  0.23205706  0.5750672  \\
            0.42456222  0.27451327  0.28246862  \\
            0.33889547  0.30840284  0.17170873  \\
            0.24571392  0.33297423  0.3428897  \\
            0.23886383  0.3568606  -0.07281375  \\
            0.14102124  0.37096274  0.4980963  \\
            0.2342194  0.39438468  0.6053405  \\
            0.3921818  0.43360287  0.16223493  \\
            0.47106677  0.48070955  -0.563757  \\
            -0.018873394  -0.13235527  -0.5749517  \\
            -0.16632691  -0.14898796  -0.44072697  \\
            -0.22671716  -0.17165968  -0.6425462  \\
            -0.3259732  -0.20425698  -0.4937933  \\
            -0.34553337  -0.23881033  -0.32754958  \\
            -0.30348495  -0.2691588  -0.42256102  \\
            -0.29714948  -0.29887375  -0.59493005  \\
            -0.33887586  -0.33276135  -0.0941032  \\
            -0.25708804  -0.35847014  -0.4012441  \\
            -0.30372432  -0.38884258  -0.39780134  \\
            -0.39174122  -0.42801672  -0.06494413  \\
            -0.4338253  -0.47139922  -0.09583698  \\
            -0.5437764  -0.52577686  -0.25772998  \\
            -0.77392304  -0.60316914  0.07565397  \\
            -1.0021098  -0.7033801  0.43208057  \\
            -1.2426845  -0.8276485  0.26776546  \\
            -0.07887977  -0.1279632  -0.56313926  \\
            -0.20545718  -0.14850892  -0.050082713  \\
            -0.13698941  -0.16220786  -0.07223168  \\
            -0.0935657  -0.17156443  -0.018336535  \\
            -0.04551947  -0.17611638  -0.724033  \\
            -0.22286968  -0.19840334  -0.29175025  \\
            -0.21371469  -0.21977481  -0.5300927  \\
            -0.27524236  -0.24729905  -0.06074831  \\
            -0.17275414  -0.26457447  -0.30073124  \\
            -0.16992179  -0.28156665  -0.25010172  \\
            -0.14963277  -0.29652992  0.06496626  \\
            -0.038092885  -0.30033922  -0.03893727  \\
            0.009542357  -0.29938498  -0.30824885  \\
            -0.038089342  -0.30319393  -0.33979705  \\
            -0.080164194  -0.31121033  -0.61476135  \\
            -0.1905503  -0.33026537  0.16071987  \\
            -0.031391986  -0.33340457  -0.6201116  \\
            -0.15359512  -0.3487641  -0.23016807  \\
            -0.13525039  -0.36228913  -0.49468154  \\
            -0.21527842  -0.38381696  -0.25748983  \\
            0.01880672  0.057571553  -0.10582298  \\
            -0.026858544  0.054885697  0.1876345  \\
            0.0296015  0.05784585  -0.21212259  \\
            -0.05123251  0.052722596  0.021607399  \\
            -0.036955312  0.049027067  0.5505948  \\
            0.13226925  0.06225399  0.6656485  \\
            0.28332648  0.09058664  0.9408777  \\
            0.46748787  0.13733543  0.69842076  \\
            0.5166361  0.18899904  0.5652945  \\
            0.5029523  0.23929426  0.1417064  \\
            0.35784099  0.2750784  -0.25075558  \\
            0.1321194  0.28829032  0.37117797  \\
            0.15823665  0.30411398  0.2621867  \\
            0.14080673  0.31819466  0.49999928  \\
            0.19719878  0.33791453  0.23793529  \\
            0.16585979  0.3545005  0.12723896  \\
            0.124714434  0.36697194  0.52194864  \\
            0.219485  0.38892043  0.6409961  \\
            0.38056836  0.42697725  0.37672386  \\
            0.51476747  0.47845402  0.09586932  \\
            0.057748057  0.031895265  -0.34021991  \\
            -0.06621439  0.025273826  0.18813372  \\
            0.006468716  0.025920698  -0.0044746697  \\
            -0.00052846683  0.025867853  -0.27412504  \\
            -0.08631402  0.017236449  -0.00093940273  \\
            -0.06317027  0.010919422  0.5269293  \\
            0.11229606  0.022149028  0.53230006  \\
            0.23512426  0.045661453  0.15501241  \\
            0.20453617  0.066115074  0.15989503  \\
            0.18162584  0.08427766  0.530416  \\
            0.27408844  0.111686505  -0.0075929463  \\
            0.17334142  0.12902065  0.71538234  \\
            0.31709266  0.16072991  1.0312662  \\
            0.5075809  0.21148798  0.61581427  \\
            0.5080604  0.26229402  0.319283  \\
            0.41061372  0.3033554  0.30919003  \\
            0.35145682  0.33850107  0.24770182  \\
            0.32387775  0.37088883  0.35506567  \\
            0.3740634  0.4082952  0.22324084  \\
            0.4366035  0.4519555  0.25634596  \\
            0.023480868  0.05726672  0.5294687  \\
            0.16704406  0.07397112  0.6152222  \\
            0.29083377  0.1030545  0.23425907  \\
            0.25890875  0.12894538  0.23329154  \\
            0.23237398  0.15218277  -0.33915666  \\
            0.03848827  0.1560316  1.1206703  \\
            0.34011567  0.19004317  0.61033213  \\
            0.39272946  0.22931612  0.19228475  \\
            0.29758367  0.25907448  0.8626957  \\
            0.42688304  0.3017628  0.5503838  \\
            0.4378039  0.34554318  0.26883322  \\
            0.42651552  0.38819474  -0.27371773  \\
            0.31217736  0.41941246  0.16043356  \\
            0.37114328  0.45652682  -0.14061287  \\
            0.3902093  0.4955477  0.01882042  \\
            0.5091257  0.5464603  -0.13504136  \\
            0.6481127  0.61127156  0.24913493  \\
            0.9837171  0.70964324  0.11703053  \\
            1.396171  0.84926033  -0.23909649  \\
            0.022523517  -0.10340438  -0.4066493  \\
            -0.091223314  -0.112526715  0.22375777  \\
            0.019639648  -0.11056276  -0.39502582  \\
            -0.088685825  -0.11943133  -0.33924365  \\
            -0.1464455  -0.13407588  0.095020205  \\
            -0.054373425  -0.13951322  -0.82227516  \\
            -0.26427782  -0.165941  -0.29354388  \\
            -0.24847218  -0.19078822  -0.37859774  \\
            -0.2589374  -0.21668196  -0.43943077  \\
            -0.28022227  -0.2447042  -0.9935198  \\
            -0.456528  -0.290357  -0.31713665  \\
            -0.3811104  -0.32846802  -0.09612134  \\
            -0.2938368  -0.3578517  0.04565355  \\
            -0.20553501  -0.3784052  0.18595254  \\
            -0.10390772  -0.38879597  -0.52105045  \\
            -0.22883463  -0.41167945  -0.0044691563  \\
            -0.23039892  -0.43471932  -0.391901  \\
            -0.379703  -0.47268963  -0.8515754  \\
            -0.71809953  -0.5444996  0.16618627  \\
            -0.8452288  -0.6290225  -0.12111851  \\
            0.017897682  -0.012085061  -0.13380912  \\
            -0.025884625  -0.014673522  -0.3915372  \\
            -0.13347904  -0.028021429  -0.5284385  \\
            -0.24795112  -0.05281654  -0.38696837  \\
            -0.28206792  -0.081023335  -0.24843228  \\
            -0.2602808  -0.10705142  -0.5710118  \\
            -0.33795124  -0.14084654  0.14929572  \\
            -0.1711059  -0.15795712  -0.5279599  \\
            -0.25483343  -0.18344046  -0.81167054  \\
            -0.39450365  -0.22289082  -0.20015708  \\
            -0.30228513  -0.25311935  -0.39602205  \\
            -0.2912358  -0.28224292  -0.45884505  \\
            -0.29704973  -0.3119479  0.021579653  \\
            -0.15132369  -0.32708028  -0.38122332  \\
            -0.16715755  -0.34379604  -0.88312197  \\
            -0.33768925  -0.37756497  0.006206006  \\
            -0.2888145  -0.4064464  -0.31192577  \\
            -0.3754139  -0.4439878  -0.07462047  \\
            -0.4421161  -0.4881994  0.13400847  \\
            -0.50546825  -0.53874624  -0.08594549  \\
            0.0026765692  0.03387085  0.034982733  \\
            0.007511781  0.03462203  0.23342076  \\
            0.07032019  0.041654047  -0.26665744  \\
            -0.03674973  0.037979074  0.2440876  \\
            0.04205415  0.04218449  0.34413394  \\
            0.126625  0.05484699  0.7021822  \\
            0.29140988  0.08398798  -0.22027111  \\
            0.12577371  0.09656535  0.47999883  \\
            0.21805283  0.11837064  0.21433088  \\
            0.1996886  0.13833949  0.93144846  \\
            0.3989308  0.17823257  0.41459426  \\
            0.37708697  0.21594127  0.47478497  \\
            0.37365806  0.25330707  0.62330663  \\
            0.40934888  0.29424196  0.73711413  \\
            0.4655048  0.34079245  -0.0047087073  \\
            0.3654433  0.37733677  0.03634882  \\
            0.3290168  0.41023844  0.7737459  \\
            0.55938256  0.4661767  -0.03901738  \\
            0.6218887  0.52836555  0.25311342  \\
            0.8540064  0.6137662  0.20298013  \\
            -0.070536695  -0.01243704  -0.53871655  \\
            -0.20920601  -0.033357643  -0.23222268  \\
            -0.21132854  -0.054490495  -0.6837699  \\
            -0.3452303  -0.089013524  0.018640697  \\
            -0.22319718  -0.111333236  -0.5706676  \\
            -0.31124866  -0.14245811  -0.56307244  \\
            -0.36587626  -0.17904574  -0.099843085  \\
            -0.25939292  -0.20498502  -0.89426255  \\
            -0.41894716  -0.24687974  -0.3282559  \\
            -0.35367367  -0.2822471  -0.21438904  \\
            -0.26741868  -0.30898896  -0.5659006  \\
            -0.3074034  -0.3397293  -0.12233718  \\
            -0.24395236  -0.36412454  -0.07305844  \\
            -0.20006695  -0.38413122  -0.443367  \\
            -0.29520777  -0.413652  -0.12749466  \\
            -0.33639017  -0.447291  -0.032607198  \\
            -0.3949593  -0.48678693  -0.30949074  \\
            -0.5894892  -0.54573584  -0.2579264  \\
            -0.8454379  -0.6302796  -0.32508716  \\
            -1.22702  -0.7529816  0.12141694  \\
            -0.004786626  0.17049426  0.5796503  \\
            0.14523764  0.18501802  0.62791765  \\
            0.2624058  0.2112586  0.23066227  \\
            0.22093062  0.23335166  0.040153265  \\
            0.13099036  0.24645069  0.90521264  \\
            0.32526645  0.27897733  0.7163439  \\
            0.39872724  0.31885007  0.10580218  \\
            0.3006801  0.34891808  0.23106603  \\
            0.28282183  0.37720028  -0.091949895  \\
            0.20771539  0.3979718  0.22180274  \\
            0.2555804  0.42352986  0.24773115  \\
            0.3463712  0.458167  0.26466393  \\
            0.4892277  0.50708973  0.45877707  \\
            0.75531375  0.5826211  -0.08141793  \\
            0.95621014  0.6782421  -0.08580727  \\
            1.2716057  0.80540264  0.33822292  \\
            -0.089155436  -0.049034286  -0.18088181  \\
            -0.10963221  -0.059997506  -0.6890396  \\
            -0.2748255  -0.08748006  0.20525783  \\
            -0.11815472  -0.099295534  0.049316168  \\
            -0.053519927  -0.10464753  -0.43966886  \\
            -0.15417458  -0.12006499  -0.675378  \\
            -0.2930323  -0.14936821  -0.51234305  \\
            -0.33683673  -0.18305188  -0.78252906  \\
            -0.44322625  -0.22737451  -0.030996352  \\
            -0.2848777  -0.25586227  -0.45836633  \\
            -0.29726508  -0.28558877  -0.33677655  \\
            -0.26402506  -0.31199127  -0.29181102  \\
            -0.22221513  -0.33421278  -0.49481195  \\
            -0.26269713  -0.36048248  -0.40636563  \\
            -0.31369543  -0.39185202  -0.29929522  \\
            -0.37633505  -0.4294855  -0.2544489  \\
            -0.47727436  -0.47721297  0.043320045  \\
            -0.5532363  -0.5325366  -0.2725212  \\
            -0.79657316  -0.61219394  0.2472553  \\
            -0.984393  -0.7106333  -0.023201894  \\
            -0.028822545  -0.022790601  -0.109018125  \\
            -0.049615953  -0.027752196  -0.56517303  \\
            -0.20030598  -0.047782794  -0.13491307  \\
            -0.17382735  -0.06516553  -0.78768116  \\
            -0.34860367  -0.10002589  -0.37648228  \\
            -0.34246522  -0.13427241  0.53374314  \\
            -0.05994029  -0.14026643  -0.70156723  \\
            -0.2318464  -0.16345108  -0.48741868  \\
            -0.2843258  -0.19188365  -0.5570697  \\
            -0.33739793  -0.22562344  -0.0006494522  \\
            -0.20199318  -0.24582276  -0.4815466  \\
            -0.24797912  -0.27062067  -0.33030275  \\
            -0.23035112  -0.29365578  -0.49113035  \\
            -0.26197124  -0.31985292  -0.2530748  \\
            -0.2095341  -0.34080634  -0.22361423  \\
            -0.1779891  -0.35860524  -0.48511344  \\
            -0.24997595  -0.38360283  -0.46192724  \\
            -0.34994993  -0.4185978  -0.5600698  \\
            -0.5276905  -0.47136682  -0.26160088  \\
            -0.6873275  -0.5400996  -0.21139021  \\
            0.024934422  -0.08453706  -0.07014428  \\
            0.008624026  -0.083674654  0.04485336  \\
            0.031578634  -0.08051679  -0.43181536  \\
            -0.09581744  -0.09009854  -0.78543496  \\
            -0.2896708  -0.11906562  -0.997957  \\
            -0.48480415  -0.16754603  0.023651332  \\
            -0.30742806  -0.19828884  -0.13875735  \\
            -0.22702654  -0.22099149  -0.7491431  \\
            -0.35006958  -0.25599846  -0.55118895  \\
            -0.37072188  -0.29307064  -0.3996938  \\
            -0.33291075  -0.32636172  0.23752758  \\
            -0.14255086  -0.3406168  -0.07400778  \\
            -0.06610191  -0.34722698  -0.32486594  \\
            -0.08647827  -0.3558748  -0.9421498  \\
            -0.29173896  -0.3850487  0.069499284  \\
            -0.23429556  -0.4084782  -0.10169676  \\
            -0.2606244  -0.43454066  -0.17046335  \\
            -0.34325412  -0.46886605  -0.2139659  \\
            -0.48525643  -0.51739174  -0.41009814  \\
            -0.7502083  -0.5924126  0.35244137  \\
            0.07088037  0.06482018  -0.27006024  \\
            -0.04073155  0.06074702  0.5735576  \\
            0.13481751  0.07422877  -0.17955413  \\
            0.029804636  0.077209234  1.0282098  \\
            0.3181888  0.109028116  0.41638118  \\
            0.3318021  0.14220832  0.7686687  \\
            0.44198102  0.18640643  -0.233511  \\
            0.21147284  0.20755371  0.41698214  \\
            0.24179201  0.23173292  0.5346066  \\
            0.29420847  0.26115376  0.8440722  \\
            0.4185596  0.30300972  0.7114773  \\
            0.47959405  0.35096914  0.010903418  \\
            0.3985771  0.39082685  0.5719544  \\
            0.541593  0.44498616  -0.014058307  \\
            0.58304363  0.50329053  0.13508162  \\
            0.7470341  0.5779939  0.06129642  \\
            0.98494023  0.676488  -0.34776956  \\
            1.2196968  0.7984577  0.11378124  \\
            -0.020600095  0.13009454  0.19933306  \\
            0.026355091  0.13273005  0.29515618  \\
            0.08756875  0.14148693  0.3666491  \\
            0.15052299  0.15653923  0.3679256  \\
            0.19263716  0.17580295  0.57950944  \\
            0.28254512  0.20405746  0.7839294  \\
            0.4022076  0.24427822  0.24604484  \\
            0.31775  0.27605322  0.29451922  \\
            0.26745862  0.30279908  0.89850163  \\
            0.40841013  0.3436401  0.019410625  \\
            0.3196082  0.3756009  0.07610578  \\
            0.29268736  0.40486965  0.27904207  \\
            0.3672484  0.4415945  0.032803528  \\
            0.41816178  0.48341066  0.3147764  \\
            0.60979724  0.5443904  0.32687092  \\
            0.8847035  0.6328607  -0.36757973  \\
            1.0616105  0.7390218  0.53520113  \\
            1.6325185  0.90227365  0.0019038725  \\
            -0.034573965  0.0984043  0.24630408  \\
            0.035428323  0.10194714  0.014002651  \\
            0.014212867  0.103368424  0.3082625  \\
            0.087428376  0.112111256  0.8224275  \\
            0.2916218  0.14127344  0.201325  \\
            0.24379578  0.16565302  0.022343904  \\
            0.15282032  0.18093506  0.36811948  \\
            0.19043298  0.19997835  0.17666554  \\
            0.15622424  0.21560077  0.18576708  \\
            0.13240612  0.22884138  0.7966469  \\
            0.29674745  0.25851613  0.60049725  \\
            0.34773833  0.29328996  -0.19043991  \\
            0.13974059  0.30726403  1.0114102  \\
            0.35201687  0.34246573  0.462095  \\
            0.39436135  0.38190186  0.47143155  \\
            0.4948198  0.43138385  0.006847441  \\
            0.52406645  0.4837905  0.34787154  \\
            0.7261349  0.556404  0.22965606  \\
            0.98723584  0.6551276  0.09522304  \\
            1.3296933  0.7880969  0.09019664  \\
            0.034080833  0.07175547  -0.1584689  \\
            -0.034023974  0.06835307  0.19407031  \\
            0.024560405  0.07080911  0.5077913  \\
            0.15932766  0.08674188  0.5515223  \\
            0.264449  0.11318678  0.9322166  \\
            0.44831157  0.15801793  1.1000304  \\
            0.62048906  0.22006683  0.16592324  \\
            0.45068413  0.26513523  0.32454795  \\
            0.37151626  0.30228686  0.76617706  \\
            0.44792563  0.34707943  -0.0670141  \\
            0.33805063  0.3808845  0.42610615  \\
            0.4234951  0.42323405  0.03482544  \\
            0.45000964  0.46823496  -0.10310528  \\
            0.49604598  0.5178396  0.055038135  \\
            0.6550636  0.58334595  -0.06892246  \\
            0.8606163  0.6694076  0.15967897  \\
            1.2393023  0.7933378  0.07307683  \\
            -0.09958511  -0.08685977  -0.48538113  \\
            -0.20276935  -0.107136704  -0.14510208  \\
            -0.16990758  -0.12412746  -0.19490948  \\
            -0.15929027  -0.14005649  -0.59872127  \\
            -0.2705699  -0.16711348  -0.4882669  \\
            -0.31110805  -0.19822429  -0.13420066  \\
            -0.22824617  -0.2210489  -0.36202115  \\
            -0.23477697  -0.2445266  -0.044417292  \\
            -0.1400167  -0.2585283  -0.32630044  \\
            -0.15576558  -0.27410486  -0.44046217  \\
            -0.19821098  -0.29392597  -0.29838854  \\
            -0.18159933  -0.3120859  -0.48314232  \\
            -0.221898  -0.3342757  -0.4785701  \\
            -0.25759658  -0.36003536  -0.32636303  \\
            -0.28396648  -0.388432  -0.5726498  \\
            -0.42386794  -0.4308188  -0.24467206  \\
            -0.52369195  -0.483188  -0.17623286  \\
            -0.67346865  -0.55053484  -0.941146  \\
            -1.1405271  -0.66458756  0.45720118  \\
            -1.3284686  -0.7974344  0.008166976  \\
            -0.075980164  -0.11379473  -0.4062979  \\
            -0.1585164  -0.12964638  0.0441584  \\
            -0.078757636  -0.13752215  -0.13148075  \\
            -0.07441427  -0.14496358  -0.19610569  \\
            -0.08961533  -0.1539251  -0.18369618  \\
            -0.09514145  -0.16343924  -0.9581201  \\
            -0.32984462  -0.19642371  -0.46012443  \\
            -0.33943468  -0.23036718  -0.42644542  \\
            -0.33034497  -0.2634017  0.05604607  \\
            -0.17341426  -0.28074312  -0.19270158  \\
            -0.13501053  -0.29424417  -0.6789799  \\
            -0.25147602  -0.31939176  -0.35550138  \\
            -0.23108098  -0.34249985  -0.04488218  \\
            -0.14830983  -0.35733083  -0.63810134  \\
            -0.2644026  -0.3837711  -0.20818862  \\
            -0.28848904  -0.41262  -0.18784203  \\
            -0.34635788  -0.4472558  -0.2677355  \\
            -0.47541785  -0.49479762  -0.17027628  \\
            -0.638781  -0.5586757  -0.2831021  \\
            -0.9188072  -0.65055645  0.43923563  \\
            0.08540505  0.08841538  -0.019043714  \\
            0.041287355  0.092544116  0.5239445  \\
            0.17269138  0.10981325  0.31698802  \\
            0.20001845  0.1298151  0.11251965  \\
            0.15478678  0.14529379  1.3115288  \\
            0.48045197  0.19333899  0.069939286  \\
            0.32830948  0.22616994  0.65706617  \\
            0.3924629  0.26541623  0.4446594  \\
            0.36674392  0.30209062  0.5419842  \\
            0.37561437  0.33965206  0.02362825  \\
            0.28244144  0.3678962  0.3017208  \\
            0.31243747  0.39913994  0.548185  \\
            0.459832  0.44512314  0.32155263  \\
            0.60215133  0.50533825  -0.24026413  \\
            0.65622723  0.570961  0.090453506  \\
            0.89402455  0.66036344  0.22709312  \\
            1.2822584  0.7885893  -0.40694168  \\
            0.020305734  0.07236247  0.27903834  \\
            0.087497294  0.0811122  0.4738627  \\
            0.19169743  0.10028194  0.8204646  \\
            0.3657875  0.13686068  0.73169607  \\
            0.45550123  0.1824108  -0.28509548  \\
            0.20610741  0.20302156  0.3848892  \\
            0.22916074  0.22593763  0.3619813  \\
            0.23457304  0.24939492  0.49818227  \\
            0.2751458  0.2769095  -0.08273116  \\
            0.1243026  0.28933975  0.3256572  \\
            0.13891117  0.30323088  0.3048662  \\
            0.1402531  0.31725618  -0.11962345  \\
            0.011109812  0.31836715  0.61186045  \\
            0.13993518  0.33236068  0.4466594  \\
            0.1777514  0.35013583  0.47335672  \\
            0.23429653  0.3735655  0.28813004  \\
            0.26814154  0.40037966  0.1608548  \\
            0.30104998  0.43048468  0.17436123  \\
            0.37932527  0.46841717  0.08938295  \\
            0.4833519  0.51675236  0.39087427  \\
            -0.051624406  0.043773804  -0.013856053  \\
            -0.04657535  0.03911627  -0.16952275  \\
            -0.08907062  0.03020921  -0.12756443  \\
            -0.104948744  0.019714335  -0.014017332  \\
            -0.080493174  0.011665017  0.4886171  \\
            0.08856957  0.020521974  0.11873524  \\
            0.09467962  0.029989934  0.047375232  \\
            0.076189816  0.037608918  0.41259497  \\
            0.17171733  0.05478065  0.4037783  \\
            0.23346297  0.078126945  0.23667526  \\
            0.22315487  0.10044243  0.14083233  \\
            0.18389417  0.11883185  0.68392336  \\
            0.31658572  0.15049042  0.09469718  \\
            0.22785597  0.17327602  0.8246354  \\
            0.38113967  0.21138999  0.29513362  \\
            0.32336375  0.24372634  0.22706318  \\
            0.25696158  0.26942253  0.40703136  \\
            0.25987616  0.29541016  0.7422272  \\
            0.35763454  0.3311736  0.5080082  \\
            0.39776662  0.37095025  0.08078082  \\
            -0.094915904  -0.02385265  -0.49250355  \\
            -0.21077648  -0.044930298  -0.40516323  \\
            -0.2626435  -0.07119465  -0.11596465  \\
            -0.20838158  -0.092032805  -0.5421257  \\
            -0.29518726  -0.12155153  -0.07691422  \\
            -0.21197739  -0.14274926  -0.8745698  \\
            -0.38979065  -0.18172833  -0.28379962  \\
            -0.33088854  -0.2148172  -0.7716565  \\
            -0.43056983  -0.25787416  -0.8406454  \\
            -0.51357347  -0.30923152  -0.17205797  \\
            -0.42168087  -0.3513996  -0.07737456  \\
            -0.3612116  -0.38752076  -0.10013226  \\
            -0.35809255  -0.42333  -0.13329796  \\
            -0.41428012  -0.464758  0.1688091  \\
            -0.43594712  -0.5083527  -0.1612795  \\
            -0.6144393  -0.5697966  -0.18219511  \\
            -0.87828904  -0.65762556  -0.4284568  \\
            -1.323685  -0.78999406  -0.55778575  \\
            0.083353326  -0.1475956  -0.7572421  \\
            -0.1471113  -0.16230673  0.112781465  \\
            -0.045131512  -0.16681987  -0.2921011  \\
            -0.09449792  -0.17626967  -0.40557775  \\
            -0.16159348  -0.19242902  -0.7689445  \\
            -0.31495872  -0.2239249  -0.25789338  \\
            -0.26374856  -0.25029975  -0.14592016  \\
            -0.18972993  -0.26927274  -0.43758652  \\
            -0.22200784  -0.29147354  -0.3485341  \\
            -0.21376531  -0.31285006  -0.15583853  \\
            -0.14607343  -0.3274574  -1.009606  \\
            -0.35192144  -0.36264953  -0.105306454  \\
            -0.3156424  -0.39421377  -0.36120206  \\
            -0.40012655  -0.43422642  -0.23348263  \\
            -0.5012345  -0.48434988  0.23440818  \\
            -0.52936167  -0.53728604  0.17229189  \\
            -0.6453836  -0.6018244  0.05384269  \\
            -0.8784517  -0.68966955  -0.54765934  \\
            -1.3971729  -0.82938683  -0.068204656  \\
            0.009307621  -0.16986501  -0.40744513  \\
            -0.09051088  -0.1789161  -0.47957706  \\
            -0.18057817  -0.19697392  0.31274533  \\
            -0.0029969232  -0.19727361  -0.5058915  \\
            -0.124231875  -0.2096968  -0.4727017  \\
            -0.19708182  -0.22940497  -0.34614342  \\
            -0.20677266  -0.25008225  -0.26846278  \\
            -0.1866481  -0.26874706  -0.17325023  \\
            -0.1406455  -0.2828116  -0.4811411  \\
            -0.19821942  -0.30263355  -0.8220407  \\
            -0.33703628  -0.33633718  -0.28120953  \\
            -0.31644672  -0.36798185  -0.14838573  \\
            -0.3005621  -0.39803806  0.47509223  \\
            -0.13945024  -0.41198307  0.09849876  \\
            -0.1105415  -0.42303723  -0.5204292  \\
            -0.282468  -0.45128402  -0.04360704  \\
            -0.34973216  -0.48625723  -0.39851785  \\
            -0.57026786  -0.543284  -0.4156288  \\
            -0.8703815  -0.63032216  0.009433076  \\
            -1.151659  -0.74548805  -0.05557094  \\
            -0.061261464  -0.10702272  -0.1891914  \\
            -0.08409609  -0.11543234  -0.66024554  \\
            -0.24013576  -0.1394459  -0.09988353  \\
            -0.17760433  -0.15720633  -0.7986169  \\
            -0.34069705  -0.19127603  -0.2157281  \\
            -0.2745544  -0.21873145  -0.5060918  \\
        }
        ;
    \addplot[no markers, color={black}, forget plot, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            -2.0  0.785  \\
            2.0  0.785  \\
        }
        ;
    \addplot[no markers, color={black}, forget plot, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            -2.0  -0.785  \\
            2.0  -0.785  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/showcase/group_trajectories.tex <==
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
% Custom preamble from global variable:
\usepackage{xcolor}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\usepgfplotslibrary{fillbetween}
\usepackage{xcolor}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{pgfplots.colorbrewer}
\begin{document}
\begin{tikzpicture}
\small
\begin{groupplot}[group style={group size={1 by 2}, vertical sep=1.0cm}, width={5.0cm}]
    \nextgroupplot[ylabel={angle (rad)}, xmin={0}, xmax={19}, ymin={-1}, ymax={1}, legend style={at={{(0.5,1.05)}}, anchor={south}, legend columns={2}}, xticklabel=\empty,]
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.029116916656494143  \\
            1.0  -0.03934963941574097  \\
            2.0  -0.04411810338497162  \\
            3.0  -0.031771159172058104  \\
            4.0  -0.009191517531871796  \\
            5.0  0.0007488572038710118  \\
            6.0  0.011690159142017365  \\
            7.0  0.02858003079891205  \\
            8.0  0.06325632929801941  \\
            9.0  0.08570286631584167  \\
            10.0  0.08797434568405152  \\
            11.0  0.09738269448280334  \\
            12.0  0.10342799425125122  \\
            13.0  0.1077202558517456  \\
            14.0  0.12873576879501344  \\
            15.0  0.1477116107940674  \\
            16.0  0.15875130891799927  \\
            17.0  0.152617084980011  \\
            18.0  0.15678476095199587  \\
            19.0  0.14048625230789186  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.009547920525074007  \\
            1.0  0.004395745322108269  \\
            2.0  0.013638822734355927  \\
            3.0  0.025992059707641603  \\
            4.0  0.03847107887268067  \\
            5.0  0.030649852752685548  \\
            6.0  0.016636066138744354  \\
            7.0  0.013037759065628053  \\
            8.0  0.013068310916423798  \\
            9.0  0.01680256426334381  \\
            10.0  0.0007292191497981549  \\
            11.0  0.0019244721159338953  \\
            12.0  -0.008707544207572937  \\
            13.0  -0.02659653723239899  \\
            14.0  -0.05148511528968811  \\
            15.0  -0.07712262868881226  \\
            16.0  -0.09281045198440552  \\
            17.0  -0.10775560140609741  \\
            18.0  -0.11603875160217286  \\
            19.0  -0.14128010272979738  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09446368217468262  \\
            1.0  0.08895038366317749  \\
            2.0  0.08351973295211793  \\
            3.0  0.08773781061172486  \\
            4.0  0.09420161247253418  \\
            5.0  0.09713060259819031  \\
            6.0  0.10761333703994752  \\
            7.0  0.11560894250869752  \\
            8.0  0.12532256841659548  \\
            9.0  0.13508763313293456  \\
            10.0  0.12870330810546876  \\
            11.0  0.13509085178375244  \\
            12.0  0.135721492767334  \\
            13.0  0.14531006813049316  \\
            14.0  0.16217641830444338  \\
            15.0  0.17643649578094484  \\
            16.0  0.17330490350723268  \\
            17.0  0.16678659915924074  \\
            18.0  0.16868336200714112  \\
            19.0  0.14548673629760742  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.005334621295332909  \\
            1.0  0.0026817217469215396  \\
            2.0  -0.011799192428588868  \\
            3.0  -0.013354586064815523  \\
            4.0  -0.017790988087654114  \\
            5.0  -0.027290403842926025  \\
            6.0  -0.03510338366031647  \\
            7.0  -0.04456394910812378  \\
            8.0  -0.057019132375717166  \\
            9.0  -0.0764014482498169  \\
            10.0  -0.08891096115112306  \\
            11.0  -0.0883624017238617  \\
            12.0  -0.09429945945739747  \\
            13.0  -0.09457781314849854  \\
            14.0  -0.10924820899963379  \\
            15.0  -0.12948328256607056  \\
            16.0  -0.13412859439849853  \\
            17.0  -0.1366893768310547  \\
            18.0  -0.1497283935546875  \\
            19.0  -0.1753434181213379  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16229634284973146  \\
            1.0  0.16224135160446168  \\
            2.0  0.1536760926246643  \\
            3.0  0.14501302242279054  \\
            4.0  0.12783312797546387  \\
            5.0  0.11881883144378663  \\
            6.0  0.12254620790481568  \\
            7.0  0.1369964599609375  \\
            8.0  0.15033953189849855  \\
            9.0  0.1694635033607483  \\
            10.0  0.17239503860473634  \\
            11.0  0.17401623725891113  \\
            12.0  0.1726768732070923  \\
            13.0  0.16595497131347658  \\
            14.0  0.16926858425140381  \\
            15.0  0.1771163821220398  \\
            16.0  0.1910658359527588  \\
            17.0  0.19259092807769776  \\
            18.0  0.1694822907447815  \\
            19.0  0.1453770160675049  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0044844340533018116  \\
            1.0  -0.003095824271440506  \\
            2.0  -0.015535037219524385  \\
            3.0  -0.02289530336856842  \\
            4.0  -0.03967000842094422  \\
            5.0  -0.05097458958625794  \\
            6.0  -0.05315800309181214  \\
            7.0  -0.06140490770339966  \\
            8.0  -0.07666227817535401  \\
            9.0  -0.09645985364913941  \\
            10.0  -0.11368002891540528  \\
            11.0  -0.10801050662994385  \\
            12.0  -0.1124011754989624  \\
            13.0  -0.0983988344669342  \\
            14.0  -0.08985116481781007  \\
            15.0  -0.08352559208869935  \\
            16.0  -0.10279647111892701  \\
            17.0  -0.1228888750076294  \\
            18.0  -0.15354793071746828  \\
            19.0  -0.16591610908508303  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08248417377471924  \\
            1.0  -0.10333524942398072  \\
            2.0  -0.11059435606002808  \\
            3.0  -0.1274977445602417  \\
            4.0  -0.13497252464294435  \\
            5.0  -0.14675018787384034  \\
            6.0  -0.14989492893218995  \\
            7.0  -0.15035796165466309  \\
            8.0  -0.1499640703201294  \\
            9.0  -0.1445730209350586  \\
            10.0  -0.15117799043655397  \\
            11.0  -0.1503173589706421  \\
            12.0  -0.15549230575561523  \\
            13.0  -0.15474770069122315  \\
            14.0  -0.16160495281219484  \\
            15.0  -0.16024231910705566  \\
            16.0  -0.1629802227020264  \\
            17.0  -0.16622252464294435  \\
            18.0  -0.19041352272033693  \\
            19.0  -0.19710838794708252  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07550849914550782  \\
            1.0  -0.08724818229675294  \\
            2.0  -0.08941830396652223  \\
            3.0  -0.09816383123397827  \\
            4.0  -0.08959174752235413  \\
            5.0  -0.06855119466781616  \\
            6.0  -0.05724645256996155  \\
            7.0  -0.04040844738483429  \\
            8.0  -0.03845672607421875  \\
            9.0  -0.05244967341423035  \\
            10.0  -0.06696563959121704  \\
            11.0  -0.08850553631782532  \\
            12.0  -0.09192901849746704  \\
            13.0  -0.0964665174484253  \\
            14.0  -0.10864100456237794  \\
            15.0  -0.1171497106552124  \\
            16.0  -0.11935033798217774  \\
            17.0  -0.11907650232315065  \\
            18.0  -0.12133889198303223  \\
            19.0  -0.12398077249526979  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06713905930519104  \\
            1.0  -0.08214694261550903  \\
            2.0  -0.08298749327659607  \\
            3.0  -0.09934781789779663  \\
            4.0  -0.117211651802063  \\
            5.0  -0.13903034925460817  \\
            6.0  -0.1565889596939087  \\
            7.0  -0.17062914371490479  \\
            8.0  -0.17872290611267092  \\
            9.0  -0.19605152606964113  \\
            10.0  -0.19594993591308596  \\
            11.0  -0.2098158121109009  \\
            12.0  -0.21968040466308594  \\
            13.0  -0.22083232402801514  \\
            14.0  -0.21216447353363038  \\
            15.0  -0.19891698360443116  \\
            16.0  -0.18215709924697876  \\
            17.0  -0.15951197147369386  \\
            18.0  -0.1575476169586182  \\
            19.0  -0.16854227781295777  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.11929996013641359  \\
            1.0  -0.11624052524566651  \\
            2.0  -0.12944366931915283  \\
            3.0  -0.14020867347717286  \\
            4.0  -0.14345777034759521  \\
            5.0  -0.1524275302886963  \\
            6.0  -0.14392679929733276  \\
            7.0  -0.13152763843536378  \\
            8.0  -0.11867547035217285  \\
            9.0  -0.1219526767730713  \\
            10.0  -0.12992281913757325  \\
            11.0  -0.1246580719947815  \\
            12.0  -0.12543063163757326  \\
            13.0  -0.11572449207305908  \\
            14.0  -0.11471562385559082  \\
            15.0  -0.11255536079406739  \\
            16.0  -0.11292202472686769  \\
            17.0  -0.10412294864654542  \\
            18.0  -0.10588458776474  \\
            19.0  -0.10491901636123657  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10826001167297364  \\
            1.0  0.10945345163345338  \\
            2.0  0.10912253856658936  \\
            3.0  0.11462162733078003  \\
            4.0  0.13167707920074465  \\
            5.0  0.14097745418548585  \\
            6.0  0.13048865795135497  \\
            7.0  0.13123676776885987  \\
            8.0  0.13971759080886842  \\
            9.0  0.13896849155426025  \\
            10.0  0.13563753366470338  \\
            11.0  0.13708527088165284  \\
            12.0  0.15287792682647705  \\
            13.0  0.15614436864852907  \\
            14.0  0.167968487739563  \\
            15.0  0.16811273097991944  \\
            16.0  0.15091490745544434  \\
            17.0  0.13636415004730226  \\
            18.0  0.1429144859313965  \\
            19.0  0.14039530754089355  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1610410213470459  \\
            1.0  0.17523367404937745  \\
            2.0  0.18009421825408936  \\
            3.0  0.18610193729400637  \\
            4.0  0.18787915706634523  \\
            5.0  0.1973733186721802  \\
            6.0  0.20017890930175783  \\
            7.0  0.1786495327949524  \\
            8.0  0.17934336662292483  \\
            9.0  0.1519276022911072  \\
            10.0  0.1351186513900757  \\
            11.0  0.11906726360321046  \\
            12.0  0.11501460075378418  \\
            13.0  0.11150548458099366  \\
            14.0  0.11240171194076538  \\
            15.0  0.11344318389892578  \\
            16.0  0.1154971718788147  \\
            17.0  0.13546476364135743  \\
            18.0  0.15820362567901614  \\
            19.0  0.1735006332397461  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.022625917196273805  \\
            1.0  0.025094819068908692  \\
            2.0  0.03743855655193329  \\
            3.0  0.05025289058685303  \\
            4.0  0.08235735297203065  \\
            5.0  0.11187671422958374  \\
            6.0  0.13494343757629396  \\
            7.0  0.14229838848114015  \\
            8.0  0.14414368867874147  \\
            9.0  0.13525604009628298  \\
            10.0  0.1402608871459961  \\
            11.0  0.14998673200607301  \\
            12.0  0.15302358865737917  \\
            13.0  0.17214362621307375  \\
            14.0  0.19009201526641847  \\
            15.0  0.21044573783874512  \\
            16.0  0.21875693798065188  \\
            17.0  0.23021504878997803  \\
            18.0  0.21651136875152588  \\
            19.0  0.20086960792541506  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.17381559610366823  \\
            1.0  -0.16061642169952395  \\
            2.0  -0.15199704170227052  \\
            3.0  -0.14364118576049806  \\
            4.0  -0.13835711479187013  \\
            5.0  -0.1445449709892273  \\
            6.0  -0.1514623761177063  \\
            7.0  -0.14537110328674316  \\
            8.0  -0.1428914546966553  \\
            9.0  -0.15391778945922852  \\
            10.0  -0.15947601795196534  \\
            11.0  -0.15013073682785036  \\
            12.0  -0.15512752532958984  \\
            13.0  -0.14259971380233766  \\
            14.0  -0.14020936489105226  \\
            15.0  -0.1376496434211731  \\
            16.0  -0.1425168514251709  \\
            17.0  -0.1514298677444458  \\
            18.0  -0.1711913824081421  \\
            19.0  -0.1868380308151245  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06408947706222534  \\
            1.0  -0.05849592685699463  \\
            2.0  -0.03356761932373047  \\
            3.0  -0.020838795602321627  \\
            4.0  -0.005184544622898102  \\
            5.0  -0.007725255191326142  \\
            6.0  -0.01604302078485489  \\
            7.0  -0.027993813157081604  \\
            8.0  -0.04055272936820984  \\
            9.0  -0.06137161254882813  \\
            10.0  -0.08266479372978211  \\
            11.0  -0.11309823989868165  \\
            12.0  -0.12779595851898193  \\
            13.0  -0.13161487579345704  \\
            14.0  -0.13710639476776124  \\
            15.0  -0.15327761173248292  \\
            16.0  -0.15826700925827028  \\
            17.0  -0.1707338809967041  \\
            18.0  -0.17779567241668703  \\
            19.0  -0.1765964150428772  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.012688504159450532  \\
            1.0  -0.0063944518566131595  \\
            2.0  0.008663907647132874  \\
            3.0  0.013956378400325776  \\
            4.0  0.026729586720466617  \\
            5.0  0.03249627947807312  \\
            6.0  0.03023587167263031  \\
            7.0  0.02844384014606476  \\
            8.0  0.030431705713272098  \\
            9.0  0.01983000934123993  \\
            10.0  -0.00029211989603936675  \\
            11.0  -0.01597052812576294  \\
            12.0  -0.03623748123645783  \\
            13.0  -0.059341168403625494  \\
            14.0  -0.09356892704963685  \\
            15.0  -0.10930732488632203  \\
            16.0  -0.1282394051551819  \\
            17.0  -0.14554744958877563  \\
            18.0  -0.1605616807937622  \\
            19.0  -0.16619670391082764  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.10433033704757691  \\
            1.0  -0.10531364679336548  \\
            2.0  -0.09353299140930177  \\
            3.0  -0.07125263214111328  \\
            4.0  -0.06006710529327393  \\
            5.0  -0.057306140661239624  \\
            6.0  -0.05763967037200928  \\
            7.0  -0.06163921356201172  \\
            8.0  -0.0640811860561371  \\
            9.0  -0.06602927446365357  \\
            10.0  -0.0631535530090332  \\
            11.0  -0.058779948949813844  \\
            12.0  -0.06642956137657166  \\
            13.0  -0.07030371427536011  \\
            14.0  -0.08709442019462586  \\
            15.0  -0.10576862096786499  \\
            16.0  -0.11250672340393067  \\
            17.0  -0.1257914185523987  \\
            18.0  -0.14032962322235107  \\
            19.0  -0.1312282681465149  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1702172636985779  \\
            1.0  -0.16069152355194094  \\
            2.0  -0.15175153017044068  \\
            3.0  -0.16120097637176514  \\
            4.0  -0.17175351381301882  \\
            5.0  -0.18233208656311037  \\
            6.0  -0.19544912576675416  \\
            7.0  -0.1899723768234253  \\
            8.0  -0.1894658923149109  \\
            9.0  -0.18732131719589235  \\
            10.0  -0.1861477494239807  \\
            11.0  -0.1765377998352051  \\
            12.0  -0.1759186863899231  \\
            13.0  -0.1667019009590149  \\
            14.0  -0.15019760131835938  \\
            15.0  -0.13251608610153198  \\
            16.0  -0.09858331084251404  \\
            17.0  -0.08797355890274049  \\
            18.0  -0.09699627757072449  \\
            19.0  -0.10327627658843995  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12220062017440797  \\
            1.0  0.1341694712638855  \\
            2.0  0.14130373001098634  \\
            3.0  0.15480079650878908  \\
            4.0  0.1607316851615906  \\
            5.0  0.17883784770965577  \\
            6.0  0.1687050461769104  \\
            7.0  0.17423826456069946  \\
            8.0  0.18138848543167116  \\
            9.0  0.1975646495819092  \\
            10.0  0.19787150621414185  \\
            11.0  0.20928845405578614  \\
            12.0  0.21859507560729982  \\
            13.0  0.21671459674835206  \\
            14.0  0.21029248237609866  \\
            15.0  0.19774508476257324  \\
            16.0  0.19072097539901733  \\
            17.0  0.19530506134033204  \\
            18.0  0.2097315549850464  \\
            19.0  0.2034012317657471  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06258869767189026  \\
            1.0  -0.06061028242111206  \\
            2.0  -0.04480289220809937  \\
            3.0  -0.03954482078552246  \\
            4.0  -0.04810436367988587  \\
            5.0  -0.05046581029891968  \\
            6.0  -0.05902673602104187  \\
            7.0  -0.08431516885757447  \\
            8.0  -0.10151687860488892  \\
            9.0  -0.1169287919998169  \\
            10.0  -0.12480001449584961  \\
            11.0  -0.1375260353088379  \\
            12.0  -0.15095961093902588  \\
            13.0  -0.1438329815864563  \\
            14.0  -0.14420144557952883  \\
            15.0  -0.1506390452384949  \\
            16.0  -0.1521873950958252  \\
            17.0  -0.156560480594635  \\
            18.0  -0.15528497695922852  \\
            19.0  -0.1477946162223816  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13884732723236085  \\
            1.0  -0.11601096391677856  \\
            2.0  -0.09931139945983887  \\
            3.0  -0.08615186214447022  \\
            4.0  -0.07881712317466737  \\
            5.0  -0.07759993672370911  \\
            6.0  -0.08961316347122193  \\
            7.0  -0.089355206489563  \\
            8.0  -0.06278847455978394  \\
            9.0  -0.046891537308692936  \\
            10.0  -0.040874752402305606  \\
            11.0  -0.0314693570137024  \\
            12.0  -0.00570656955242157  \\
            13.0  0.024151921272277832  \\
            14.0  0.06013212203979493  \\
            15.0  0.08541465997695924  \\
            16.0  0.09572702646255493  \\
            17.0  0.10750449895858766  \\
            18.0  0.1254193663597107  \\
            19.0  0.11804245710372925  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11476668119430543  \\
            1.0  0.11839722394943238  \\
            2.0  0.12641233205795288  \\
            3.0  0.1307215213775635  \\
            4.0  0.1310519576072693  \\
            5.0  0.12702159881591799  \\
            6.0  0.13038306236267092  \\
            7.0  0.1346229076385498  \\
            8.0  0.14386379718780518  \\
            9.0  0.14437626600265505  \\
            10.0  0.13604271411895752  \\
            11.0  0.12466728687286377  \\
            12.0  0.12584395408630372  \\
            13.0  0.1271747350692749  \\
            14.0  0.12061258554458619  \\
            15.0  0.11867315769195558  \\
            16.0  0.13063464164733887  \\
            17.0  0.1213918685913086  \\
            18.0  0.1140257239341736  \\
            19.0  0.11405744552612306  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14928247928619384  \\
            1.0  0.1320237994194031  \\
            2.0  0.105436110496521  \\
            3.0  0.09877454042434693  \\
            4.0  0.07712475061416627  \\
            5.0  0.05958054661750794  \\
            6.0  0.0523340106010437  \\
            7.0  0.05748501420021057  \\
            8.0  0.06084930896759033  \\
            9.0  0.07166617512702943  \\
            10.0  0.08413031101226807  \\
            11.0  0.12204310894012452  \\
            12.0  0.1474104404449463  \\
            13.0  0.1788296937942505  \\
            14.0  0.20519299507141114  \\
            15.0  0.22381980419158937  \\
            16.0  0.23061130046844483  \\
            17.0  0.2561458349227905  \\
            18.0  0.2590601921081543  \\
            19.0  0.24492492675781252  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1732309937477112  \\
            1.0  -0.17490010261535646  \\
            2.0  -0.18194491863250734  \\
            3.0  -0.20233943462371828  \\
            4.0  -0.2119532585144043  \\
            5.0  -0.19281976222991945  \\
            6.0  -0.18287575244903564  \\
            7.0  -0.18351621627807618  \\
            8.0  -0.18155537843704225  \\
            9.0  -0.1916398882865906  \\
            10.0  -0.21004970073699952  \\
            11.0  -0.22213261127471925  \\
            12.0  -0.22389082908630373  \\
            13.0  -0.2229167699813843  \\
            14.0  -0.21101207733154298  \\
            15.0  -0.19338066577911378  \\
            16.0  -0.1833245635032654  \\
            17.0  -0.1628422498703003  \\
            18.0  -0.14506978988647462  \\
            19.0  -0.13515506982803346  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05145695209503174  \\
            1.0  0.06838637590408325  \\
            2.0  0.06646570563316345  \\
            3.0  0.06182416677474976  \\
            4.0  0.05561591982841492  \\
            5.0  0.04324656128883362  \\
            6.0  0.033802497386932376  \\
            7.0  0.010268089175224305  \\
            8.0  -0.021166691184043886  \\
            9.0  -0.03769668936729431  \\
            10.0  -0.05308881998062134  \\
            11.0  -0.07150771617889405  \\
            12.0  -0.08617403507232667  \\
            13.0  -0.09844294786453248  \\
            14.0  -0.10758094787597657  \\
            15.0  -0.1130609393119812  \\
            16.0  -0.12684967517852783  \\
            17.0  -0.12571232318878175  \\
            18.0  -0.11748160123825074  \\
            19.0  -0.12089223861694337  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15379817485809327  \\
            1.0  0.17311670780181887  \\
            2.0  0.18682186603546144  \\
            3.0  0.20241565704345704  \\
            4.0  0.20966224670410158  \\
            5.0  0.1923949956893921  \\
            6.0  0.1936538815498352  \\
            7.0  0.1805406928062439  \\
            8.0  0.18512691259384156  \\
            9.0  0.19763898849487305  \\
            10.0  0.20290253162384034  \\
            11.0  0.19467401504516602  \\
            12.0  0.20179266929626466  \\
            13.0  0.1999447584152222  \\
            14.0  0.20461871623992922  \\
            15.0  0.21328499317169192  \\
            16.0  0.22459952831268312  \\
            17.0  0.21987643241882326  \\
            18.0  0.1987817168235779  \\
            19.0  0.19241358041763307  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.045625272393226626  \\
            1.0  -0.04936720132827759  \\
            2.0  -0.05594589710235596  \\
            3.0  -0.047956043481826784  \\
            4.0  -0.035090819001197815  \\
            5.0  -0.02303370237350464  \\
            6.0  -0.028694334626197818  \\
            7.0  -0.05492089986801148  \\
            8.0  -0.07003532648086548  \\
            9.0  -0.08677508831024171  \\
            10.0  -0.08914357423782349  \\
            11.0  -0.0904181718826294  \\
            12.0  -0.09420415163040162  \\
            13.0  -0.09331451654434204  \\
            14.0  -0.09767522811889649  \\
            15.0  -0.10309553146362305  \\
            16.0  -0.10708928108215332  \\
            17.0  -0.11038448810577393  \\
            18.0  -0.11009858846664429  \\
            19.0  -0.11824259757995606  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.02921504080295563  \\
            1.0  -0.04291341304779053  \\
            2.0  -0.050893479585647584  \\
            3.0  -0.06053541898727417  \\
            4.0  -0.08681145906448365  \\
            5.0  -0.10997087955474855  \\
            6.0  -0.1357340693473816  \\
            7.0  -0.1659576177597046  \\
            8.0  -0.1872588872909546  \\
            9.0  -0.19946330785751343  \\
            10.0  -0.20454998016357423  \\
            11.0  -0.20407471656799317  \\
            12.0  -0.19689121246337893  \\
            13.0  -0.18087821006774904  \\
            14.0  -0.15913416147232057  \\
            15.0  -0.13446260690689088  \\
            16.0  -0.1145785689353943  \\
            17.0  -0.11513111591339112  \\
            18.0  -0.11153292655944824  \\
            19.0  -0.10246245861053467  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12248729467391968  \\
            1.0  -0.12365316152572632  \\
            2.0  -0.13793587684631348  \\
            3.0  -0.13697896003723145  \\
            4.0  -0.13379395008087158  \\
            5.0  -0.1271699070930481  \\
            6.0  -0.11973844766616822  \\
            7.0  -0.12249249219894409  \\
            8.0  -0.12236621379852296  \\
            9.0  -0.11798015832901002  \\
            10.0  -0.11156175136566163  \\
            11.0  -0.10405776500701905  \\
            12.0  -0.08567184805870057  \\
            13.0  -0.06017438173294068  \\
            14.0  -0.05169097185134888  \\
            15.0  -0.06401233673095703  \\
            16.0  -0.0640366792678833  \\
            17.0  -0.07507661581039429  \\
            18.0  -0.09012724161148072  \\
            19.0  -0.11534221172332765  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09012269973754883  \\
            1.0  -0.08075959086418152  \\
            2.0  -0.07607399821281434  \\
            3.0  -0.0788957715034485  \\
            4.0  -0.07512873411178589  \\
            5.0  -0.06611757278442383  \\
            6.0  -0.06887524724006654  \\
            7.0  -0.06254068613052369  \\
            8.0  -0.04698291122913361  \\
            9.0  -0.02527214884757996  \\
            10.0  -0.002129168435931206  \\
            11.0  0.010200564563274384  \\
            12.0  0.027913522720336915  \\
            13.0  0.03529624938964844  \\
            14.0  0.04992621839046479  \\
            15.0  0.07847293615341187  \\
            16.0  0.1053883194923401  \\
            17.0  0.12468481063842773  \\
            18.0  0.14365556240081787  \\
            19.0  0.17139424085617067  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09973683953285217  \\
            1.0  0.10747265815734863  \\
            2.0  0.10711910724639893  \\
            3.0  0.10036506652832032  \\
            4.0  0.08404251337051392  \\
            5.0  0.07148233652114869  \\
            6.0  0.0740970253944397  \\
            7.0  0.06775304675102234  \\
            8.0  0.05786776542663574  \\
            9.0  0.0412356972694397  \\
            10.0  0.012326515465974809  \\
            11.0  -0.005945146456360817  \\
            12.0  -0.02226543724536896  \\
            13.0  -0.03691876530647278  \\
            14.0  -0.06612622737884521  \\
            15.0  -0.09179538488388062  \\
            16.0  -0.10851205587387086  \\
            17.0  -0.11569873094558716  \\
            18.0  -0.13717620372772218  \\
            19.0  -0.15561449527740479  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09182011485099793  \\
            1.0  -0.10311521291732789  \\
            2.0  -0.11981554031372071  \\
            3.0  -0.1272607445716858  \\
            4.0  -0.1318976640701294  \\
            5.0  -0.12467200756072999  \\
            6.0  -0.12721699476242065  \\
            7.0  -0.11367872953414918  \\
            8.0  -0.10625286102294923  \\
            9.0  -0.0943420171737671  \\
            10.0  -0.08996552228927612  \\
            11.0  -0.07409000396728516  \\
            12.0  -0.050974261760711674  \\
            13.0  -0.02267425358295441  \\
            14.0  -0.006620507687330246  \\
            15.0  -0.004104195535182953  \\
            16.0  0.011799214780330658  \\
            17.0  0.04447825253009796  \\
            18.0  0.06779635548591614  \\
            19.0  0.10679160356521607  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12228845357894898  \\
            1.0  -0.1340710997581482  \\
            2.0  -0.14274425506591798  \\
            3.0  -0.14303369522094728  \\
            4.0  -0.1315769910812378  \\
            5.0  -0.11979297399520875  \\
            6.0  -0.10227559804916382  \\
            7.0  -0.09970594048500062  \\
            8.0  -0.1066786289215088  \\
            9.0  -0.11170212030410767  \\
            10.0  -0.1079676389694214  \\
            11.0  -0.11655027866363527  \\
            12.0  -0.11943728923797609  \\
            13.0  -0.11457450389862062  \\
            14.0  -0.10383998155593872  \\
            15.0  -0.09707642197608948  \\
            16.0  -0.09393147230148316  \\
            17.0  -0.11524087190628052  \\
            18.0  -0.1455519437789917  \\
            19.0  -0.15428476333618166  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09252321720123291  \\
            1.0  -0.08449718356132507  \\
            2.0  -0.0812518298625946  \\
            3.0  -0.06906805038452149  \\
            4.0  -0.04454885125160218  \\
            5.0  -0.0179775670170784  \\
            6.0  -0.006669072061777115  \\
            7.0  -0.005182550102472306  \\
            8.0  -8.655325509607792e-5  \\
            9.0  0.00835784524679184  \\
            10.0  -0.0018347250297665596  \\
            11.0  -0.006732408702373505  \\
            12.0  0.002978302538394928  \\
            13.0  0.026589396595954898  \\
            14.0  0.04842511415481568  \\
            15.0  0.06820677518844605  \\
            16.0  0.0908472776412964  \\
            17.0  0.11286998987197877  \\
            18.0  0.1386805295944214  \\
            19.0  0.16697822809219362  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12691905498504638  \\
            1.0  0.13419065475463868  \\
            2.0  0.14043159484863282  \\
            3.0  0.1433189392089844  \\
            4.0  0.13949301242828369  \\
            5.0  0.13483327627182007  \\
            6.0  0.13924585580825807  \\
            7.0  0.13870276212692262  \\
            8.0  0.1270437002182007  \\
            9.0  0.1253277063369751  \\
            10.0  0.14252684116363526  \\
            11.0  0.1432648777961731  \\
            12.0  0.13906121253967285  \\
            13.0  0.13648921251296997  \\
            14.0  0.12600209712982177  \\
            15.0  0.12339843511581422  \\
            16.0  0.13226346969604494  \\
            17.0  0.139271080493927  \\
            18.0  0.15335719585418703  \\
            19.0  0.15632503032684328  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04865933656692505  \\
            1.0  -0.03940256237983704  \\
            2.0  -0.034005466103553775  \\
            3.0  -0.031073537468910218  \\
            4.0  -0.03623943030834198  \\
            5.0  -0.038999277353286746  \\
            6.0  -0.051564651727676394  \\
            7.0  -0.04206962585449219  \\
            8.0  -0.028610315918922425  \\
            9.0  -0.02625468969345093  \\
            10.0  -0.017317602038383485  \\
            11.0  -0.017316919565200806  \\
            12.0  -0.033770912885665895  \\
            13.0  -0.04722760617733002  \\
            14.0  -0.061539596319198614  \\
            15.0  -0.07481174468994141  \\
            16.0  -0.07343462109565735  \\
            17.0  -0.07614403963088989  \\
            18.0  -0.0974525272846222  \\
            19.0  -0.10375140905380249  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15493290424346925  \\
            1.0  -0.14422643184661865  \\
            2.0  -0.1518420219421387  \\
            3.0  -0.15247945785522463  \\
            4.0  -0.13715554475784303  \\
            5.0  -0.12198145389556886  \\
            6.0  -0.11209641695022583  \\
            7.0  -0.12568130493164062  \\
            8.0  -0.14040566682815553  \\
            9.0  -0.1554818868637085  \\
            10.0  -0.1751563310623169  \\
            11.0  -0.1837700605392456  \\
            12.0  -0.20523648262023927  \\
            13.0  -0.21631166934967042  \\
            14.0  -0.21336743831634522  \\
            15.0  -0.20351190567016603  \\
            16.0  -0.1835209608078003  \\
            17.0  -0.1762453079223633  \\
            18.0  -0.1713885545730591  \\
            19.0  -0.17259798049926758  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09351909160614014  \\
            1.0  -0.0996645212173462  \\
            2.0  -0.08763761520385743  \\
            3.0  -0.06916849613189698  \\
            4.0  -0.05920236706733704  \\
            5.0  -0.04518028795719147  \\
            6.0  -0.03636746108531952  \\
            7.0  -0.0174052894115448  \\
            8.0  -0.011555789411067963  \\
            9.0  -0.008689484000205994  \\
            10.0  -0.004367906972765923  \\
            11.0  0.021559448540210725  \\
            12.0  0.038077476620674136  \\
            13.0  0.0430742084980011  \\
            14.0  0.04942805171012879  \\
            15.0  0.07657183408737184  \\
            16.0  0.09687666893005371  \\
            17.0  0.11344878673553467  \\
            18.0  0.1177654504776001  \\
            19.0  0.12734885215759278  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12035279273986817  \\
            1.0  -0.114308500289917  \\
            2.0  -0.09898749589920045  \\
            3.0  -0.0973219633102417  \\
            4.0  -0.09439451694488527  \\
            5.0  -0.07801539301872254  \\
            6.0  -0.05398233532905579  \\
            7.0  -0.030223488807678223  \\
            8.0  -0.013497269153594971  \\
            9.0  -0.0035913560539484026  \\
            10.0  0.0058364860713481905  \\
            11.0  0.008437424153089524  \\
            12.0  0.028469118475914004  \\
            13.0  0.04741919338703156  \\
            14.0  0.07200635075569153  \\
            15.0  0.07758308649063111  \\
            16.0  0.0852983057498932  \\
            17.0  0.09675515890121461  \\
            18.0  0.10875890254974366  \\
            19.0  0.11635532379150391  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1019698977470398  \\
            1.0  -0.08820954561233521  \\
            2.0  -0.08184135556221009  \\
            3.0  -0.057766383886337286  \\
            4.0  -0.046193385124206544  \\
            5.0  -0.04729290306568146  \\
            6.0  -0.04212009310722351  \\
            7.0  -0.03307678699493408  \\
            8.0  -0.019110846519470218  \\
            9.0  -0.01796117573976517  \\
            10.0  -0.017098137736320497  \\
            11.0  -0.02725425362586975  \\
            12.0  -0.04637862741947174  \\
            13.0  -0.07316473126411438  \\
            14.0  -0.0918533205986023  \\
            15.0  -0.10431090593338013  \\
            16.0  -0.11229861974716188  \\
            17.0  -0.12107063531875611  \\
            18.0  -0.12594830989837646  \\
            19.0  -0.13649675846099854  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13266563415527344  \\
            1.0  -0.12070379257202149  \\
            2.0  -0.09687986373901368  \\
            3.0  -0.08350935578346252  \\
            4.0  -0.06995372772216797  \\
            5.0  -0.061124092340469366  \\
            6.0  -0.058754158020019535  \\
            7.0  -0.05425392985343933  \\
            8.0  -0.05249531269073487  \\
            9.0  -0.05316885113716126  \\
            10.0  -0.06759319305419922  \\
            11.0  -0.07480603456497192  \\
            12.0  -0.07841882109642029  \\
            13.0  -0.10254825353622438  \\
            14.0  -0.11084988117218018  \\
            15.0  -0.11159110069274902  \\
            16.0  -0.1137818455696106  \\
            17.0  -0.10890878438949586  \\
            18.0  -0.09665442109107972  \\
            19.0  -0.10772197246551514  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13243116140365602  \\
            1.0  -0.11545388698577881  \\
            2.0  -0.10613288879394532  \\
            3.0  -0.08712419271469117  \\
            4.0  -0.06612541675567628  \\
            5.0  -0.05006759762763977  \\
            6.0  -0.035624909400939944  \\
            7.0  -0.03794485330581665  \\
            8.0  -0.02653801143169403  \\
            9.0  -0.01863403469324112  \\
            10.0  0.0019661881029605865  \\
            11.0  0.014126582443714142  \\
            12.0  0.02741898000240326  \\
            13.0  0.05345374941825867  \\
            14.0  0.06684437394142151  \\
            15.0  0.09036728143692017  \\
            16.0  0.10614016056060792  \\
            17.0  0.11047461032867432  \\
            18.0  0.11594128608703613  \\
            19.0  0.12432551383972168  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.17235456705093385  \\
            1.0  0.1748368501663208  \\
            2.0  0.17725789546966553  \\
            3.0  0.17201011180877687  \\
            4.0  0.16612532138824465  \\
            5.0  0.15354247093200685  \\
            6.0  0.13567764759063722  \\
            7.0  0.12083015441894532  \\
            8.0  0.11377686262130737  \\
            9.0  0.11518753767013551  \\
            10.0  0.12012524604797364  \\
            11.0  0.12235298156738282  \\
            12.0  0.1284949541091919  \\
            13.0  0.13586556911468506  \\
            14.0  0.15030782222747804  \\
            15.0  0.16218067407608033  \\
            16.0  0.1723228096961975  \\
            17.0  0.1668955683708191  \\
            18.0  0.14764349460601808  \\
            19.0  0.13076025247573853  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.030722734332084656  \\
            1.0  -0.03773605525493622  \\
            2.0  -0.0331501841545105  \\
            3.0  -0.04201380014419556  \\
            4.0  -0.05751456618309021  \\
            5.0  -0.0791248917579651  \\
            6.0  -0.11797033548355103  \\
            7.0  -0.1485898017883301  \\
            8.0  -0.17580852508544922  \\
            9.0  -0.18074800968170168  \\
            10.0  -0.18186360597610474  \\
            11.0  -0.17382479906082154  \\
            12.0  -0.1607609033584595  \\
            13.0  -0.13919097185134888  \\
            14.0  -0.14379602670669556  \\
            15.0  -0.14045443534851074  \\
            16.0  -0.14476377964019777  \\
            17.0  -0.16477742195129397  \\
            18.0  -0.17468245029449464  \\
            19.0  -0.18786000013351442  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.024846433103084566  \\
            1.0  -0.0008527887985110283  \\
            2.0  -0.013591788709163666  \\
            3.0  -0.025566262006759644  \\
            4.0  -0.036858764290809636  \\
            5.0  -0.031700074672698975  \\
            6.0  -0.03275134563446045  \\
            7.0  -0.028522861003875733  \\
            8.0  -0.018022194504737854  \\
            9.0  -0.014306338131427766  \\
            10.0  -0.021405725181102755  \\
            11.0  -0.029135864973068238  \\
            12.0  -0.042628985643386845  \\
            13.0  -0.0756452739238739  \\
            14.0  -0.10313204526901246  \\
            15.0  -0.14322220087051393  \\
            16.0  -0.16850115060806276  \\
            17.0  -0.17225513458251954  \\
            18.0  -0.16867682933807374  \\
            19.0  -0.16113939285278323  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.13634839057922363  \\
            1.0  0.14615916013717653  \\
            2.0  0.15200784206390383  \\
            3.0  0.16642843484878542  \\
            4.0  0.182559871673584  \\
            5.0  0.19307054281234742  \\
            6.0  0.19676539897918702  \\
            7.0  0.19900726079940798  \\
            8.0  0.1993870496749878  \\
            9.0  0.19640212059020998  \\
            10.0  0.19990897178649902  \\
            11.0  0.20682857036590577  \\
            12.0  0.21364192962646486  \\
            13.0  0.22831830978393555  \\
            14.0  0.23098630905151368  \\
            15.0  0.239404296875  \\
            16.0  0.24998650550842286  \\
            17.0  0.27086935043334964  \\
            18.0  0.272920036315918  \\
            19.0  0.2783220291137695  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0278920978307724  \\
            1.0  -0.03448250591754914  \\
            2.0  -0.05584611296653748  \\
            3.0  -0.07166534066200257  \\
            4.0  -0.10314638614654542  \\
            5.0  -0.12434653043746949  \\
            6.0  -0.14584803581237793  \\
            7.0  -0.16196261644363405  \\
            8.0  -0.16241137981414797  \\
            9.0  -0.16064268350601196  \\
            10.0  -0.16268901824951174  \\
            11.0  -0.16584955453872682  \\
            12.0  -0.1807299256324768  \\
            13.0  -0.18155930042266846  \\
            14.0  -0.1880785346031189  \\
            15.0  -0.18804787397384645  \\
            16.0  -0.18893502950668337  \\
            17.0  -0.17391175031661987  \\
            18.0  -0.15618611574172975  \\
            19.0  -0.13662558794021606  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12995519638061523  \\
            1.0  0.1483027219772339  \\
            2.0  0.15157012939453127  \\
            3.0  0.14693326950073243  \\
            4.0  0.13002099990844726  \\
            5.0  0.11495258808135987  \\
            6.0  0.1059796690940857  \\
            7.0  0.1044585943222046  \\
            8.0  0.10292125940322877  \\
            9.0  0.1025618314743042  \\
            10.0  0.09565144181251527  \\
            11.0  0.09210925102233887  \\
            12.0  0.09787064790725708  \\
            13.0  0.10733593702316285  \\
            14.0  0.11169617176055908  \\
            15.0  0.1205265760421753  \\
            16.0  0.13758124113082887  \\
            17.0  0.14897711277008058  \\
            18.0  0.14751118421554565  \\
            19.0  0.14915763139724733  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1509393334388733  \\
            1.0  0.13937389850616455  \\
            2.0  0.12084710597991943  \\
            3.0  0.10861122608184814  \\
            4.0  0.10570821762084961  \\
            5.0  0.10615525245666504  \\
            6.0  0.11002273559570314  \\
            7.0  0.11209545135498047  \\
            8.0  0.11946859359741212  \\
            9.0  0.11794154644012451  \\
            10.0  0.11544690132141114  \\
            11.0  0.11081557273864746  \\
            12.0  0.10863437652587891  \\
            13.0  0.10045472383499146  \\
            14.0  0.10272471904754639  \\
            15.0  0.09764922261238099  \\
            16.0  0.09303429126739503  \\
            17.0  0.10326551198959351  \\
            18.0  0.11648013591766358  \\
            19.0  0.10754157304763795  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14841833114624023  \\
            1.0  -0.15611810684204103  \\
            2.0  -0.1632108211517334  \\
            3.0  -0.18192753791809083  \\
            4.0  -0.19577364921569826  \\
            5.0  -0.20711064338684082  \\
            6.0  -0.21397945880889893  \\
            7.0  -0.22627613544464112  \\
            8.0  -0.2359879493713379  \\
            9.0  -0.2405564308166504  \\
            10.0  -0.2448711395263672  \\
            11.0  -0.2307800054550171  \\
            12.0  -0.22753252983093264  \\
            13.0  -0.20587117671966554  \\
            14.0  -0.196432363986969  \\
            15.0  -0.18088771104812623  \\
            16.0  -0.16501301527023315  \\
            17.0  -0.15327677726745606  \\
            18.0  -0.1414600133895874  \\
            19.0  -0.11991959810256958  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07425074577331543  \\
            1.0  -0.08983190059661866  \\
            2.0  -0.09860819578170776  \\
            3.0  -0.09185802936553955  \\
            4.0  -0.0856567680835724  \\
            5.0  -0.1119046688079834  \\
            6.0  -0.13443326950073242  \\
            7.0  -0.15006524324417114  \\
            8.0  -0.1626789450645447  \\
            9.0  -0.1687914252281189  \\
            10.0  -0.17091482877731323  \\
            11.0  -0.1788646221160889  \\
            12.0  -0.17391688823699952  \\
            13.0  -0.16472710371017457  \\
            14.0  -0.16928248405456545  \\
            15.0  -0.15934247970581056  \\
            16.0  -0.14517567157745362  \\
            17.0  -0.13820629119873049  \\
            18.0  -0.12835979461669922  \\
            19.0  -0.12377048730850221  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.05139660835266113  \\
            1.0  -0.044100791215896606  \\
            2.0  -0.050017100572586064  \\
            3.0  -0.05596052408218384  \\
            4.0  -0.059454244375228886  \\
            5.0  -0.06059711575508118  \\
            6.0  -0.056644892692565924  \\
            7.0  -0.04282377362251282  \\
            8.0  -0.019549402594566348  \\
            9.0  -0.0023113280534744264  \\
            10.0  0.014905613660812379  \\
            11.0  0.02324589490890503  \\
            12.0  0.03340882062911987  \\
            13.0  0.044497185945510866  \\
            14.0  0.06585818529129028  \\
            15.0  0.09031981825828553  \\
            16.0  0.1036078691482544  \\
            17.0  0.11744685173034669  \\
            18.0  0.12460943460464478  \\
            19.0  0.12456547021865845  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14217357635498049  \\
            1.0  -0.14920027256011964  \\
            2.0  -0.15287408828735352  \\
            3.0  -0.1637567162513733  \\
            4.0  -0.1698405981063843  \\
            5.0  -0.17891918420791628  \\
            6.0  -0.1806442141532898  \\
            7.0  -0.18351604938507082  \\
            8.0  -0.17623691558837892  \\
            9.0  -0.1784136176109314  \\
            10.0  -0.17712723016738893  \\
            11.0  -0.1884068012237549  \\
            12.0  -0.192221999168396  \\
            13.0  -0.20435523986816406  \\
            14.0  -0.21341388225555422  \\
            15.0  -0.20790371894836426  \\
            16.0  -0.1938913941383362  \\
            17.0  -0.18427611589431764  \\
            18.0  -0.1759126424789429  \\
            19.0  -0.16568546295166017  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06103219985961914  \\
            1.0  -0.04884532690048218  \\
            2.0  -0.028124535083770753  \\
            3.0  -0.010215581208467484  \\
            4.0  -0.0035937786102294925  \\
            5.0  0.0047698780894279485  \\
            6.0  0.010223929584026337  \\
            7.0  0.02410845756530762  \\
            8.0  0.04417423605918885  \\
            9.0  0.05917147397994996  \\
            10.0  0.08135604858398438  \\
            11.0  0.10179258584976197  \\
            12.0  0.11893663406372071  \\
            13.0  0.1536050081253052  \\
            14.0  0.1773715615272522  \\
            15.0  0.2036982536315918  \\
            16.0  0.2254568099975586  \\
            17.0  0.23926262855529787  \\
            18.0  0.251161527633667  \\
            19.0  0.2769256830215454  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.07156528234481811  \\
            1.0  0.06936740279197694  \\
            2.0  0.07148560881614685  \\
            3.0  0.08486180305480957  \\
            4.0  0.11146490573883057  \\
            5.0  0.13312023878097534  \\
            6.0  0.15105187892913818  \\
            7.0  0.16215227842330934  \\
            8.0  0.15425262451171876  \\
            9.0  0.13310041427612304  \\
            10.0  0.12416436672210694  \\
            11.0  0.11175818443298341  \\
            12.0  0.09353175163269044  \\
            13.0  0.10333467721939088  \\
            14.0  0.09490419626235963  \\
            15.0  0.10190407037734986  \\
            16.0  0.09908316135406495  \\
            17.0  0.10518996715545655  \\
            18.0  0.11649116277694703  \\
            19.0  0.12133405208587647  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.06985098719596863  \\
            1.0  0.08017072081565857  \\
            2.0  0.08220423460006715  \\
            3.0  0.09275709986686707  \\
            4.0  0.0971745789051056  \\
            5.0  0.09537520408630372  \\
            6.0  0.11190333366394044  \\
            7.0  0.11826064586639405  \\
            8.0  0.1266754746437073  \\
            9.0  0.10893507003784181  \\
            10.0  0.10467499494552612  \\
            11.0  0.10458273887634278  \\
            12.0  0.11218070983886719  \\
            13.0  0.1107603430747986  \\
            14.0  0.12446362972259523  \\
            15.0  0.13776456117630007  \\
            16.0  0.14518076181411743  \\
            17.0  0.14370512962341309  \\
            18.0  0.13293371200561524  \\
            19.0  0.11945548057556153  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.001320782583206892  \\
            1.0  -0.012636797130107881  \\
            2.0  -0.03747880458831787  \\
            3.0  -0.06959414482116699  \\
            4.0  -0.0877362608909607  \\
            5.0  -0.10474408864974977  \\
            6.0  -0.11618659496307374  \\
            7.0  -0.11505197286605835  \\
            8.0  -0.10723091363906861  \\
            9.0  -0.10118255615234376  \\
            10.0  -0.1016689419746399  \\
            11.0  -0.09234928488731385  \\
            12.0  -0.07806327342987061  \\
            13.0  -0.058326619863510135  \\
            14.0  -0.04301885068416596  \\
            15.0  -0.0034273993223905563  \\
            16.0  0.03149794042110443  \\
            17.0  0.0674608051776886  \\
            18.0  0.09421977996826172  \\
            19.0  0.1006550669670105  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.042403912544250494  \\
            1.0  0.047889652848243716  \\
            2.0  0.06084237098693848  \\
            3.0  0.07994255423545837  \\
            4.0  0.08960385322570802  \\
            5.0  0.09578620791435243  \\
            6.0  0.10997425317764283  \\
            7.0  0.11769480705261232  \\
            8.0  0.12365211248397828  \\
            9.0  0.10919686555862428  \\
            10.0  0.08696383237838745  \\
            11.0  0.062426412105560304  \\
            12.0  0.03876278996467591  \\
            13.0  0.019779913127422333  \\
            14.0  0.0014004440978169443  \\
            15.0  -0.02390583157539368  \\
            16.0  -0.049589294195175174  \\
            17.0  -0.07333760261535645  \\
            18.0  -0.09258204102516175  \\
            19.0  -0.10916482210159302  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.03756073713302613  \\
            1.0  0.03189310133457184  \\
            2.0  0.03312873840332031  \\
            3.0  0.029307621717453006  \\
            4.0  0.03339446187019348  \\
            5.0  0.03849485218524933  \\
            6.0  0.0489660382270813  \\
            7.0  0.05206013917922974  \\
            8.0  0.048030716180801396  \\
            9.0  0.05436750054359436  \\
            10.0  0.06119216084480286  \\
            11.0  0.06815595626831054  \\
            12.0  0.08329930305480958  \\
            13.0  0.08849732875823975  \\
            14.0  0.08597639799118043  \\
            15.0  0.07525846958160401  \\
            16.0  0.0828395426273346  \\
            17.0  0.07915402650833131  \\
            18.0  0.0909910798072815  \\
            19.0  0.11055629253387451  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10251444578170776  \\
            1.0  0.09697285294532776  \\
            2.0  0.08518001437187195  \\
            3.0  0.06457710266113281  \\
            4.0  0.04119150042533875  \\
            5.0  0.0065188221633434296  \\
            6.0  -0.02722587287425995  \\
            7.0  -0.05235273838043213  \\
            8.0  -0.06388553977012634  \\
            9.0  -0.08190654516220093  \\
            10.0  -0.09841568470001222  \\
            11.0  -0.1104097604751587  \\
            12.0  -0.12585291862487794  \\
            13.0  -0.13535410165786743  \\
            14.0  -0.1377509117126465  \\
            15.0  -0.13865957260131836  \\
            16.0  -0.14998000860214233  \\
            17.0  -0.14854867458343507  \\
            18.0  -0.14530099630355836  \\
            19.0  -0.12345902919769287  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12583476305007935  \\
            1.0  0.11643238067626954  \\
            2.0  0.11481969356536866  \\
            3.0  0.11561732292175293  \\
            4.0  0.12964203357696533  \\
            5.0  0.14384808540344238  \\
            6.0  0.14207051992416384  \\
            7.0  0.13049397468566895  \\
            8.0  0.14464021921157838  \\
            9.0  0.16774357557296754  \\
            10.0  0.1700063943862915  \\
            11.0  0.16649144887924194  \\
            12.0  0.18437006473541262  \\
            13.0  0.19548423290252687  \\
            14.0  0.19599997997283936  \\
            15.0  0.19774092435836793  \\
            16.0  0.19389562606811525  \\
            17.0  0.18321566581726076  \\
            18.0  0.18488757610321047  \\
            19.0  0.19558430910110475  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.030325865745544436  \\
            1.0  0.0200998455286026  \\
            2.0  0.011321236193180085  \\
            3.0  -0.004957588762044907  \\
            4.0  -0.025966548919677736  \\
            5.0  -0.026763564348220827  \\
            6.0  -0.026585397124290467  \\
            7.0  -0.03836868703365326  \\
            8.0  -0.05130303502082825  \\
            9.0  -0.06896681785583496  \\
            10.0  -0.09393259882926941  \\
            11.0  -0.12529314756393434  \\
            12.0  -0.15192246437072754  \\
            13.0  -0.1509884834289551  \\
            14.0  -0.15485782623291017  \\
            15.0  -0.1570911407470703  \\
            16.0  -0.15537351369857788  \\
            17.0  -0.15499815940856934  \\
            18.0  -0.1493819832801819  \\
            19.0  -0.13779754638671876  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14433008432388306  \\
            1.0  -0.13868166208267213  \\
            2.0  -0.14456722736358643  \\
            3.0  -0.1524043083190918  \\
            4.0  -0.15805774927139282  \\
            5.0  -0.1579519271850586  \\
            6.0  -0.14669464826583864  \\
            7.0  -0.1455542802810669  \\
            8.0  -0.1509161114692688  \\
            9.0  -0.1460871458053589  \\
            10.0  -0.15281212329864502  \\
            11.0  -0.16073666810989382  \\
            12.0  -0.17055433988571167  \\
            13.0  -0.1765348792076111  \\
            14.0  -0.18800916671752932  \\
            15.0  -0.18252356052398683  \\
            16.0  -0.16923843622207643  \\
            17.0  -0.13941286802291872  \\
            18.0  -0.1302399754524231  \\
            19.0  -0.11980960369110108  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1615342140197754  \\
            1.0  0.17836430072784426  \\
            2.0  0.19763630628585815  \\
            3.0  0.18958996534347536  \\
            4.0  0.18421655893325806  \\
            5.0  0.17398755550384523  \\
            6.0  0.17889246940612794  \\
            7.0  0.1677172064781189  \\
            8.0  0.1654043197631836  \\
            9.0  0.16834033727645875  \\
            10.0  0.1690377950668335  \\
            11.0  0.17231729030609133  \\
            12.0  0.1788774609565735  \\
            13.0  0.178210985660553  \\
            14.0  0.16496402025222778  \\
            15.0  0.16421042680740358  \\
            16.0  0.16923166513442994  \\
            17.0  0.16459712982177735  \\
            18.0  0.15867961645126344  \\
            19.0  0.1610870361328125  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.07283669114112855  \\
            1.0  0.07142622470855713  \\
            2.0  0.06031389236450196  \\
            3.0  0.04978744685649872  \\
            4.0  0.038257515430450445  \\
            5.0  0.021297359466552736  \\
            6.0  0.015144710242748261  \\
            7.0  0.02260096073150635  \\
            8.0  0.03276904821395874  \\
            9.0  0.03900551795959473  \\
            10.0  0.047411453723907475  \\
            11.0  0.05208885669708252  \\
            12.0  0.06873610615730286  \\
            13.0  0.06982222795486451  \\
            14.0  0.09217216968536378  \\
            15.0  0.10016642808914185  \\
            16.0  0.11234760284423828  \\
            17.0  0.10768656730651856  \\
            18.0  0.11587655544281006  \\
            19.0  0.12090133428573609  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07428061366081239  \\
            1.0  -0.06732747554779053  \\
            2.0  -0.06488331556320191  \\
            3.0  -0.07080168724060058  \\
            4.0  -0.07411353588104248  \\
            5.0  -0.06668233871459961  \\
            6.0  -0.06991153955459595  \\
            7.0  -0.06158239841461182  \\
            8.0  -0.05143804550170899  \\
            9.0  -0.043300861120224  \\
            10.0  -0.04184313416481018  \\
            11.0  -0.039137744903564455  \\
            12.0  -0.04628950655460358  \\
            13.0  -0.040618407726287845  \\
            14.0  -0.031729388236999514  \\
            15.0  -0.038283091783523564  \\
            16.0  -0.06255420446395875  \\
            17.0  -0.08280196189880372  \\
            18.0  -0.09803867936134339  \\
            19.0  -0.12219936847686769  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12240241765975952  \\
            1.0  0.11983001232147217  \\
            2.0  0.12016736268997193  \\
            3.0  0.12470235824584962  \\
            4.0  0.11189986467361451  \\
            5.0  0.11226867437362671  \\
            6.0  0.1272230863571167  \\
            7.0  0.13061411380767823  \\
            8.0  0.12816424369812013  \\
            9.0  0.11222856044769287  \\
            10.0  0.1066826343536377  \\
            11.0  0.11186496019363404  \\
            12.0  0.12922955751419068  \\
            13.0  0.14633920192718505  \\
            14.0  0.15266395807266236  \\
            15.0  0.16020510196685792  \\
            16.0  0.17593667507171631  \\
            17.0  0.1835084080696106  \\
            18.0  0.1795951008796692  \\
            19.0  0.17930437326431276  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.042215782403945926  \\
            1.0  0.047109588980674744  \\
            2.0  0.03410756289958954  \\
            3.0  0.03469856381416321  \\
            4.0  0.03843843936920166  \\
            5.0  0.040952530503273014  \\
            6.0  0.05535931587219239  \\
            7.0  0.05841377973556519  \\
            8.0  0.06397399306297302  \\
            9.0  0.06952427625656128  \\
            10.0  0.08228570222854614  \\
            11.0  0.08320718407630921  \\
            12.0  0.09929117560386658  \\
            13.0  0.10490069389343262  \\
            14.0  0.10409733057022096  \\
            15.0  0.1047117829322815  \\
            16.0  0.11560690402984619  \\
            17.0  0.13242270946502685  \\
            18.0  0.1403572678565979  \\
            19.0  0.13495233058929443  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14242422580718994  \\
            1.0  -0.12616679668426514  \\
            2.0  -0.10030246973037721  \\
            3.0  -0.07870086431503297  \\
            4.0  -0.07202045917510987  \\
            5.0  -0.08250553011894227  \\
            6.0  -0.09683772325515748  \\
            7.0  -0.09386351704597473  \\
            8.0  -0.09871777296066285  \\
            9.0  -0.109967839717865  \\
            10.0  -0.12459800243377686  \\
            11.0  -0.12304880619049073  \\
            12.0  -0.11552460193634034  \\
            13.0  -0.1150409460067749  \\
            14.0  -0.11334912776947022  \\
            15.0  -0.1080937147140503  \\
            16.0  -0.11747581958770753  \\
            17.0  -0.11808029413223267  \\
            18.0  -0.12229826450347901  \\
            19.0  -0.1207857370376587  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1582313656806946  \\
            1.0  -0.15595004558563233  \\
            2.0  -0.15122723579406738  \\
            3.0  -0.14673006534576416  \\
            4.0  -0.13371644020080567  \\
            5.0  -0.10793365240097047  \\
            6.0  -0.08331303596496582  \\
            7.0  -0.0644243061542511  \\
            8.0  -0.03504329323768616  \\
            9.0  -0.0032009080052375796  \\
            10.0  0.02891300618648529  \\
            11.0  0.055221509933471684  \\
            12.0  0.06762232780456544  \\
            13.0  0.07885508537292481  \\
            14.0  0.08989686369895936  \\
            15.0  0.10233936309814454  \\
            16.0  0.11540672779083253  \\
            17.0  0.12536778450012206  \\
            18.0  0.1328590154647827  \\
            19.0  0.1434308171272278  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11995971202850342  \\
            1.0  0.12379128932952882  \\
            2.0  0.13369131088256836  \\
            3.0  0.15601801872253418  \\
            4.0  0.18374056816101075  \\
            5.0  0.21806738376617432  \\
            6.0  0.2533299446105957  \\
            7.0  0.2803832054138184  \\
            8.0  0.28797757625579834  \\
            9.0  0.28143713474273685  \\
            10.0  0.27390594482421876  \\
            11.0  0.27301788330078125  \\
            12.0  0.2606289148330689  \\
            13.0  0.24637584686279299  \\
            14.0  0.2390981674194336  \\
            15.0  0.22064666748046877  \\
            16.0  0.2034529209136963  \\
            17.0  0.1770167350769043  \\
            18.0  0.16424193382263186  \\
            19.0  0.15742764472961426  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.17038483619689943  \\
            1.0  -0.1604220747947693  \\
            2.0  -0.15086199045181276  \\
            3.0  -0.14984358549118043  \\
            4.0  -0.15235908031463624  \\
            5.0  -0.14699478149414064  \\
            6.0  -0.1491401433944702  \\
            7.0  -0.17572076320648194  \\
            8.0  -0.1955094337463379  \\
            9.0  -0.21058485507965088  \\
            10.0  -0.2178919792175293  \\
            11.0  -0.2297670602798462  \\
            12.0  -0.23958411216735842  \\
            13.0  -0.24787509441375732  \\
            14.0  -0.2524777889251709  \\
            15.0  -0.2565063238143921  \\
            16.0  -0.2567431688308716  \\
            17.0  -0.2637474536895752  \\
            18.0  -0.25341880321502686  \\
            19.0  -0.22471628189086915  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.157728374004364  \\
            1.0  0.17046159505844116  \\
            2.0  0.18431020975112916  \\
            3.0  0.18312913179397583  \\
            4.0  0.18185224533081057  \\
            5.0  0.18866151571273804  \\
            6.0  0.19261537790298464  \\
            7.0  0.1925321698188782  \\
            8.0  0.19110476970672607  \\
            9.0  0.17770742177963259  \\
            10.0  0.15032694339752198  \\
            11.0  0.13700468540191652  \\
            12.0  0.14754689931869508  \\
            13.0  0.15585361719131471  \\
            14.0  0.1452975869178772  \\
            15.0  0.13515228033065796  \\
            16.0  0.14122869968414306  \\
            17.0  0.15103913545608522  \\
            18.0  0.16712392568588258  \\
            19.0  0.18859845399856567  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.017351575195789337  \\
            1.0  -0.01358892321586609  \\
            2.0  -0.017511075735092165  \\
            3.0  -0.029575327038764955  \\
            4.0  -0.0383986234664917  \\
            5.0  -0.05414142608642578  \\
            6.0  -0.05141812562942505  \\
            7.0  -0.05292457342147827  \\
            8.0  -0.05212029218673706  \\
            9.0  -0.049994611740112306  \\
            10.0  -0.05546138286590577  \\
            11.0  -0.058856558799743657  \\
            12.0  -0.07238423228263856  \\
            13.0  -0.09825630187988282  \\
            14.0  -0.11941006183624268  \\
            15.0  -0.13177555799484253  \\
            16.0  -0.13875114917755127  \\
            17.0  -0.1474691390991211  \\
            18.0  -0.15679277181625367  \\
            19.0  -0.15015405416488647  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1039433002471924  \\
            1.0  -0.10597478151321411  \\
            2.0  -0.09514318704605103  \\
            3.0  -0.10977400541305543  \\
            4.0  -0.12615503072738649  \\
            5.0  -0.14578862190246583  \\
            6.0  -0.1656224846839905  \\
            7.0  -0.19940000772476196  \\
            8.0  -0.23513474464416506  \\
            9.0  -0.25785651206970217  \\
            10.0  -0.2642275333404541  \\
            11.0  -0.2739134788513184  \\
            12.0  -0.2602984428405762  \\
            13.0  -0.25838308334350585  \\
            14.0  -0.26877305507659915  \\
            15.0  -0.2709795951843262  \\
            16.0  -0.2595453500747681  \\
            17.0  -0.2505955696105957  \\
            18.0  -0.2321940898895264  \\
            19.0  -0.22234809398651123  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1722606658935547  \\
            1.0  -0.16917781829833986  \\
            2.0  -0.1553755521774292  \\
            3.0  -0.12691247463226318  \\
            4.0  -0.10606831312179565  \\
            5.0  -0.09043529629707336  \\
            6.0  -0.0774929404258728  \\
            7.0  -0.07059775590896607  \\
            8.0  -0.07418367266654968  \\
            9.0  -0.06755774021148682  \\
            10.0  -0.06655977964401245  \\
            11.0  -0.0651831865310669  \\
            12.0  -0.04829840362071991  \\
            13.0  -0.02417631596326828  \\
            14.0  0.0011953618377447128  \\
            15.0  0.02549612522125244  \\
            16.0  0.055489552021026615  \\
            17.0  0.08570898175239564  \\
            18.0  0.11040900945663452  \\
            19.0  0.1240821123123169  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.10276215076446533  \\
            1.0  -0.10629175901412964  \\
            2.0  -0.11936471462249756  \\
            3.0  -0.11817712783813478  \\
            4.0  -0.1091842532157898  \\
            5.0  -0.10116872787475586  \\
            6.0  -0.10928683280944824  \\
            7.0  -0.1112170696258545  \\
            8.0  -0.12408001422882081  \\
            9.0  -0.13172947168350221  \\
            10.0  -0.14536867141723633  \\
            11.0  -0.1531882166862488  \\
            12.0  -0.14511768817901613  \\
            13.0  -0.15143632888793945  \\
            14.0  -0.15634095668792725  \\
            15.0  -0.1781712055206299  \\
            16.0  -0.18681170940399172  \\
            17.0  -0.18090655803680422  \\
            18.0  -0.17089197635650635  \\
            19.0  -0.15669054985046388  \\
        }
        ;
    \addplot[no markers, color={black}, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.785  \\
            20.0  0.785  \\
        }
        ;
    \addplot[no markers, color={black}, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.785  \\
            20.0  -0.785  \\
        }
        ;
    \nextgroupplot[xlabel={timestep}, ylabel={angle (rad)}, xmin={0}, xmax={19}, ymin={-1}, ymax={1}, legend style={at={{(0.5,1.05)}}, anchor={south}, legend columns={2}}]
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.015115609765052796  \\
            1.0  0.01339508444070816  \\
            2.0  0.028778019547462466  \\
            3.0  0.040350139141082764  \\
            4.0  0.05381610989570618  \\
            5.0  0.08103870749473573  \\
            6.0  0.13364650011062623  \\
            7.0  0.1720621466636658  \\
            8.0  0.20033464431762696  \\
            9.0  0.22684316635131838  \\
            10.0  0.2732433795928955  \\
            11.0  0.32651906013488774  \\
            12.0  0.37763600349426274  \\
            13.0  0.4564228534698487  \\
            14.0  0.5372430801391602  \\
            15.0  0.6468833923339844  \\
            16.0  0.7985404014587403  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.11094305515289307  \\
            1.0  -0.10658289194107057  \\
            2.0  -0.11239485740661621  \\
            3.0  -0.11603251695632935  \\
            4.0  -0.12111748456954957  \\
            5.0  -0.11817557811737062  \\
            6.0  -0.13026008605957032  \\
            7.0  -0.14812357425689698  \\
            8.0  -0.16119208335876467  \\
            9.0  -0.18868364095687867  \\
            10.0  -0.22250146865844728  \\
            11.0  -0.26396827697753905  \\
            12.0  -0.29819703102111816  \\
            13.0  -0.33811721801757816  \\
            14.0  -0.3784146547317505  \\
            15.0  -0.4251684665679932  \\
            16.0  -0.4837999820709229  \\
            17.0  -0.5697022438049316  \\
            18.0  -0.6940279960632325  \\
            19.0  -0.8412184715270996  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07508937120437623  \\
            1.0  -0.08722761273384094  \\
            2.0  -0.12849758863449098  \\
            3.0  -0.16484737396240234  \\
            4.0  -0.1918460726737976  \\
            5.0  -0.21778037548065188  \\
            6.0  -0.24722096920013428  \\
            7.0  -0.27749452590942386  \\
            8.0  -0.30747687816619873  \\
            9.0  -0.3412168979644776  \\
            10.0  -0.3663925647735596  \\
            11.0  -0.4082549571990967  \\
            12.0  -0.45568428039550785  \\
            13.0  -0.5218878269195557  \\
            14.0  -0.5846262454986573  \\
            15.0  -0.6696650981903076  \\
            16.0  -0.7908020973205567  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.008351006358861924  \\
            1.0  -0.008514149487018586  \\
            2.0  -0.012991751730442048  \\
            3.0  -0.017121887207031252  \\
            4.0  -0.022589386999607088  \\
            5.0  -0.044480764865875246  \\
            6.0  -0.07270073294639588  \\
            7.0  -0.09635945558547974  \\
            8.0  -0.13446478843688967  \\
            9.0  -0.14930880069732666  \\
            10.0  -0.17968399524688722  \\
            11.0  -0.20867655277252198  \\
            12.0  -0.2399625062942505  \\
            13.0  -0.2687764406204224  \\
            14.0  -0.31053757667541504  \\
            15.0  -0.3487149238586426  \\
            16.0  -0.3954758644104004  \\
            17.0  -0.44710698127746584  \\
            18.0  -0.4979546070098877  \\
            19.0  -0.5693849563598633  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04484687447547913  \\
            1.0  -0.03637559711933136  \\
            2.0  -0.0184673011302948  \\
            3.0  0.0012790062464773655  \\
            4.0  0.01953485608100891  \\
            5.0  0.053118765354156494  \\
            6.0  0.08311447501182556  \\
            7.0  0.11950178146362306  \\
            8.0  0.16171901226043703  \\
            9.0  0.19637959003448488  \\
            10.0  0.2489198684692383  \\
            11.0  0.3003710746765137  \\
            12.0  0.35766019821166994  \\
            13.0  0.40210986137390137  \\
            14.0  0.46433410644531253  \\
            15.0  0.551695442199707  \\
            16.0  0.6565755844116211  \\
            17.0  0.7843412399291992  \\
            18.0  0.9523794174194337  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15325787067413332  \\
            1.0  -0.15521128177642823  \\
            2.0  -0.16073610782623293  \\
            3.0  -0.18400959968566896  \\
            4.0  -0.21577339172363283  \\
            5.0  -0.24663562774658204  \\
            6.0  -0.2755231618881226  \\
            7.0  -0.3144117593765259  \\
            8.0  -0.34545102119445803  \\
            9.0  -0.3850748062133789  \\
            10.0  -0.4259722709655762  \\
            11.0  -0.4717329025268555  \\
            12.0  -0.5173582077026367  \\
            13.0  -0.577050256729126  \\
            14.0  -0.663827133178711  \\
            15.0  -0.7820802211761475  \\
            16.0  -0.9407692909240724  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.036679917573928834  \\
            1.0  -0.04337590932846069  \\
            2.0  -0.05363355875015259  \\
            3.0  -0.06329159736633301  \\
            4.0  -0.08127613067626954  \\
            5.0  -0.10371325016021729  \\
            6.0  -0.1395241618156433  \\
            7.0  -0.17064404487609863  \\
            8.0  -0.21416976451873782  \\
            9.0  -0.23433465957641603  \\
            10.0  -0.2611743927001953  \\
            11.0  -0.3083677768707276  \\
            12.0  -0.3398573398590088  \\
            13.0  -0.37004566192626953  \\
            14.0  -0.3971085548400879  \\
            15.0  -0.4381291389465332  \\
            16.0  -0.48950862884521484  \\
            17.0  -0.55455641746521  \\
            18.0  -0.6446663856506348  \\
            19.0  -0.7686178207397462  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14651687145233155  \\
            1.0  0.16323304176330566  \\
            2.0  0.18483309745788576  \\
            3.0  0.2231325387954712  \\
            4.0  0.2507705450057984  \\
            5.0  0.2731629371643067  \\
            6.0  0.28574037551879883  \\
            7.0  0.3063253164291382  \\
            8.0  0.3109500885009766  \\
            9.0  0.32253637313842776  \\
            10.0  0.33864033222198486  \\
            11.0  0.3523714542388916  \\
            12.0  0.37187111377716064  \\
            13.0  0.3816790819168091  \\
            14.0  0.38715240955352787  \\
            15.0  0.4057135581970215  \\
            16.0  0.42918066978454594  \\
            17.0  0.47213182449340824  \\
            18.0  0.5251733779907227  \\
            19.0  0.6125649452209473  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.02820532321929932  \\
            1.0  -0.031400573253631596  \\
            2.0  -0.037263518571853636  \\
            3.0  -0.03793289661407471  \\
            4.0  -0.04305630922317505  \\
            5.0  -0.04537618160247803  \\
            6.0  -0.05341229438781739  \\
            7.0  -0.056161928176879886  \\
            8.0  -0.07218977808952332  \\
            9.0  -0.10667330026626587  \\
            10.0  -0.1463673710823059  \\
            11.0  -0.19161075353622437  \\
            12.0  -0.23678815364837646  \\
            13.0  -0.2727083683013916  \\
            14.0  -0.3218505144119263  \\
            15.0  -0.3641586542129517  \\
            16.0  -0.4044670581817627  \\
            17.0  -0.44404559135437016  \\
            18.0  -0.507500410079956  \\
            19.0  -0.5904919624328614  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1506584405899048  \\
            1.0  -0.16559076309204102  \\
            2.0  -0.19715744256973267  \\
            3.0  -0.21917736530303955  \\
            4.0  -0.2353689432144165  \\
            5.0  -0.25212388038635253  \\
            6.0  -0.26612129211425783  \\
            7.0  -0.28791298866271975  \\
            8.0  -0.31000423431396484  \\
            9.0  -0.33657474517822267  \\
            10.0  -0.35696089267730713  \\
            11.0  -0.3767821550369263  \\
            12.0  -0.38497111797332767  \\
            13.0  -0.39767317771911626  \\
            14.0  -0.4209444522857666  \\
            15.0  -0.46144838333129884  \\
            16.0  -0.5098145008087158  \\
            17.0  -0.5887504577636719  \\
            18.0  -0.701617193222046  \\
            19.0  -0.8567835807800294  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.05946125984191895  \\
            1.0  -0.06292922496795654  \\
            2.0  -0.07499556541442871  \\
            3.0  -0.07996296286582948  \\
            4.0  -0.09734355211257935  \\
            5.0  -0.12504966259002687  \\
            6.0  -0.158698308467865  \\
            7.0  -0.17597426176071168  \\
            8.0  -0.1908474087715149  \\
            9.0  -0.2090315103530884  \\
            10.0  -0.2459213972091675  \\
            11.0  -0.27766969203948977  \\
            12.0  -0.3186478853225708  \\
            13.0  -0.35769722461700443  \\
            14.0  -0.38670728206634525  \\
            15.0  -0.40860819816589355  \\
            16.0  -0.44983992576599124  \\
            17.0  -0.5071267604827882  \\
            18.0  -0.5970017910003662  \\
            19.0  -0.7118238925933839  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05086311101913452  \\
            1.0  0.051323825120925905  \\
            2.0  0.04842257201671601  \\
            3.0  0.04982133209705353  \\
            4.0  0.06351554989814759  \\
            5.0  0.09410926699638367  \\
            6.0  0.1271767020225525  \\
            7.0  0.16396107673645022  \\
            8.0  0.20175902843475343  \\
            9.0  0.24157581329345704  \\
            10.0  0.26685309410095215  \\
            11.0  0.29159572124481203  \\
            12.0  0.3292254447937012  \\
            13.0  0.3613955020904541  \\
            14.0  0.40646929740905763  \\
            15.0  0.45505809783935547  \\
            16.0  0.5199590682983398  \\
            17.0  0.6032119274139405  \\
            18.0  0.7133965015411378  \\
            19.0  0.8621963500976563  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11698329448699951  \\
            1.0  0.13781309127807617  \\
            2.0  0.1586409091949463  \\
            3.0  0.1729861378669739  \\
            4.0  0.19429874420166016  \\
            5.0  0.2169372081756592  \\
            6.0  0.24881625175476074  \\
            7.0  0.2691112518310547  \\
            8.0  0.28704099655151366  \\
            9.0  0.32626893520355227  \\
            10.0  0.35628452301025393  \\
            11.0  0.3912705421447754  \\
            12.0  0.43438630104064946  \\
            13.0  0.4973043441772461  \\
            14.0  0.5789543151855469  \\
            15.0  0.6900529861450195  \\
            16.0  0.8490928649902344  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.07324123978614808  \\
            1.0  0.08725387454032899  \\
            2.0  0.1175696849822998  \\
            3.0  0.14257164001464845  \\
            4.0  0.1789165496826172  \\
            5.0  0.21640117168426515  \\
            6.0  0.23823652267456055  \\
            7.0  0.2446157693862915  \\
            8.0  0.26168665885925296  \\
            9.0  0.2824661493301392  \\
            10.0  0.3033487319946289  \\
            11.0  0.31866302490234377  \\
            12.0  0.3349926948547364  \\
            13.0  0.34347586631774907  \\
            14.0  0.3534718036651612  \\
            15.0  0.3770627498626709  \\
            16.0  0.40580492019653325  \\
            17.0  0.44270138740539555  \\
            18.0  0.5136698722839356  \\
            19.0  0.6061948776245117  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.11591200828552246  \\
            1.0  -0.14086402654647828  \\
            2.0  -0.17352261543273928  \\
            3.0  -0.2030585289001465  \\
            4.0  -0.23894522190093995  \\
            5.0  -0.2786736011505127  \\
            6.0  -0.3150259256362915  \\
            7.0  -0.3356225967407227  \\
            8.0  -0.34652132987976075  \\
            9.0  -0.35834927558898927  \\
            10.0  -0.3765122413635254  \\
            11.0  -0.4104645252227783  \\
            12.0  -0.4483562469482422  \\
            13.0  -0.49547591209411623  \\
            14.0  -0.5480071067810058  \\
            15.0  -0.6254055500030518  \\
            16.0  -0.7218266487121583  \\
            17.0  -0.8543127059936524  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12886048555374147  \\
            1.0  0.14194314479827883  \\
            2.0  0.1527909278869629  \\
            3.0  0.17891794443130493  \\
            4.0  0.20737109184265137  \\
            5.0  0.2488581657409668  \\
            6.0  0.2954232454299927  \\
            7.0  0.3030688285827637  \\
            8.0  0.3351456642150879  \\
            9.0  0.3609663248062134  \\
            10.0  0.38373866081237795  \\
            11.0  0.4098546504974365  \\
            12.0  0.44752154350280765  \\
            13.0  0.48429470062255864  \\
            14.0  0.5144253253936768  \\
            15.0  0.5643120288848877  \\
            16.0  0.647141695022583  \\
            17.0  0.7601189613342285  \\
            18.0  0.9229232788085938  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.004353372752666474  \\
            1.0  -0.008545434474945069  \\
            2.0  0.0002251659519970417  \\
            3.0  0.013346907496452332  \\
            4.0  0.037983167171478274  \\
            5.0  0.06900984048843384  \\
            6.0  0.10633757114410401  \\
            7.0  0.13119711875915527  \\
            8.0  0.1819641709327698  \\
            9.0  0.21309463977813722  \\
            10.0  0.24298033714294434  \\
            11.0  0.2777817487716675  \\
            12.0  0.2943872451782227  \\
            13.0  0.32800135612487796  \\
            14.0  0.3602047920227051  \\
            15.0  0.39084458351135254  \\
            16.0  0.426315450668335  \\
            17.0  0.47443966865539555  \\
            18.0  0.5188303470611573  \\
            19.0  0.5785140991210938  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.024606308341026308  \\
            1.0  0.034584912657737735  \\
            2.0  0.031190240383148195  \\
            3.0  0.03157747387886047  \\
            4.0  0.04427874684333802  \\
            5.0  0.06574389934539795  \\
            6.0  0.0806676208972931  \\
            7.0  0.10803945064544679  \\
            8.0  0.13888407945632936  \\
            9.0  0.17547342777252198  \\
            10.0  0.21467740535736085  \\
            11.0  0.263422703742981  \\
            12.0  0.30571651458740234  \\
            13.0  0.3395188093185425  \\
            14.0  0.3662989377975464  \\
            15.0  0.3945861339569092  \\
            16.0  0.4551537036895752  \\
            17.0  0.5239686012268067  \\
            18.0  0.598244571685791  \\
            19.0  0.7090977668762207  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07004306316375733  \\
            1.0  -0.049338492751121524  \\
            2.0  -0.010859954357147218  \\
            3.0  0.0003696668427437544  \\
            4.0  0.02521308958530426  \\
            5.0  0.06679901480674744  \\
            6.0  0.11038328409194947  \\
            7.0  0.12264026403427125  \\
            8.0  0.13650935888290405  \\
            9.0  0.16286439895629884  \\
            10.0  0.18814616203308107  \\
            11.0  0.20691633224487305  \\
            12.0  0.23798575401306155  \\
            13.0  0.2615965843200684  \\
            14.0  0.2820740222930908  \\
            15.0  0.3114778518676758  \\
            16.0  0.3381626605987549  \\
            17.0  0.367558765411377  \\
            18.0  0.40191464424133305  \\
            19.0  0.4646901607513428  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.026421570777893068  \\
            1.0  -0.03217391967773438  \\
            2.0  -0.056456482410430914  \\
            3.0  -0.08694144487380982  \\
            4.0  -0.13076419830322267  \\
            5.0  -0.15943223237991333  \\
            6.0  -0.19856848716735842  \\
            7.0  -0.2322967290878296  \\
            8.0  -0.2715491771697998  \\
            9.0  -0.3027845859527588  \\
            10.0  -0.33237733840942385  \\
            11.0  -0.35945227146148684  \\
            12.0  -0.37163786888122563  \\
            13.0  -0.3856782913208008  \\
            14.0  -0.40622849464416505  \\
            15.0  -0.44530348777771  \\
            16.0  -0.49908075332641605  \\
            17.0  -0.5751028537750245  \\
            18.0  -0.681908130645752  \\
            19.0  -0.8256479263305665  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14020079374313354  \\
            1.0  -0.1539033055305481  \\
            2.0  -0.17054212093353271  \\
            3.0  -0.19526309967041017  \\
            4.0  -0.21913652420043947  \\
            5.0  -0.2556217670440674  \\
            6.0  -0.28764584064483645  \\
            7.0  -0.31394619941711427  \\
            8.0  -0.3426717281341553  \\
            9.0  -0.37638306617736816  \\
            10.0  -0.4131687641143799  \\
            11.0  -0.4454365253448487  \\
            12.0  -0.5076377868652344  \\
            13.0  -0.5889558792114258  \\
            14.0  -0.6970276832580566  \\
            15.0  -0.8390902519226074  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.02240262031555176  \\
            1.0  -0.02165593355894089  \\
            2.0  -0.021063581109046936  \\
            3.0  -0.030571436882019045  \\
            4.0  -0.05575375556945801  \\
            5.0  -0.10737568140029907  \\
            6.0  -0.1565214991569519  \\
            7.0  -0.19124739170074465  \\
            8.0  -0.21532983779907228  \\
            9.0  -0.2373656749725342  \\
            10.0  -0.2669503688812256  \\
            11.0  -0.29814136028289795  \\
            12.0  -0.32027335166931153  \\
            13.0  -0.33967013359069825  \\
            14.0  -0.36397743225097656  \\
            15.0  -0.38290123939514165  \\
            16.0  -0.40635080337524415  \\
            17.0  -0.43505296707153324  \\
            18.0  -0.47584586143493657  \\
            19.0  -0.5354825973510743  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10088481903076173  \\
            1.0  0.09004005789756775  \\
            2.0  0.09624649286270143  \\
            3.0  0.0916370987892151  \\
            4.0  0.11351026296615602  \\
            5.0  0.1473443627357483  \\
            6.0  0.19741464853286744  \\
            7.0  0.23261916637420654  \\
            8.0  0.26884400844573975  \\
            9.0  0.31196393966674807  \\
            10.0  0.3389047145843506  \\
            11.0  0.35007236003875736  \\
            12.0  0.35877480506896975  \\
            13.0  0.3644711494445801  \\
            14.0  0.3801085948944092  \\
            15.0  0.39553699493408206  \\
            16.0  0.42335028648376466  \\
            17.0  0.45653676986694336  \\
            18.0  0.5018612861633301  \\
            19.0  0.5500996589660645  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.050764751434326176  \\
            1.0  -0.055586570501327516  \\
            2.0  -0.05011691451072693  \\
            3.0  -0.06495206952095033  \\
            4.0  -0.09313144683837891  \\
            5.0  -0.13912326097488403  \\
            6.0  -0.17448650598526003  \\
            7.0  -0.22570786476135254  \\
            8.0  -0.26557550430297855  \\
            9.0  -0.3141214847564697  \\
            10.0  -0.3607975244522095  \\
            11.0  -0.42263512611389165  \\
            12.0  -0.49181752204895024  \\
            13.0  -0.578380298614502  \\
            14.0  -0.7074241161346436  \\
            15.0  -0.8864962577819825  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04160362482070923  \\
            1.0  -0.038714236021041876  \\
            2.0  -0.03768962323665619  \\
            3.0  -0.024766430258750916  \\
            4.0  0.0063035860657691956  \\
            5.0  0.04307692050933838  \\
            6.0  0.061610090732574466  \\
            7.0  0.08876747488975525  \\
            8.0  0.1316230297088623  \\
            9.0  0.18988397121429446  \\
            10.0  0.23119144439697267  \\
            11.0  0.26342186927795413  \\
            12.0  0.28901445865631104  \\
            13.0  0.31984612941741947  \\
            14.0  0.36550450325012207  \\
            15.0  0.41563167572021487  \\
            16.0  0.46818332672119145  \\
            17.0  0.514934253692627  \\
            18.0  0.5812191009521485  \\
            19.0  0.6837417602539063  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.052072548866271974  \\
            1.0  0.04541022181510926  \\
            2.0  0.04348832666873932  \\
            3.0  0.04654301702976227  \\
            4.0  0.06172690391540528  \\
            5.0  0.0647581160068512  \\
            6.0  0.08478461503982544  \\
            7.0  0.10320028066635133  \\
            8.0  0.13535873889923097  \\
            9.0  0.15818822383880615  \\
            10.0  0.19098193645477296  \\
            11.0  0.2320570707321167  \\
            12.0  0.2745132684707642  \\
            13.0  0.3084028244018555  \\
            14.0  0.3329742193222046  \\
            15.0  0.35686061382293705  \\
            16.0  0.3709627389907837  \\
            17.0  0.3943846702575684  \\
            18.0  0.4336028575897217  \\
            19.0  0.4807095527648926  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13235527276992798  \\
            1.0  -0.1489879608154297  \\
            2.0  -0.17165968418121338  \\
            3.0  -0.20425698757171631  \\
            4.0  -0.2388103246688843  \\
            5.0  -0.2691588163375855  \\
            6.0  -0.2988737583160401  \\
            7.0  -0.33276133537292485  \\
            8.0  -0.35847015380859376  \\
            9.0  -0.3888425827026367  \\
            10.0  -0.4280167102813721  \\
            11.0  -0.47139921188354494  \\
            12.0  -0.5257768630981445  \\
            13.0  -0.6031691551208497  \\
            14.0  -0.7033801078796387  \\
            15.0  -0.8276485443115235  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12796319723129274  \\
            1.0  -0.14850891828536988  \\
            2.0  -0.1622078537940979  \\
            3.0  -0.1715644359588623  \\
            4.0  -0.17611637115478518  \\
            5.0  -0.19840334653854372  \\
            6.0  -0.21977481842041016  \\
            7.0  -0.24729905128479004  \\
            8.0  -0.2645744800567627  \\
            9.0  -0.2815666437149048  \\
            10.0  -0.2965299129486084  \\
            11.0  -0.3003392219543457  \\
            12.0  -0.29938497543334963  \\
            13.0  -0.30319392681121826  \\
            14.0  -0.31121034622192384  \\
            15.0  -0.3302653789520264  \\
            16.0  -0.33340456485748293  \\
            17.0  -0.34876408576965334  \\
            18.0  -0.3622891426086426  \\
            19.0  -0.3838169574737549  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05757155418395996  \\
            1.0  0.05488569736480713  \\
            2.0  0.057845848798751834  \\
            3.0  0.052722597122192384  \\
            4.0  0.049027067422866825  \\
            5.0  0.06225398778915406  \\
            6.0  0.09058663845062256  \\
            7.0  0.13733543157577516  \\
            8.0  0.18899904489517214  \\
            9.0  0.23929426670074463  \\
            10.0  0.2750783920288086  \\
            11.0  0.28829030990600585  \\
            12.0  0.3041139841079712  \\
            13.0  0.31819465160369875  \\
            14.0  0.337914514541626  \\
            15.0  0.3545005083084107  \\
            16.0  0.3669719457626343  \\
            17.0  0.3889204263687134  \\
            18.0  0.4269772529602051  \\
            19.0  0.4784540176391602  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.031895264983177185  \\
            1.0  0.025273826718330384  \\
            2.0  0.025920698046684267  \\
            3.0  0.025867852568626407  \\
            4.0  0.01723644882440567  \\
            5.0  0.010919421911239624  \\
            6.0  0.0221490278840065  \\
            7.0  0.04566145241260529  \\
            8.0  0.06611507534980775  \\
            9.0  0.08427765965461731  \\
            10.0  0.11168650388717652  \\
            11.0  0.12902064323425294  \\
            12.0  0.1607299089431763  \\
            13.0  0.2114879846572876  \\
            14.0  0.2622940301895142  \\
            15.0  0.30335540771484376  \\
            16.0  0.3385010719299317  \\
            17.0  0.3708888292312622  \\
            18.0  0.40829520225524907  \\
            19.0  0.451955509185791  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.057266718149185186  \\
            1.0  0.07397112250328064  \\
            2.0  0.10305449962615967  \\
            3.0  0.12894537448883056  \\
            4.0  0.15218276977539064  \\
            5.0  0.15603159666061403  \\
            6.0  0.19004316329956056  \\
            7.0  0.2293161153793335  \\
            8.0  0.2590744733810425  \\
            9.0  0.30176279544830326  \\
            10.0  0.3455431699752808  \\
            11.0  0.38819475173950196  \\
            12.0  0.41941246986389163  \\
            13.0  0.45652680397033696  \\
            14.0  0.4955477237701416  \\
            15.0  0.5464602470397949  \\
            16.0  0.6112715721130372  \\
            17.0  0.7096432685852051  \\
            18.0  0.8492603302001953  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.10340437889099122  \\
            1.0  -0.11252671480178833  \\
            2.0  -0.11056275367736818  \\
            3.0  -0.11943132877349855  \\
            4.0  -0.13407588005065918  \\
            5.0  -0.1395132303237915  \\
            6.0  -0.1659409999847412  \\
            7.0  -0.19078822135925294  \\
            8.0  -0.21668195724487305  \\
            9.0  -0.24470419883728028  \\
            10.0  -0.29035699367523193  \\
            11.0  -0.32846803665161134  \\
            12.0  -0.35785171985626224  \\
            13.0  -0.37840521335601807  \\
            14.0  -0.38879597187042236  \\
            15.0  -0.4116794586181641  \\
            16.0  -0.4347193241119385  \\
            17.0  -0.4726896286010742  \\
            18.0  -0.5444995880126954  \\
            19.0  -0.6290225028991699  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.01208506077528  \\
            1.0  -0.014673522114753723  \\
            2.0  -0.028021427989006045  \\
            3.0  -0.052816540002822876  \\
            4.0  -0.08102333545684814  \\
            5.0  -0.107051420211792  \\
            6.0  -0.1408465385437012  \\
            7.0  -0.15795712471008302  \\
            8.0  -0.18344045877456666  \\
            9.0  -0.22289083003997803  \\
            10.0  -0.2531193494796753  \\
            11.0  -0.2822429180145264  \\
            12.0  -0.31194791793823246  \\
            13.0  -0.3270802736282349  \\
            14.0  -0.34379603862762453  \\
            15.0  -0.3775649547576905  \\
            16.0  -0.4064464092254639  \\
            17.0  -0.4439877986907959  \\
            18.0  -0.48819942474365235  \\
            19.0  -0.5387462615966797  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.033870849013328555  \\
            1.0  0.03462202847003937  \\
            2.0  0.041654047369956974  \\
            3.0  0.03797907233238221  \\
            4.0  0.042184489965438846  \\
            5.0  0.05484699010848999  \\
            6.0  0.08398798108100891  \\
            7.0  0.09656535387039185  \\
            8.0  0.11837064027786255  \\
            9.0  0.13833949565887452  \\
            10.0  0.17823256254196168  \\
            11.0  0.21594126224517823  \\
            12.0  0.2533070802688599  \\
            13.0  0.29424195289611815  \\
            14.0  0.34079244136810305  \\
            15.0  0.37733676433563235  \\
            16.0  0.41023845672607423  \\
            17.0  0.466176700592041  \\
            18.0  0.5283655643463135  \\
            19.0  0.6137661933898926  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.012437039613723756  \\
            1.0  -0.033357644081115724  \\
            2.0  -0.05449049472808838  \\
            3.0  -0.08901352286338807  \\
            4.0  -0.11133323907852173  \\
            5.0  -0.14245810508728027  \\
            6.0  -0.17904573678970337  \\
            7.0  -0.20498502254486084  \\
            8.0  -0.24687974452972414  \\
            9.0  -0.28224709033966067  \\
            10.0  -0.30898895263671877  \\
            11.0  -0.33972930908203125  \\
            12.0  -0.3641245365142822  \\
            13.0  -0.3841312170028687  \\
            14.0  -0.413651990890503  \\
            15.0  -0.44729099273681644  \\
            16.0  -0.4867869377136231  \\
            17.0  -0.5457358360290527  \\
            18.0  -0.6302795886993409  \\
            19.0  -0.7529816150665284  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.17049425840377808  \\
            1.0  0.18501801490783693  \\
            2.0  0.211258602142334  \\
            3.0  0.23335165977478028  \\
            4.0  0.24645068645477297  \\
            5.0  0.2789773464202881  \\
            6.0  0.31885006427764895  \\
            7.0  0.348918080329895  \\
            8.0  0.3772002696990967  \\
            9.0  0.39797182083129884  \\
            10.0  0.42352986335754395  \\
            11.0  0.4581669807434082  \\
            12.0  0.5070897102355957  \\
            13.0  0.5826210975646973  \\
            14.0  0.6782421112060547  \\
            15.0  0.8054026603698731  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.049034285545349124  \\
            1.0  -0.05999750494956971  \\
            2.0  -0.08748006224632264  \\
            3.0  -0.09929553270339966  \\
            4.0  -0.10464752912521363  \\
            5.0  -0.12006498575210572  \\
            6.0  -0.1493682146072388  \\
            7.0  -0.18305188417434692  \\
            8.0  -0.2273745059967041  \\
            9.0  -0.25586225986480715  \\
            10.0  -0.28558876514434817  \\
            11.0  -0.31199126243591313  \\
            12.0  -0.3342127799987793  \\
            13.0  -0.3604824781417847  \\
            14.0  -0.3918520212173462  \\
            15.0  -0.42948551177978517  \\
            16.0  -0.4772129535675049  \\
            17.0  -0.5325366020202636  \\
            18.0  -0.6121939659118653  \\
            19.0  -0.7106332778930664  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.02279060184955597  \\
            1.0  -0.027752196788787844  \\
            2.0  -0.04778279364109039  \\
            3.0  -0.06516552567481995  \\
            4.0  -0.10002589225769043  \\
            5.0  -0.1342724084854126  \\
            6.0  -0.14026643037796022  \\
            7.0  -0.16345107555389404  \\
            8.0  -0.19188365936279297  \\
            9.0  -0.2256234407424927  \\
            10.0  -0.24582276344299317  \\
            11.0  -0.2706206798553467  \\
            12.0  -0.2936557769775391  \\
            13.0  -0.31985292434692386  \\
            14.0  -0.3408063411712647  \\
            15.0  -0.35860524177551273  \\
            16.0  -0.3836028337478638  \\
            17.0  -0.4185977935791016  \\
            18.0  -0.47136683464050294  \\
            19.0  -0.5400996208190918  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08453705906867981  \\
            1.0  -0.08367465734481812  \\
            2.0  -0.08051679134368897  \\
            3.0  -0.09009853601455689  \\
            4.0  -0.11906561851501465  \\
            5.0  -0.16754603385925293  \\
            6.0  -0.1982888460159302  \\
            7.0  -0.22099149227142334  \\
            8.0  -0.2559984683990479  \\
            9.0  -0.29307065010070804  \\
            10.0  -0.3263617038726807  \\
            11.0  -0.34061679840087894  \\
            12.0  -0.34722697734832764  \\
            13.0  -0.3558748006820679  \\
            14.0  -0.3850486755371094  \\
            15.0  -0.4084782123565674  \\
            16.0  -0.4345406532287598  \\
            17.0  -0.46886606216430665  \\
            18.0  -0.5173917293548584  \\
            19.0  -0.5924125671386719  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.06482017636299134  \\
            1.0  0.060747021436691286  \\
            2.0  0.07422876954078675  \\
            3.0  0.0772092342376709  \\
            4.0  0.10902811288833619  \\
            5.0  0.14220832586288454  \\
            6.0  0.1864064335823059  \\
            7.0  0.20755372047424317  \\
            8.0  0.23173291683197023  \\
            9.0  0.2611537456512451  \\
            10.0  0.30300972461700443  \\
            11.0  0.3509691238403321  \\
            12.0  0.3908268451690674  \\
            13.0  0.4449861526489258  \\
            14.0  0.5032905578613281  \\
            15.0  0.57799391746521  \\
            16.0  0.6764879703521729  \\
            17.0  0.798457670211792  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.13009454011917115  \\
            1.0  0.1327300548553467  \\
            2.0  0.14148693084716799  \\
            3.0  0.15653922557830813  \\
            4.0  0.17580294609069824  \\
            5.0  0.2040574550628662  \\
            6.0  0.24427821636199953  \\
            7.0  0.2760532140731812  \\
            8.0  0.3027990818023682  \\
            9.0  0.3436400890350342  \\
            10.0  0.3756009101867676  \\
            11.0  0.4048696517944336  \\
            12.0  0.4415945053100586  \\
            13.0  0.48341064453125004  \\
            14.0  0.5443903923034669  \\
            15.0  0.6328607082366944  \\
            16.0  0.7390217781066895  \\
            17.0  0.9022736549377441  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09840430021286012  \\
            1.0  0.10194714069366456  \\
            2.0  0.1033684253692627  \\
            3.0  0.1121112585067749  \\
            4.0  0.14127343893051147  \\
            5.0  0.16565301418304446  \\
            6.0  0.18093504905700686  \\
            7.0  0.19997835159301758  \\
            8.0  0.2156007766723633  \\
            9.0  0.22884137630462648  \\
            10.0  0.2585161209106445  \\
            11.0  0.2932899475097656  \\
            12.0  0.3072640419006348  \\
            13.0  0.34246573448181156  \\
            14.0  0.3819018602371216  \\
            15.0  0.4313838481903076  \\
            16.0  0.48379049301147464  \\
            17.0  0.5564040184020996  \\
            18.0  0.6551275730133057  \\
            19.0  0.7880969047546387  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.07175546884536743  \\
            1.0  0.06835306882858276  \\
            2.0  0.0708091139793396  \\
            3.0  0.08674187660217286  \\
            4.0  0.113186776638031  \\
            5.0  0.15801793336868286  \\
            6.0  0.22006683349609377  \\
            7.0  0.2651352405548096  \\
            8.0  0.30228686332702637  \\
            9.0  0.3470794200897217  \\
            10.0  0.38088450431823734  \\
            11.0  0.42323403358459477  \\
            12.0  0.4682349681854248  \\
            13.0  0.5178396224975587  \\
            14.0  0.5833459377288819  \\
            15.0  0.6694076061248779  \\
            16.0  0.7933378219604492  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0868597686290741  \\
            1.0  -0.10713670253753663  \\
            2.0  -0.12412745952606202  \\
            3.0  -0.14005649089813232  \\
            4.0  -0.16711348295211792  \\
            5.0  -0.19822429418563844  \\
            6.0  -0.221048903465271  \\
            7.0  -0.24452660083770753  \\
            8.0  -0.2585282802581787  \\
            9.0  -0.2741048574447632  \\
            10.0  -0.2939259767532349  \\
            11.0  -0.3120858907699585  \\
            12.0  -0.33427569866180423  \\
            13.0  -0.3600353717803955  \\
            14.0  -0.38843200206756595  \\
            15.0  -0.4308187961578369  \\
            16.0  -0.483188009262085  \\
            17.0  -0.5505348205566406  \\
            18.0  -0.6645875453948975  \\
            19.0  -0.7974343776702881  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.11379473209381104  \\
            1.0  -0.129646372795105  \\
            2.0  -0.13752214908599855  \\
            3.0  -0.14496357440948487  \\
            4.0  -0.15392510890960695  \\
            5.0  -0.1634392499923706  \\
            6.0  -0.1964237093925476  \\
            7.0  -0.23036718368530273  \\
            8.0  -0.2634016990661621  \\
            9.0  -0.2807431221008301  \\
            10.0  -0.2942441701889038  \\
            11.0  -0.3193917512893677  \\
            12.0  -0.34249985218048096  \\
            13.0  -0.35733082294464114  \\
            14.0  -0.38377108573913576  \\
            15.0  -0.41262001991271974  \\
            16.0  -0.447255802154541  \\
            17.0  -0.4947976112365723  \\
            18.0  -0.5586757183074952  \\
            19.0  -0.6505564689636231  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.08841537833213807  \\
            1.0  0.09254411458969117  \\
            2.0  0.10981324911117554  \\
            3.0  0.12981510162353516  \\
            4.0  0.14529378414154054  \\
            5.0  0.19333899021148682  \\
            6.0  0.22616994380950928  \\
            7.0  0.2654162406921387  \\
            8.0  0.3020906209945679  \\
            9.0  0.33965206146240234  \\
            10.0  0.3678961992263794  \\
            11.0  0.39913992881774907  \\
            12.0  0.44512314796447755  \\
            13.0  0.5053382396697998  \\
            14.0  0.5709609985351562  \\
            15.0  0.6603634357452393  \\
            16.0  0.7885892868041993  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.07236247062683106  \\
            1.0  0.08111220002174378  \\
            2.0  0.10028194189071656  \\
            3.0  0.13686068058013917  \\
            4.0  0.1824108123779297  \\
            5.0  0.20302155017852785  \\
            6.0  0.22593762874603274  \\
            7.0  0.24939491748809817  \\
            8.0  0.27690949440002444  \\
            9.0  0.28933975696563724  \\
            10.0  0.303230881690979  \\
            11.0  0.3172561883926392  \\
            12.0  0.31836714744567873  \\
            13.0  0.33236069679260255  \\
            14.0  0.3501358270645142  \\
            15.0  0.37356548309326176  \\
            16.0  0.40037965774536133  \\
            17.0  0.430484676361084  \\
            18.0  0.4684171676635742  \\
            19.0  0.5167523384094238  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.043773803114891055  \\
            1.0  0.039116269350051885  \\
            2.0  0.03020921051502228  \\
            3.0  0.01971433460712433  \\
            4.0  0.011665017157793046  \\
            5.0  0.020521974563598635  \\
            6.0  0.029989933967590334  \\
            7.0  0.037608918547630314  \\
            8.0  0.05478065013885498  \\
            9.0  0.07812694311141968  \\
            10.0  0.10044243335723878  \\
            11.0  0.11883184909820557  \\
            12.0  0.15049041509628297  \\
            13.0  0.17327601909637452  \\
            14.0  0.21138999462127686  \\
            15.0  0.24372634887695313  \\
            16.0  0.2694225311279297  \\
            17.0  0.29541015625  \\
            18.0  0.33117361068725587  \\
            19.0  0.3709502458572388  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.023852649331092837  \\
            1.0  -0.044930297136306765  \\
            2.0  -0.07119464874267578  \\
            3.0  -0.09203280210494996  \\
            4.0  -0.12155152559280397  \\
            5.0  -0.1427492618560791  \\
            6.0  -0.18172833919525147  \\
            7.0  -0.2148171901702881  \\
            8.0  -0.2578741550445557  \\
            9.0  -0.3092315196990967  \\
            10.0  -0.3513996124267578  \\
            11.0  -0.3875207662582398  \\
            12.0  -0.423330020904541  \\
            13.0  -0.4647580146789551  \\
            14.0  -0.5083527088165284  \\
            15.0  -0.5697966098785401  \\
            16.0  -0.6576255798339844  \\
            17.0  -0.7899940490722657  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14759559631347657  \\
            1.0  -0.16230672597885132  \\
            2.0  -0.16681987047195435  \\
            3.0  -0.17626966238021852  \\
            4.0  -0.1924290180206299  \\
            5.0  -0.22392489910125735  \\
            6.0  -0.2502997398376465  \\
            7.0  -0.2692727565765381  \\
            8.0  -0.2914735317230225  \\
            9.0  -0.31285004615783696  \\
            10.0  -0.32745740413665775  \\
            11.0  -0.36264953613281253  \\
            12.0  -0.3942137718200684  \\
            13.0  -0.43422641754150393  \\
            14.0  -0.4843498706817627  \\
            15.0  -0.5372860431671143  \\
            16.0  -0.6018243789672852  \\
            17.0  -0.6896695613861085  \\
            18.0  -0.8293868064880372  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.16986501216888428  \\
            1.0  -0.1789160966873169  \\
            2.0  -0.19697391986846924  \\
            3.0  -0.1972736120223999  \\
            4.0  -0.2096967935562134  \\
            5.0  -0.22940497398376467  \\
            6.0  -0.25008225440979004  \\
            7.0  -0.2687470674514771  \\
            8.0  -0.28281161785125736  \\
            9.0  -0.30263354778289797  \\
            10.0  -0.3363371849060059  \\
            11.0  -0.3679818630218506  \\
            12.0  -0.39803805351257326  \\
            13.0  -0.41198306083679204  \\
            14.0  -0.4230372428894043  \\
            15.0  -0.4512840270996094  \\
            16.0  -0.4862572193145752  \\
            17.0  -0.5432839870452881  \\
            18.0  -0.6303221702575684  \\
            19.0  -0.7454880714416504  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.10702271461486818  \\
            1.0  -0.11543233394622804  \\
            2.0  -0.13944590091705322  \\
            3.0  -0.1572063207626343  \\
            4.0  -0.19127602577209474  \\
            5.0  -0.21873145103454592  \\
            6.0  -0.24981210231781006  \\
            7.0  -0.27528886795043944  \\
            8.0  -0.3169764518737793  \\
            9.0  -0.35091352462768555  \\
            10.0  -0.3686247825622559  \\
            11.0  -0.40444569587707524  \\
            12.0  -0.43309774398803713  \\
            13.0  -0.47158050537109375  \\
            14.0  -0.5151967525482178  \\
            15.0  -0.5718166828155518  \\
            16.0  -0.6436536312103271  \\
            17.0  -0.7409499168395997  \\
            18.0  -0.8943346977233887  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09404253363609315  \\
            1.0  -0.10003986358642579  \\
            2.0  -0.10979691743850709  \\
            3.0  -0.12958400249481203  \\
            4.0  -0.15197973251342775  \\
            5.0  -0.17888580560684206  \\
            6.0  -0.21291248798370363  \\
            7.0  -0.25211544036865235  \\
            8.0  -0.29036779403686525  \\
            9.0  -0.3256180047988892  \\
            10.0  -0.346153998374939  \\
            11.0  -0.3599780559539795  \\
            12.0  -0.38135478496551517  \\
            13.0  -0.422303581237793  \\
            14.0  -0.45725812911987307  \\
            15.0  -0.4984169960021973  \\
            16.0  -0.5482227802276611  \\
            17.0  -0.6336115837097168  \\
            18.0  -0.7432365417480469  \\
            19.0  -0.8904623985290527  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.038292703032493595  \\
            1.0  0.04845099449157715  \\
            2.0  0.08072317242622376  \\
            3.0  0.12328059673309327  \\
            4.0  0.15742523670196534  \\
            5.0  0.19764375686645508  \\
            6.0  0.24799416065216065  \\
            7.0  0.2876807451248169  \\
            8.0  0.3168484687805176  \\
            9.0  0.35430958271026614  \\
            10.0  0.3993816137313843  \\
            11.0  0.4500751972198487  \\
            12.0  0.5224285125732422  \\
            13.0  0.614466142654419  \\
            14.0  0.7310227870941163  \\
            15.0  0.8850375175476075  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08123740553855896  \\
            1.0  -0.07246508598327638  \\
            2.0  -0.0638422966003418  \\
            3.0  -0.07685807943344117  \\
            4.0  -0.10269739627838136  \\
            5.0  -0.13284164667129517  \\
            6.0  -0.15931556224822999  \\
            7.0  -0.19798506498336793  \\
            8.0  -0.2551041603088379  \\
            9.0  -0.30361950397491455  \\
            10.0  -0.33458900451660156  \\
            11.0  -0.35308659076690674  \\
            12.0  -0.36695680618286136  \\
            13.0  -0.38073120117187503  \\
            14.0  -0.4028815746307373  \\
            15.0  -0.4324824333190918  \\
            16.0  -0.47488174438476566  \\
            17.0  -0.5437277793884278  \\
            18.0  -0.6353586196899415  \\
            19.0  -0.7554546356201173  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0003240138990804553  \\
            1.0  0.008226561546325685  \\
            2.0  0.016278097033500673  \\
            3.0  0.01883716881275177  \\
            4.0  0.036054211854934695  \\
            5.0  0.05080760717391968  \\
            6.0  0.07659292221069336  \\
            7.0  0.11112358570098878  \\
            8.0  0.14256750345230104  \\
            9.0  0.1895732283592224  \\
            10.0  0.224656081199646  \\
            11.0  0.2512742280960083  \\
            12.0  0.30210323333740235  \\
            13.0  0.3493396759033203  \\
            14.0  0.39994490146636963  \\
            15.0  0.4671964645385742  \\
            16.0  0.550361442565918  \\
            17.0  0.6479485511779786  \\
            18.0  0.7885198593139648  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.066762113571167  \\
            1.0  0.08060914874076844  \\
            2.0  0.10009089708328248  \\
            3.0  0.11121766567230225  \\
            4.0  0.12705550193786622  \\
            5.0  0.12530033588409425  \\
            6.0  0.13852442502975465  \\
            7.0  0.15878632068634035  \\
            8.0  0.20068669319152832  \\
            9.0  0.2217197895050049  \\
            10.0  0.23442752361297609  \\
            11.0  0.26312928199768065  \\
            12.0  0.30291545391082764  \\
            13.0  0.35067329406738285  \\
            14.0  0.39906527996063235  \\
            15.0  0.44767694473266606  \\
            16.0  0.5054677963256836  \\
            17.0  0.5817298889160156  \\
            18.0  0.6787184715270996  \\
            19.0  0.8053374290466309  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12626876831054687  \\
            1.0  0.15207948684692385  \\
            2.0  0.1832947850227356  \\
            3.0  0.22924864292144775  \\
            4.0  0.2597671031951904  \\
            5.0  0.2778152942657471  \\
            6.0  0.3049944877624512  \\
            7.0  0.32937326431274416  \\
            8.0  0.35809409618377686  \\
            9.0  0.3726373672485352  \\
            10.0  0.3955236911773682  \\
            11.0  0.4058079242706299  \\
            12.0  0.41863079071044923  \\
            13.0  0.4440628528594971  \\
            14.0  0.47650761604309083  \\
            15.0  0.5283382415771485  \\
            16.0  0.5864509582519531  \\
            17.0  0.6697888374328613  \\
            18.0  0.7733929634094239  \\
            19.0  0.9102209091186524  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  7.646461599506438e-5  \\
            1.0  0.0024610158056020738  \\
            2.0  -0.0033055715262889866  \\
            3.0  0.002013648860156536  \\
            4.0  0.009109541028738023  \\
            5.0  0.03385716676712036  \\
            6.0  0.05146490335464478  \\
            7.0  0.0852165460586548  \\
            8.0  0.1107006311416626  \\
            9.0  0.13246129751205446  \\
            10.0  0.14876782894134521  \\
            11.0  0.17344671487808228  \\
            12.0  0.19753191471099854  \\
            13.0  0.23399853706359863  \\
            14.0  0.2700934410095215  \\
            15.0  0.3117452144622803  \\
            16.0  0.3518012762069702  \\
            17.0  0.3983822822570801  \\
            18.0  0.43893036842346195  \\
            19.0  0.4980352401733399  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.025691312551498414  \\
            1.0  0.044772145152091984  \\
            2.0  0.06758757829666139  \\
            3.0  0.10448437929153442  \\
            4.0  0.15600717067718506  \\
            5.0  0.19012987613677979  \\
            6.0  0.22154946327209474  \\
            7.0  0.2531978845596314  \\
            8.0  0.27899813652038574  \\
            9.0  0.31488192081451416  \\
            10.0  0.3406421184539795  \\
            11.0  0.3807115077972412  \\
            12.0  0.426759147644043  \\
            13.0  0.4752981185913086  \\
            14.0  0.5209600448608399  \\
            15.0  0.5793204784393311  \\
            16.0  0.6431016445159913  \\
            17.0  0.7409775733947754  \\
            18.0  0.872981071472168  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.028242966532707216  \\
            1.0  0.03508832752704621  \\
            2.0  0.04184204638004303  \\
            3.0  0.06976275444030762  \\
            4.0  0.1015015721321106  \\
            5.0  0.13578531742095948  \\
            6.0  0.1802839517593384  \\
            7.0  0.22053992748260498  \\
            8.0  0.2454401731491089  \\
            9.0  0.2702851533889771  \\
            10.0  0.30927789211273193  \\
            11.0  0.3442264080047608  \\
            12.0  0.3844035863876343  \\
            13.0  0.4168272495269776  \\
            14.0  0.4512324333190918  \\
            15.0  0.48905811309814456  \\
            16.0  0.5292649269104004  \\
            17.0  0.5843690872192383  \\
            18.0  0.6707454681396485  \\
            19.0  0.7748597145080567  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13866175413131715  \\
            1.0  -0.15441920757293703  \\
            2.0  -0.17822179794311524  \\
            3.0  -0.19657006263732912  \\
            4.0  -0.22965736389160157  \\
            5.0  -0.2470036029815674  \\
            6.0  -0.262003231048584  \\
            7.0  -0.27097558975219727  \\
            8.0  -0.2757844924926758  \\
            9.0  -0.2911535263061524  \\
            10.0  -0.3090013265609741  \\
            11.0  -0.3393572807312012  \\
            12.0  -0.3677415370941162  \\
            13.0  -0.3855073213577271  \\
            14.0  -0.42316904067993166  \\
            15.0  -0.46191315650939946  \\
            16.0  -0.5099873065948487  \\
            17.0  -0.5616477012634278  \\
            18.0  -0.6357098579406739  \\
            19.0  -0.7530508995056153  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.03376826047897339  \\
            1.0  -0.05573191046714783  \\
            2.0  -0.06568100452423097  \\
            3.0  -0.07509477138519288  \\
            4.0  -0.1074887752532959  \\
            5.0  -0.13671683073043825  \\
            6.0  -0.17600275278091432  \\
            7.0  -0.21007165908813477  \\
            8.0  -0.2509498596191406  \\
            9.0  -0.2978804111480713  \\
            10.0  -0.32324175834655766  \\
            11.0  -0.3439532518386841  \\
            12.0  -0.37413940429687503  \\
            13.0  -0.3924039602279663  \\
            14.0  -0.40308942794799807  \\
            15.0  -0.41695709228515626  \\
            16.0  -0.4598671913146973  \\
            17.0  -0.5153131484985352  \\
            18.0  -0.6098466873168946  \\
            19.0  -0.7417041778564454  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.05593239665031433  \\
            1.0  -0.022471801936626436  \\
            2.0  -0.015244716405868532  \\
            3.0  -0.01737106144428253  \\
            4.0  -0.01282305121421814  \\
            5.0  -0.010487923026084901  \\
            6.0  -0.013687430322170258  \\
            7.0  0.0006116859149187803  \\
            8.0  0.013563428819179536  \\
            9.0  0.02082687467336655  \\
            10.0  0.03527248203754425  \\
            11.0  0.06788555383682252  \\
            12.0  0.08520895838737488  \\
            13.0  0.11832338571548462  \\
            14.0  0.15733513832092286  \\
            15.0  0.2029744625091553  \\
            16.0  0.24819777011871338  \\
            17.0  0.28325858116149905  \\
            18.0  0.32375848293304443  \\
            19.0  0.3752154350280762  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.17163122892379762  \\
            1.0  0.16013418436050417  \\
            2.0  0.15753717422485353  \\
            3.0  0.17320656776428223  \\
            4.0  0.20283474922180178  \\
            5.0  0.21835038661956788  \\
            6.0  0.25668594837188724  \\
            7.0  0.2785153865814209  \\
            8.0  0.28055193424224856  \\
            9.0  0.30801253318786626  \\
            10.0  0.3415268659591675  \\
            11.0  0.37658836841583254  \\
            12.0  0.40938787460327153  \\
            13.0  0.43919944763183594  \\
            14.0  0.4694309711456299  \\
            15.0  0.48983364105224614  \\
            16.0  0.5239369869232178  \\
            17.0  0.5683050632476807  \\
            18.0  0.6439464092254639  \\
            19.0  0.7562315940856934  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.01150849610567093  \\
            1.0  -0.016667237877845766  \\
            2.0  -0.01825808882713318  \\
            3.0  -0.02023158371448517  \\
            4.0  -0.037843978404998785  \\
            5.0  -0.04422479569911957  \\
            6.0  -0.058028221130371094  \\
            7.0  -0.07390725612640381  \\
            8.0  -0.0920144557952881  \\
            9.0  -0.13050674200057985  \\
            10.0  -0.1831432580947876  \\
            11.0  -0.2265460252761841  \\
            12.0  -0.2717300891876221  \\
            13.0  -0.31764912605285645  \\
            14.0  -0.3631143093109131  \\
            15.0  -0.40606040954589845  \\
            16.0  -0.4545649528503418  \\
            17.0  -0.51715726852417  \\
            18.0  -0.6027423858642579  \\
            19.0  -0.7227688312530518  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0374056339263916  \\
            1.0  -0.054607242345809937  \\
            2.0  -0.07759389281272888  \\
            3.0  -0.10621066093444825  \\
            4.0  -0.1396937608718872  \\
            5.0  -0.16477644443511963  \\
            6.0  -0.20347223281860352  \\
            7.0  -0.2527073383331299  \\
            8.0  -0.2960997581481934  \\
            9.0  -0.3415639638900757  \\
            10.0  -0.36967163085937504  \\
            11.0  -0.41715960502624516  \\
            12.0  -0.4624395847320557  \\
            13.0  -0.505531120300293  \\
            14.0  -0.5565836906433106  \\
            15.0  -0.6201980590820313  \\
            16.0  -0.6893143653869629  \\
            17.0  -0.7896912097930908  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08037891983985901  \\
            1.0  -0.0971933662891388  \\
            2.0  -0.1236115574836731  \\
            3.0  -0.15722711086273194  \\
            4.0  -0.1798528552055359  \\
            5.0  -0.19753407239913942  \\
            6.0  -0.218193793296814  \\
            7.0  -0.2327951192855835  \\
            8.0  -0.2640612363815308  \\
            9.0  -0.30941474437713623  \\
            10.0  -0.36021625995635986  \\
            11.0  -0.40306873321533204  \\
            12.0  -0.44004178047180176  \\
            13.0  -0.49584398269653324  \\
            14.0  -0.5690849304199219  \\
            15.0  -0.6642632484436035  \\
            16.0  -0.7975669860839845  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0059932321310043335  \\
            1.0  0.0013039594516158104  \\
            2.0  0.013241957128047944  \\
            3.0  0.03178055882453919  \\
            4.0  0.048380193114280705  \\
            5.0  0.07509973049163819  \\
            6.0  0.10990042686462403  \\
            7.0  0.14217813014984132  \\
            8.0  0.1910559415817261  \\
            9.0  0.24990925788879395  \\
            10.0  0.296134090423584  \\
            11.0  0.3425000667572022  \\
            12.0  0.3593902587890625  \\
            13.0  0.3872966766357422  \\
            14.0  0.4129154205322266  \\
            15.0  0.4308670520782471  \\
            16.0  0.4469511985778809  \\
            17.0  0.47976312637329105  \\
            18.0  0.5396308898925781  \\
            19.0  0.6102284908294678  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07369445562362671  \\
            1.0  -0.07990487813949586  \\
            2.0  -0.09631704688072205  \\
            3.0  -0.10136450529098512  \\
            4.0  -0.1055823564529419  \\
            5.0  -0.12104995250701905  \\
            6.0  -0.15056390762329103  \\
            7.0  -0.19111340045928957  \\
            8.0  -0.22593836784362795  \\
            9.0  -0.26321365833282473  \\
            10.0  -0.3002580404281616  \\
            11.0  -0.33838782310485843  \\
            12.0  -0.364594316482544  \\
            13.0  -0.38897662162780766  \\
            14.0  -0.4224404811859131  \\
            15.0  -0.45703716278076173  \\
            16.0  -0.5095754623413086  \\
            17.0  -0.5769046783447266  \\
            18.0  -0.6613045692443849  \\
            19.0  -0.7734985828399659  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09474891424179077  \\
            1.0  -0.09365970492362977  \\
            2.0  -0.10497512817382813  \\
            3.0  -0.11910938024520874  \\
            4.0  -0.14261863231658936  \\
            5.0  -0.17012033462524415  \\
            6.0  -0.19894206523895264  \\
            7.0  -0.2443474054336548  \\
            8.0  -0.2877175807952881  \\
            9.0  -0.3041301727294922  \\
            10.0  -0.3365801334381104  \\
            11.0  -0.3664292097091675  \\
            12.0  -0.39478363990783694  \\
            13.0  -0.4341604232788086  \\
            14.0  -0.4866071701049805  \\
            15.0  -0.5607726097106934  \\
            16.0  -0.6566463470458985  \\
            17.0  -0.7875940322875977  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16653473377227784  \\
            1.0  0.14811979532241823  \\
            2.0  0.12359751462936402  \\
            3.0  0.10530123710632325  \\
            4.0  0.09696045517921448  \\
            5.0  0.10417358875274658  \\
            6.0  0.11726642847061158  \\
            7.0  0.13570653200149538  \\
            8.0  0.17402753829956055  \\
            9.0  0.20650141239166261  \\
            10.0  0.23770811557769778  \\
            11.0  0.26416735649108886  \\
            12.0  0.29944446086883547  \\
            13.0  0.3518245697021485  \\
            14.0  0.3938674688339234  \\
            15.0  0.4479708194732666  \\
            16.0  0.5233633518218994  \\
            17.0  0.6077284336090089  \\
            18.0  0.7114669799804688  \\
            19.0  0.8409929275512695  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09302695989608765  \\
            1.0  -0.1176957368850708  \\
            2.0  -0.14237921237945558  \\
            3.0  -0.15780975818634035  \\
            4.0  -0.16261222362518313  \\
            5.0  -0.188243567943573  \\
            6.0  -0.23112246990203858  \\
            7.0  -0.26715588569641113  \\
            8.0  -0.29874305725097655  \\
            9.0  -0.32435026168823244  \\
            10.0  -0.34333028793334963  \\
            11.0  -0.3701430559158325  \\
            12.0  -0.40461144447326663  \\
            13.0  -0.4396288871765137  \\
            14.0  -0.4793405532836914  \\
            15.0  -0.5372108936309815  \\
            16.0  -0.6058558940887452  \\
            17.0  -0.7002136230468751  \\
            18.0  -0.825355052947998  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0635260820388794  \\
            1.0  0.08056539297103882  \\
            2.0  0.09795122146606446  \\
            3.0  0.1180536150932312  \\
            4.0  0.1577906370162964  \\
            5.0  0.19819324016571047  \\
            6.0  0.2270819187164307  \\
            7.0  0.25183653831481934  \\
            8.0  0.2608298063278198  \\
            9.0  0.27119002342224124  \\
            10.0  0.2992268085479736  \\
            11.0  0.3150711297988892  \\
            12.0  0.33013658523559575  \\
            13.0  0.34679386615753177  \\
            14.0  0.3544067144393921  \\
            15.0  0.37495474815368657  \\
            16.0  0.40266942977905273  \\
            17.0  0.4265654563903809  \\
            18.0  0.46034154891967777  \\
            19.0  0.4960859775543213  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.057908821105957034  \\
            1.0  -0.06811866760253907  \\
            2.0  -0.08857133388519288  \\
            3.0  -0.10035425424575806  \\
            4.0  -0.12056539058685303  \\
            5.0  -0.14886938333511354  \\
            6.0  -0.1781916618347168  \\
            7.0  -0.20891659259796144  \\
            8.0  -0.24015746116638184  \\
            9.0  -0.28450889587402345  \\
            10.0  -0.3210594415664673  \\
            11.0  -0.3518221378326416  \\
            12.0  -0.3951718807220459  \\
            13.0  -0.4381434440612793  \\
            14.0  -0.49381179809570314  \\
            15.0  -0.5518457412719727  \\
            16.0  -0.6157777309417725  \\
            17.0  -0.7159356117248535  \\
            18.0  -0.8629171371459962  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08876596689224243  \\
            1.0  -0.08424211144447327  \\
            2.0  -0.0770757794380188  \\
            3.0  -0.07975442409515382  \\
            4.0  -0.09277565479278566  \\
            5.0  -0.11988680362701416  \\
            6.0  -0.14478342533111574  \\
            7.0  -0.19001891613006594  \\
            8.0  -0.23912079334259034  \\
            9.0  -0.28643643856048584  \\
            10.0  -0.328571367263794  \\
            11.0  -0.3820037603378296  \\
            12.0  -0.4386054039001465  \\
            13.0  -0.5100967407226563  \\
            14.0  -0.6160559177398682  \\
            15.0  -0.7597355365753174  \\
            16.0  -0.9558799743652344  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14348981380462647  \\
            1.0  0.16082919836044313  \\
            2.0  0.1840174674987793  \\
            3.0  0.19983619451522827  \\
            4.0  0.22054567337036135  \\
            5.0  0.25381672382354736  \\
            6.0  0.2916810750961304  \\
            7.0  0.3238176107406616  \\
            8.0  0.36240916252136235  \\
            9.0  0.4080393791198731  \\
            10.0  0.4497238636016846  \\
            11.0  0.4947566032409668  \\
            12.0  0.5490175247192383  \\
            13.0  0.6158115386962891  \\
            14.0  0.7047020912170411  \\
            15.0  0.8397527694702149  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1681595325469971  \\
            1.0  0.18887777328491212  \\
            2.0  0.19820274114608766  \\
            3.0  0.1946211338043213  \\
            4.0  0.21111030578613282  \\
            5.0  0.23207213878631594  \\
            6.0  0.2560703277587891  \\
            7.0  0.2785797595977783  \\
            8.0  0.3082594394683838  \\
            9.0  0.3394406080245972  \\
            10.0  0.3609358072280884  \\
            11.0  0.3923417329788208  \\
            12.0  0.42692546844482426  \\
            13.0  0.47613005638122563  \\
            14.0  0.5325370788574219  \\
            15.0  0.6099140644073486  \\
            16.0  0.7142767429351807  \\
            17.0  0.8567829132080078  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13911933898925782  \\
            1.0  -0.14539635181427002  \\
            2.0  -0.16049118041992189  \\
            3.0  -0.17592949867248536  \\
            4.0  -0.19035614728927613  \\
            5.0  -0.2210082530975342  \\
            6.0  -0.25467240810394287  \\
            7.0  -0.29078211784362795  \\
            8.0  -0.32689523696899414  \\
            9.0  -0.36770057678222656  \\
            10.0  -0.4228548049926758  \\
            11.0  -0.48010282516479497  \\
            12.0  -0.5524343967437745  \\
            13.0  -0.6563566207885743  \\
            14.0  -0.7809889316558838  \\
            15.0  -0.9588938713073731  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11835087537765504  \\
            1.0  0.1305938720703125  \\
            2.0  0.1552210092544556  \\
            3.0  0.19679622650146486  \\
            4.0  0.2300529956817627  \\
            5.0  0.2541971206665039  \\
            6.0  0.27881362438201907  \\
            7.0  0.3083486080169678  \\
            8.0  0.332271933555603  \\
            9.0  0.3492979764938355  \\
            10.0  0.36215848922729493  \\
            11.0  0.37379126548767094  \\
            12.0  0.4004593372344971  \\
            13.0  0.42605452537536626  \\
            14.0  0.4563072204589844  \\
            15.0  0.49602670669555665  \\
            16.0  0.5404913902282715  \\
            17.0  0.5901002883911133  \\
            18.0  0.6624787330627442  \\
            19.0  0.7677179336547852  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.127081298828125  \\
            1.0  -0.1478721857070923  \\
            2.0  -0.17450183629989624  \\
            3.0  -0.20368657112121583  \\
            4.0  -0.22455029487609865  \\
            5.0  -0.24250607490539552  \\
            6.0  -0.2689149618148804  \\
            7.0  -0.3108078956604004  \\
            8.0  -0.3461432218551636  \\
            9.0  -0.3621686458587647  \\
            10.0  -0.39524431228637696  \\
            11.0  -0.43394188880920415  \\
            12.0  -0.4827192306518555  \\
            13.0  -0.5389735698699951  \\
            14.0  -0.6124386787414551  \\
            15.0  -0.7109622955322266  \\
            16.0  -0.8381841659545899  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07213991284370423  \\
            1.0  -0.08490672111511231  \\
            2.0  -0.10915999412536621  \\
            3.0  -0.1483335018157959  \\
            4.0  -0.18109238147735596  \\
            5.0  -0.22265796661376955  \\
            6.0  -0.2608046054840088  \\
            7.0  -0.29498183727264404  \\
            8.0  -0.32995641231536865  \\
            9.0  -0.36551895141601565  \\
            10.0  -0.4072170734405518  \\
            11.0  -0.4461352348327637  \\
            12.0  -0.49381623268127445  \\
            13.0  -0.5630853176116943  \\
            14.0  -0.6542882919311523  \\
            15.0  -0.7709592819213867  \\
            16.0  -0.9317508697509767  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.008672141283750535  \\
            1.0  0.0002950944704934955  \\
            2.0  0.018335489928722384  \\
            3.0  0.030353838205337526  \\
            4.0  0.042467725276947026  \\
            5.0  0.05936830043792725  \\
            6.0  0.0896798610687256  \\
            7.0  0.1400485634803772  \\
            8.0  0.15762906074523927  \\
            9.0  0.18749115467071534  \\
            10.0  0.21872336864471437  \\
            11.0  0.25055000782012943  \\
            12.0  0.2850414514541626  \\
            13.0  0.32152814865112306  \\
            14.0  0.34881808757781985  \\
            15.0  0.37177252769470215  \\
            16.0  0.4099623680114746  \\
            17.0  0.4756041526794434  \\
            18.0  0.5472328186035157  \\
            19.0  0.6320900917053223  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14482953548431396  \\
            1.0  0.15091241598129274  \\
            2.0  0.16990195512771608  \\
            3.0  0.19008519649505617  \\
            4.0  0.20926291942596437  \\
            5.0  0.24050393104553225  \\
            6.0  0.2745548725128174  \\
            7.0  0.3158650636672974  \\
            8.0  0.35332789421081545  \\
            9.0  0.3809315919876099  \\
            10.0  0.41358675956726076  \\
            11.0  0.43221755027770997  \\
            12.0  0.4649857521057129  \\
            13.0  0.5101022720336914  \\
            14.0  0.586088752746582  \\
            15.0  0.689055871963501  \\
            16.0  0.830636215209961  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.001440870389342308  \\
            1.0  0.01168578937649727  \\
            2.0  0.03849907517433167  \\
            3.0  0.07753539681434632  \\
            4.0  0.10637153387069703  \\
            5.0  0.13502099514007568  \\
            6.0  0.1622980237007141  \\
            7.0  0.1978988528251648  \\
            8.0  0.2441572666168213  \\
            9.0  0.29112231731414795  \\
            10.0  0.3238804340362549  \\
            11.0  0.3425152778625489  \\
            12.0  0.3651919841766358  \\
            13.0  0.393104887008667  \\
            14.0  0.4297359466552735  \\
            15.0  0.459641170501709  \\
            16.0  0.5078001022338867  \\
            17.0  0.5773697376251221  \\
            18.0  0.6653483390808106  \\
            19.0  0.779209041595459  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.033986234664916994  \\
            1.0  0.04584386944770813  \\
            2.0  0.0736020565032959  \\
            3.0  0.09941348433494568  \\
            4.0  0.12335463762283326  \\
            5.0  0.16546399593353273  \\
            6.0  0.21245496273040773  \\
            7.0  0.25663528442382816  \\
            8.0  0.3035760402679444  \\
            9.0  0.35581374168395996  \\
            10.0  0.4137722492218018  \\
            11.0  0.47576003074646  \\
            12.0  0.5553244590759278  \\
            13.0  0.6586862564086915  \\
            14.0  0.7994670391082764  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09094535112380982  \\
            1.0  0.07424383163452149  \\
            2.0  0.050511288642883304  \\
            3.0  0.04126238524913788  \\
            4.0  0.04716844558715821  \\
            5.0  0.055771255493164064  \\
            6.0  0.07995101213455201  \\
            7.0  0.11151089668273927  \\
            8.0  0.1385696530342102  \\
            9.0  0.16304481029510498  \\
            10.0  0.19788210391998293  \\
            11.0  0.2310575008392334  \\
            12.0  0.2582262992858887  \\
            13.0  0.2915138959884644  \\
            14.0  0.31034102439880373  \\
            15.0  0.33520278930664066  \\
            16.0  0.36415240764617923  \\
            17.0  0.4007180213928223  \\
            18.0  0.4435483455657959  \\
            19.0  0.4887285709381104  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.13280795812606813  \\
            1.0  0.1440502166748047  \\
            2.0  0.1479475736618042  \\
            3.0  0.153496527671814  \\
            4.0  0.18501435518264772  \\
            5.0  0.22298243045806887  \\
            6.0  0.26354103088378905  \\
            7.0  0.2987065315246582  \\
            8.0  0.3356633186340332  \\
            9.0  0.3803390979766846  \\
            10.0  0.42832312583923343  \\
            11.0  0.4804919242858887  \\
            12.0  0.5502066612243652  \\
            13.0  0.6442258834838868  \\
            14.0  0.7652611255645753  \\
            15.0  0.9335201263427735  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15700119733810425  \\
            1.0  0.16497279405593873  \\
            2.0  0.19273554086685182  \\
            3.0  0.23047473430633547  \\
            4.0  0.2568936824798584  \\
            5.0  0.2986097097396851  \\
            6.0  0.3280220031738281  \\
            7.0  0.3787026643753052  \\
            8.0  0.4248579025268555  \\
            9.0  0.45574622154235844  \\
            10.0  0.49653558731079106  \\
            11.0  0.5531017780303955  \\
            12.0  0.6337517738342285  \\
            13.0  0.7479852676391602  \\
            14.0  0.8915329933166505  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.044709506630897525  \\
            1.0  0.03534331619739533  \\
            2.0  0.04690951406955719  \\
            3.0  0.06846145391464234  \\
            4.0  0.09834777712821961  \\
            5.0  0.12602965831756593  \\
            6.0  0.15865821838378907  \\
            7.0  0.20708487033843995  \\
            8.0  0.2503066539764404  \\
            9.0  0.2722374200820923  \\
            10.0  0.288033127784729  \\
            11.0  0.29334163665771484  \\
            12.0  0.3034667730331421  \\
            13.0  0.3306841611862183  \\
            14.0  0.35305702686309814  \\
            15.0  0.3870869636535645  \\
            16.0  0.4178520202636719  \\
            17.0  0.45506248474121097  \\
            18.0  0.5065343379974365  \\
            19.0  0.5742430210113526  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.02638092935085297  \\
            1.0  0.018215855956077578  \\
            2.0  0.018399475514888766  \\
            3.0  0.009028996527194978  \\
            4.0  -0.01053220108151436  \\
            5.0  -0.024308733642101288  \\
            6.0  -0.0412463515996933  \\
            7.0  -0.07042282819747925  \\
            8.0  -0.10378847122192383  \\
            9.0  -0.14035067558288575  \\
            10.0  -0.18572152853012086  \\
            11.0  -0.22555353641510012  \\
            12.0  -0.27628431320190433  \\
            13.0  -0.29435162544250487  \\
            14.0  -0.2999277591705322  \\
            15.0  -0.3182012796401978  \\
            16.0  -0.34818315505981445  \\
            17.0  -0.37739577293396  \\
            18.0  -0.40943799018859867  \\
            19.0  -0.4452725410461426  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.03853750824928284  \\
            1.0  0.042616224288940435  \\
            2.0  0.035524320602416996  \\
            3.0  0.026028949022293094  \\
            4.0  0.01635444760322571  \\
            5.0  0.023189181089401247  \\
            6.0  0.044674998521804815  \\
            7.0  0.06077226996421814  \\
            8.0  0.0785003960132599  \\
            9.0  0.09828546643257141  \\
            10.0  0.13193204402923583  \\
            11.0  0.183585262298584  \\
            12.0  0.2159585952758789  \\
            13.0  0.2502224683761597  \\
            14.0  0.2818901538848877  \\
            15.0  0.3329657554626465  \\
            16.0  0.3742255687713623  \\
            17.0  0.42105789184570314  \\
            18.0  0.48084092140197754  \\
            19.0  0.5728215694427491  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.08215307593345643  \\
            1.0  0.08618115782737733  \\
            2.0  0.09535017013549806  \\
            3.0  0.11200828552246095  \\
            4.0  0.1380376935005188  \\
            5.0  0.1808949947357178  \\
            6.0  0.20863780975341797  \\
            7.0  0.24447224140167237  \\
            8.0  0.2825570344924927  \\
            9.0  0.3413424015045166  \\
            10.0  0.3930050373077393  \\
            11.0  0.4458371639251709  \\
            12.0  0.5151086330413819  \\
            13.0  0.6110477924346924  \\
            14.0  0.7250306129455567  \\
            15.0  0.8685617446899414  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.006506510078907013  \\
            1.0  0.03107621967792511  \\
            2.0  0.05190595984458923  \\
            3.0  0.08860334753990173  \\
            4.0  0.13208960294723512  \\
            5.0  0.19419962167739868  \\
            6.0  0.24944045543670657  \\
            7.0  0.28494689464569095  \\
            8.0  0.3084556102752686  \\
            9.0  0.3165947198867798  \\
            10.0  0.32643601894378665  \\
            11.0  0.33686997890472414  \\
            12.0  0.3524967193603516  \\
            13.0  0.3656238317489624  \\
            14.0  0.36377084255218506  \\
            15.0  0.3690224647521973  \\
            16.0  0.3753467798233032  \\
            17.0  0.39539513587951663  \\
            18.0  0.4035510063171387  \\
            19.0  0.41576919555664066  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.003665662929415703  \\
            1.0  -0.016917286813259127  \\
            2.0  -0.0351753056049347  \\
            3.0  -0.040505439043045044  \\
            4.0  -0.0639699935913086  \\
            5.0  -0.09728160500526428  \\
            6.0  -0.13372153043746948  \\
            7.0  -0.17973179817199708  \\
            8.0  -0.23220319747924806  \\
            9.0  -0.27852277755737304  \\
            10.0  -0.31015026569366455  \\
            11.0  -0.33881022930145266  \\
            12.0  -0.36173737049102783  \\
            13.0  -0.3723249673843384  \\
            14.0  -0.3908842563629151  \\
            15.0  -0.40209078788757324  \\
            16.0  -0.4260576725006104  \\
            17.0  -0.4736345291137696  \\
            18.0  -0.5359859466552734  \\
            19.0  -0.6302175045013428  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.157443106174469  \\
            1.0  0.16533899307250977  \\
            2.0  0.18948397636413575  \\
            3.0  0.21997382640838625  \\
            4.0  0.24649128913879395  \\
            5.0  0.27353165149688724  \\
            6.0  0.3202425479888916  \\
            7.0  0.3645947933197022  \\
            8.0  0.4050660610198975  \\
            9.0  0.4373069763183594  \\
            10.0  0.474504566192627  \\
            11.0  0.514091444015503  \\
            12.0  0.5538813591003419  \\
            13.0  0.6179995536804199  \\
            14.0  0.6870344161987305  \\
            15.0  0.7841041564941407  \\
            16.0  0.9133423805236817  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14874361753463747  \\
            1.0  0.1684713363647461  \\
            2.0  0.17850337028503419  \\
            3.0  0.19896079301834108  \\
            4.0  0.2114962339401245  \\
            5.0  0.23155438899993896  \\
            6.0  0.253177285194397  \\
            7.0  0.27770676612854006  \\
            8.0  0.30288028717041016  \\
            9.0  0.3209051609039307  \\
            10.0  0.3419819831848145  \\
            11.0  0.3693413734436035  \\
            12.0  0.41178340911865235  \\
            13.0  0.4455301761627197  \\
            14.0  0.4872503757476807  \\
            15.0  0.5396539688110352  \\
            16.0  0.6110055446624756  \\
            17.0  0.7164313793182373  \\
            18.0  0.8439013481140137  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.031458163261413576  \\
            1.0  -0.024288953840732576  \\
            2.0  0.010161566734313966  \\
            3.0  0.0314849317073822  \\
            4.0  0.06955278515815735  \\
            5.0  0.1001587748527527  \\
            6.0  0.13087619543075563  \\
            7.0  0.17649997472763063  \\
            8.0  0.22230293750762942  \\
            9.0  0.28865628242492675  \\
            10.0  0.3442891836166382  \\
            11.0  0.3983705520629883  \\
            12.0  0.45534982681274416  \\
            13.0  0.5280480861663819  \\
            14.0  0.6147730827331543  \\
            15.0  0.728285837173462  \\
            16.0  0.8749364852905274  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.004105228185653687  \\
            1.0  0.004833464324474335  \\
            2.0  0.02017118185758591  \\
            3.0  0.05307388901710511  \\
            4.0  0.09801267385482788  \\
            5.0  0.13862298727035524  \\
            6.0  0.17305865287780764  \\
            7.0  0.20906567573547363  \\
            8.0  0.23314003944396974  \\
            9.0  0.24453437328338623  \\
            10.0  0.259998893737793  \\
            11.0  0.2727257251739502  \\
            12.0  0.2983350992202759  \\
            13.0  0.34420526027679443  \\
            14.0  0.3934177875518799  \\
            15.0  0.464528751373291  \\
            16.0  0.5499028682708741  \\
            17.0  0.6693429470062257  \\
            18.0  0.8211427688598634  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.03446143865585327  \\
            1.0  0.0578597903251648  \\
            2.0  0.09460082650184631  \\
            3.0  0.13571293354034425  \\
            4.0  0.18887815475463868  \\
            5.0  0.24400331974029543  \\
            6.0  0.280971884727478  \\
            7.0  0.3167318105697632  \\
            8.0  0.3580355644226074  \\
            9.0  0.40003767013549807  \\
            10.0  0.4407315254211426  \\
            11.0  0.4892313003540039  \\
            12.0  0.552379846572876  \\
            13.0  0.6248885154724122  \\
            14.0  0.7218283653259278  \\
            15.0  0.8493536949157715  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14781551361083986  \\
            1.0  -0.16746790409088136  \\
            2.0  -0.1883033037185669  \\
            3.0  -0.20309405326843263  \\
            4.0  -0.20405755043029786  \\
            5.0  -0.20872304439544678  \\
            6.0  -0.21892449855804444  \\
            7.0  -0.23140544891357423  \\
            8.0  -0.2546084403991699  \\
            9.0  -0.2832451343536377  \\
            10.0  -0.2956018686294556  \\
            11.0  -0.3261241674423218  \\
            12.0  -0.347279691696167  \\
            13.0  -0.35887107849121097  \\
            14.0  -0.3660557508468628  \\
            15.0  -0.37524840831756595  \\
            16.0  -0.3839767932891846  \\
            17.0  -0.3991825580596924  \\
            18.0  -0.4225347518920899  \\
            19.0  -0.44981222152709965  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.12341607809066774  \\
            1.0  0.12083799839019777  \\
            2.0  0.1355520248413086  \\
            3.0  0.13743195533752442  \\
            4.0  0.16256344318389893  \\
            5.0  0.19817532300949098  \\
            6.0  0.24079041481018068  \\
            7.0  0.2819137334823609  \\
            8.0  0.32291173934936523  \\
            9.0  0.35324299335479736  \\
            10.0  0.37099537849426273  \\
            11.0  0.39821097850799564  \\
            12.0  0.42365846633911136  \\
            13.0  0.4441557884216309  \\
            14.0  0.4681325912475586  \\
            15.0  0.4948493003845215  \\
            16.0  0.5399577617645264  \\
            17.0  0.6115207672119141  \\
            18.0  0.7045817375183105  \\
            19.0  0.826846981048584  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.032591992616653444  \\
            1.0  -0.040699404478073124  \\
            2.0  -0.056785440444946295  \\
            3.0  -0.06929664611816407  \\
            4.0  -0.08167357444763185  \\
            5.0  -0.09114927053451538  \\
            6.0  -0.121589994430542  \\
            7.0  -0.15823836326599122  \\
            8.0  -0.1990489363670349  \\
            9.0  -0.2521002531051636  \\
            10.0  -0.2968784332275391  \\
            11.0  -0.3408512830734253  \\
            12.0  -0.37870025634765625  \\
            13.0  -0.40572462081909183  \\
            14.0  -0.4399152755737305  \\
            15.0  -0.4753008365631104  \\
            16.0  -0.5233280658721924  \\
            17.0  -0.5922008037567139  \\
            18.0  -0.6849898338317871  \\
            19.0  -0.8035442352294923  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13085730075836183  \\
            1.0  -0.14813517332077028  \\
            2.0  -0.162896466255188  \\
            3.0  -0.2012631893157959  \\
            4.0  -0.23900933265686036  \\
            5.0  -0.27324581146240234  \\
            6.0  -0.3072605609893799  \\
            7.0  -0.33511564731597904  \\
            8.0  -0.3608327150344849  \\
            9.0  -0.38179042339324953  \\
            10.0  -0.40357832908630376  \\
            11.0  -0.45388407707214357  \\
            12.0  -0.5310298919677735  \\
            13.0  -0.6185897827148438  \\
            14.0  -0.734962272644043  \\
            15.0  -0.8892724990844727  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.06672531366348267  \\
            1.0  0.0722602903842926  \\
            2.0  0.06078464984893799  \\
            3.0  0.031218698620796206  \\
            4.0  0.013799320161342622  \\
            5.0  -0.007997814565896988  \\
            6.0  -0.041023850440979004  \\
            7.0  -0.08491410017013551  \\
            8.0  -0.13256661891937258  \\
            9.0  -0.19258368015289307  \\
            10.0  -0.23534419536590578  \\
            11.0  -0.25068829059600833  \\
            12.0  -0.2665013313293457  \\
            13.0  -0.29203662872314456  \\
            14.0  -0.3195384025573731  \\
            15.0  -0.34129559993743896  \\
            16.0  -0.3708638191223145  \\
            17.0  -0.39909350872039795  \\
            18.0  -0.4407532691955567  \\
            19.0  -0.5001514434814454  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11401090621948243  \\
            1.0  0.12340823411941529  \\
            2.0  0.13586099147796632  \\
            3.0  0.14180773496627808  \\
            4.0  0.1698827624320984  \\
            5.0  0.2104820489883423  \\
            6.0  0.23671724796295168  \\
            7.0  0.27070107460021975  \\
            8.0  0.307345199584961  \\
            9.0  0.3344950914382935  \\
            10.0  0.3660881519317627  \\
            11.0  0.3971155881881714  \\
            12.0  0.42324647903442386  \\
            13.0  0.4532434940338135  \\
            14.0  0.4963594436645508  \\
            15.0  0.5635143280029297  \\
            16.0  0.6516366004943848  \\
            17.0  0.7622380256652832  \\
            18.0  0.9230133056640626  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06125055551528931  \\
            1.0  -0.07072129845619202  \\
            2.0  -0.0803430736064911  \\
            3.0  -0.10137181282043457  \\
            4.0  -0.13036468029022216  \\
            5.0  -0.1687807559967041  \\
            6.0  -0.20733366012573243  \\
            7.0  -0.24819507598876955  \\
            8.0  -0.3037494421005249  \\
            9.0  -0.37902626991271976  \\
            10.0  -0.4550233364105225  \\
            11.0  -0.5291593551635743  \\
            12.0  -0.6220822334289551  \\
            13.0  -0.7403916835784913  \\
            14.0  -0.8899733543395997  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.035175141692161564  \\
            1.0  -0.04273045361042023  \\
            2.0  -0.05754293203353882  \\
            3.0  -0.06323462128639222  \\
            4.0  -0.06952365636825562  \\
            5.0  -0.06946817636489869  \\
            6.0  -0.08438703417778015  \\
            7.0  -0.1031036138534546  \\
            8.0  -0.11138828992843629  \\
            9.0  -0.14411224126815797  \\
            10.0  -0.18812093734741211  \\
            11.0  -0.24441888332366946  \\
            12.0  -0.30926430225372314  \\
            13.0  -0.3724794626235962  \\
            14.0  -0.4543801307678223  \\
            15.0  -0.5598538398742676  \\
            16.0  -0.6814964294433594  \\
            17.0  -0.8620031356811524  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.009109665453433991  \\
            1.0  0.010447957366704941  \\
            2.0  0.03177586793899536  \\
            3.0  0.07014623284339905  \\
            4.0  0.10060660839080811  \\
            5.0  0.12941123247146608  \\
            6.0  0.1581249237060547  \\
            7.0  0.17512774467468262  \\
            8.0  0.199229896068573  \\
            9.0  0.2161336898803711  \\
            10.0  0.2376718521118164  \\
            11.0  0.2622128963470459  \\
            12.0  0.2791273593902588  \\
            13.0  0.31374940872192386  \\
            14.0  0.34586892127990726  \\
            15.0  0.38927974700927737  \\
            16.0  0.43067393302917484  \\
            17.0  0.4638688087463379  \\
            18.0  0.518207311630249  \\
            19.0  0.5879288196563721  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.08259698152542115  \\
            1.0  0.08658127784729004  \\
            2.0  0.09192718267440797  \\
            3.0  0.10509028434753419  \\
            4.0  0.13562601804733276  \\
            5.0  0.16425896883010865  \\
            6.0  0.19241287708282473  \\
            7.0  0.22225570678710938  \\
            8.0  0.23458187580108644  \\
            9.0  0.24687106609344484  \\
            10.0  0.2559367179870606  \\
            11.0  0.26426048278808595  \\
            12.0  0.28429718017578126  \\
            13.0  0.30444273948669437  \\
            14.0  0.31203546524047854  \\
            15.0  0.3210235834121704  \\
            16.0  0.33302311897277836  \\
            17.0  0.34777987003326416  \\
            18.0  0.369819974899292  \\
            19.0  0.38619666099548344  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1175432324409485  \\
            1.0  0.12616063356399537  \\
            2.0  0.13907204866409303  \\
            3.0  0.18940216302871704  \\
            4.0  0.25041749477386477  \\
            5.0  0.2935527801513672  \\
            6.0  0.3246705293655396  \\
            7.0  0.3603608369827271  \\
            8.0  0.3957635164260864  \\
            9.0  0.4251095771789551  \\
            10.0  0.4540261268615723  \\
            11.0  0.4971646785736084  \\
            12.0  0.5591968536376953  \\
            13.0  0.649414348602295  \\
            14.0  0.7742080211639405  \\
            15.0  0.9553573608398438  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04928168058395386  \\
            1.0  -0.04357362985610962  \\
            2.0  -0.02831995189189911  \\
            3.0  -0.003591740876436234  \\
            4.0  0.02050595134496689  \\
            5.0  0.04009312987327576  \\
            6.0  0.053928560018539434  \\
            7.0  0.058769536018371586  \\
            8.0  0.08869924545288087  \\
            9.0  0.10174376964569093  \\
            10.0  0.1280085563659668  \\
            11.0  0.15789480209350587  \\
            12.0  0.17772600650787354  \\
            13.0  0.20792458057403565  \\
            14.0  0.21837399005889893  \\
            15.0  0.2464406728744507  \\
            16.0  0.2645549535751343  \\
            17.0  0.2805079221725464  \\
            18.0  0.29727134704589847  \\
            19.0  0.311712384223938  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1649871587753296  \\
            1.0  -0.1775809645652771  \\
            2.0  -0.19136215448379518  \\
            3.0  -0.2196197032928467  \\
            4.0  -0.2459716320037842  \\
            5.0  -0.2622681140899658  \\
            6.0  -0.2825840711593628  \\
            7.0  -0.309934139251709  \\
            8.0  -0.32688364982604984  \\
            9.0  -0.36617622375488285  \\
            10.0  -0.4035208702087403  \\
            11.0  -0.43425931930541994  \\
            12.0  -0.4580228328704834  \\
            13.0  -0.4939780712127686  \\
            14.0  -0.5381922245025635  \\
            15.0  -0.6118419647216797  \\
            16.0  -0.7098484516143799  \\
            17.0  -0.8437626838684082  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.004040486738085747  \\
            1.0  -0.000926276482641697  \\
            2.0  -0.004722956568002701  \\
            3.0  -0.009446856379508973  \\
            4.0  -0.016805827617645264  \\
            5.0  -0.021123728156089785  \\
            6.0  -0.015332019329071045  \\
            7.0  -0.01268761157989502  \\
            8.0  0.000623361160978675  \\
            9.0  0.018053245544433594  \\
            10.0  0.029256719350814822  \\
            11.0  0.049565020203590396  \\
            12.0  0.07492302656173706  \\
            13.0  0.10571868419647218  \\
            14.0  0.12114585638046266  \\
            15.0  0.15798165798187258  \\
            16.0  0.17581199407577516  \\
            17.0  0.19391828775405884  \\
            18.0  0.2062701225280762  \\
            19.0  0.22273895740509034  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.004609203338623047  \\
            1.0  -0.026238015294075014  \\
            2.0  -0.03937333822250366  \\
            3.0  -0.06462935209274293  \\
            4.0  -0.10448588132858277  \\
            5.0  -0.15025435686111452  \\
            6.0  -0.19761948585510256  \\
            7.0  -0.2324605464935303  \\
            8.0  -0.2633641004562378  \\
            9.0  -0.2958584785461426  \\
            10.0  -0.33868017196655276  \\
            11.0  -0.382138466835022  \\
            12.0  -0.42497162818908696  \\
            13.0  -0.49212141036987306  \\
            14.0  -0.5812621593475342  \\
            15.0  -0.6934784889221192  \\
            16.0  -0.8493688583374024  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1286194443702698  \\
            1.0  0.12673659324645997  \\
            2.0  0.13929826021194458  \\
            3.0  0.16461007595062258  \\
            4.0  0.19649721384048463  \\
            5.0  0.22589035034179689  \\
            6.0  0.25127549171447755  \\
            7.0  0.2634087800979614  \\
            8.0  0.2920071125030518  \\
            9.0  0.3283599376678467  \\
            10.0  0.3666670560836792  \\
            11.0  0.392797327041626  \\
            12.0  0.4177473068237305  \\
            13.0  0.4437561988830567  \\
            14.0  0.4778776645660401  \\
            15.0  0.5259465217590332  \\
            16.0  0.5954299449920655  \\
            17.0  0.6870630264282227  \\
            18.0  0.7986595153808594  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05831990242004395  \\
            1.0  0.06595624089241028  \\
            2.0  0.08445873856544495  \\
            3.0  0.12475768327713013  \\
            4.0  0.1627940058708191  \\
            5.0  0.19395960569381715  \\
            6.0  0.22166922092437746  \\
            7.0  0.2612111568450928  \\
            8.0  0.2827131271362305  \\
            9.0  0.32706937789916996  \\
            10.0  0.37273218631744387  \\
            11.0  0.4114087104797364  \\
            12.0  0.4686312198638916  \\
            13.0  0.5207445621490479  \\
            14.0  0.5928514480590821  \\
            15.0  0.6906605243682862  \\
            16.0  0.8123161315917969  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08929709196090699  \\
            1.0  -0.11010383367538452  \\
            2.0  -0.1270107626914978  \\
            3.0  -0.14673304557800293  \\
            4.0  -0.1772239685058594  \\
            5.0  -0.2174891233444214  \\
            6.0  -0.25839147567749027  \\
            7.0  -0.287138843536377  \\
            8.0  -0.30655157566070557  \\
            9.0  -0.3188323497772217  \\
            10.0  -0.3419780731201172  \\
            11.0  -0.3731396198272705  \\
            12.0  -0.4178848743438721  \\
            13.0  -0.473741102218628  \\
            14.0  -0.5590183734893799  \\
            15.0  -0.6649679183959961  \\
            16.0  -0.8127146720886231  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.13473545312881471  \\
            1.0  0.13713815212249755  \\
            2.0  0.14581316709518433  \\
            3.0  0.1643083691596985  \\
            4.0  0.18247556686401367  \\
            5.0  0.20622987747192384  \\
            6.0  0.21108098030090333  \\
            7.0  0.21845109462738038  \\
            8.0  0.2441560983657837  \\
            9.0  0.2730063199996948  \\
            10.0  0.29897048473358157  \\
            11.0  0.2980955600738526  \\
            12.0  0.32251093387603763  \\
            13.0  0.3296031475067139  \\
            14.0  0.34029383659362794  \\
            15.0  0.3499591112136841  \\
            16.0  0.34489667415618896  \\
            17.0  0.35581679344177247  \\
            18.0  0.37602827548980716  \\
            19.0  0.39562497138977054  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04898710548877716  \\
            1.0  -0.06880223751068115  \\
            2.0  -0.08697859048843384  \\
            3.0  -0.12065441608428956  \\
            4.0  -0.16748585700988772  \\
            5.0  -0.21328182220458985  \\
            6.0  -0.2632092237472534  \\
            7.0  -0.29963097572326663  \\
            8.0  -0.3513458013534546  \\
            9.0  -0.40781745910644535  \\
            10.0  -0.46498932838439944  \\
            11.0  -0.5258139610290528  \\
            12.0  -0.6047536849975587  \\
            13.0  -0.7138926982879639  \\
            14.0  -0.8434432983398438  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.01657916009426117  \\
            1.0  0.023725342750549317  \\
            2.0  0.03421071469783783  \\
            3.0  0.0488171935081482  \\
            4.0  0.09443366527557373  \\
            5.0  0.12603317499160768  \\
            6.0  0.1636963963508606  \\
            7.0  0.21975245475769045  \\
            8.0  0.2511590957641602  \\
            9.0  0.28583028316497805  \\
            10.0  0.296930193901062  \\
            11.0  0.30282618999481203  \\
            12.0  0.31896271705627444  \\
            13.0  0.32561037540435794  \\
            14.0  0.33559498786926273  \\
            15.0  0.354815673828125  \\
            16.0  0.374395489692688  \\
            17.0  0.3976200819015503  \\
            18.0  0.43067636489868166  \\
            19.0  0.47870612144470215  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0737228035926819  \\
            1.0  -0.06069474220275879  \\
            2.0  -0.042799663543701176  \\
            3.0  -0.008230522274971008  \\
            4.0  0.00040460461750626566  \\
            5.0  0.026021194458007813  \\
            6.0  0.03293882012367249  \\
            7.0  0.05594218969345093  \\
            8.0  0.08667602539062501  \\
            9.0  0.11202775239944458  \\
            10.0  0.140816593170166  \\
            11.0  0.16239187717437745  \\
            12.0  0.20690083503723145  \\
            13.0  0.22910933494567873  \\
            14.0  0.2508012056350708  \\
            15.0  0.2841042041778565  \\
            16.0  0.30201330184936526  \\
            17.0  0.31328744888305665  \\
            18.0  0.3187936305999756  \\
            19.0  0.3257804393768311  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.027524578571319583  \\
            1.0  0.03127708435058594  \\
            2.0  0.04071694016456604  \\
            3.0  0.05325843691825867  \\
            4.0  0.08043379187583924  \\
            5.0  0.12857657670974731  \\
            6.0  0.16828179359436035  \\
            7.0  0.2099547624588013  \\
            8.0  0.24402923583984376  \\
            9.0  0.275106143951416  \\
            10.0  0.31008119583129884  \\
            11.0  0.34441528320312503  \\
            12.0  0.37581422328948977  \\
            13.0  0.41253147125244144  \\
            14.0  0.4559972763061524  \\
            15.0  0.5131264686584472  \\
            16.0  0.5925924777984619  \\
            17.0  0.6954236030578613  \\
            18.0  0.8320444107055665  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13563884496688844  \\
            1.0  -0.14347296953201294  \\
            2.0  -0.1641073226928711  \\
            3.0  -0.21087791919708254  \\
            4.0  -0.2568442583084107  \\
            5.0  -0.27353379726409915  \\
            6.0  -0.30286288261413574  \\
            7.0  -0.32588622570037845  \\
            8.0  -0.3456930637359619  \\
            9.0  -0.37597787380218506  \\
            10.0  -0.40624299049377444  \\
            11.0  -0.4495611667633057  \\
            12.0  -0.5037872791290283  \\
            13.0  -0.5682360649108887  \\
            14.0  -0.654048490524292  \\
            15.0  -0.7609826087951661  \\
            16.0  -0.9022358894348145  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.008425424993038179  \\
            1.0  0.0101006418466568  \\
            2.0  0.04037071764469147  \\
            3.0  0.07054490447044373  \\
            4.0  0.11486046314239502  \\
            5.0  0.15626615285873413  \\
            6.0  0.2051870584487915  \\
            7.0  0.23628103733062744  \\
            8.0  0.2840289115905762  \\
            9.0  0.3129907131195069  \\
            10.0  0.34536492824554443  \\
            11.0  0.3690950393676758  \\
            12.0  0.3913154125213623  \\
            13.0  0.4309069633483887  \\
            14.0  0.48003478050231935  \\
            15.0  0.5542999267578125  \\
            16.0  0.6513425827026368  \\
            17.0  0.782538652420044  \\
            18.0  0.9634132385253906  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.035265779495239256  \\
            1.0  -0.04003947675228119  \\
            2.0  -0.05116866230964661  \\
            3.0  -0.0621248722076416  \\
            4.0  -0.09390079379081727  \\
            5.0  -0.11985515356063843  \\
            6.0  -0.1435669779777527  \\
            7.0  -0.1768118143081665  \\
            8.0  -0.21889295578002932  \\
            9.0  -0.26092755794525146  \\
            10.0  -0.29806203842163087  \\
            11.0  -0.34596042633056645  \\
            12.0  -0.39311769008636477  \\
            13.0  -0.4439751148223877  \\
            14.0  -0.4984944343566895  \\
            15.0  -0.5610934257507324  \\
            16.0  -0.63063645362854  \\
            17.0  -0.7328917980194092  \\
            18.0  -0.8853965759277345  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09039914608001709  \\
            1.0  0.10492246150970459  \\
            2.0  0.12067116498947145  \\
            3.0  0.15153245925903322  \\
            4.0  0.19758362770080568  \\
            5.0  0.24550480842590333  \\
            6.0  0.2739180088043213  \\
            7.0  0.306137228012085  \\
            8.0  0.32442817687988285  \\
            9.0  0.3505150079727173  \\
            10.0  0.3877735137939453  \\
            11.0  0.42219290733337406  \\
            12.0  0.45906710624694824  \\
            13.0  0.5052635192871094  \\
            14.0  0.5646438121795655  \\
            15.0  0.6272952556610107  \\
            16.0  0.7200146675109864  \\
            17.0  0.8499277114868165  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.017361490428447725  \\
            1.0  0.01953125298023224  \\
            2.0  0.025933703780174257  \\
            3.0  0.03981378972530365  \\
            4.0  0.055146831274032596  \\
            5.0  0.07279831171035767  \\
            6.0  0.10701587200164796  \\
            7.0  0.14041374921798708  \\
            8.0  0.15436607599258423  \\
            9.0  0.19888519048690798  \\
            10.0  0.23527507781982424  \\
            11.0  0.27952673435211184  \\
            12.0  0.30562045574188235  \\
            13.0  0.3320516109466553  \\
            14.0  0.3606110572814942  \\
            15.0  0.38945693969726564  \\
            16.0  0.42440314292907716  \\
            17.0  0.4695613861083985  \\
            18.0  0.5284891128540039  \\
            19.0  0.6131274223327637  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15125296115875245  \\
            1.0  -0.15590600967407228  \\
            2.0  -0.1565853238105774  \\
            3.0  -0.16665184497833252  \\
            4.0  -0.1852641224861145  \\
            5.0  -0.21490600109100344  \\
            6.0  -0.25335671901702883  \\
            7.0  -0.283095645904541  \\
            8.0  -0.3204504013061524  \\
            9.0  -0.3478331804275513  \\
            10.0  -0.37043046951293945  \\
            11.0  -0.40403490066528325  \\
            12.0  -0.446669340133667  \\
            13.0  -0.4957444190979004  \\
            14.0  -0.5574601173400879  \\
            15.0  -0.6544016838073731  \\
            16.0  -0.7973994255065918  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.17221505641937257  \\
            1.0  0.18912055492401125  \\
            2.0  0.21853713989257814  \\
            3.0  0.2558280944824219  \\
            4.0  0.28253774642944335  \\
            5.0  0.3204333782196045  \\
            6.0  0.3603568553924561  \\
            7.0  0.4013100147247315  \\
            8.0  0.4605939865112305  \\
            9.0  0.5413380622863769  \\
            10.0  0.646247386932373  \\
            11.0  0.7923955440521241  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.010949818789958954  \\
            1.0  -0.0185495987534523  \\
            2.0  -0.026566293835639954  \\
            3.0  -0.028440105915069583  \\
            4.0  -0.023018278181552887  \\
            5.0  -0.026837292313575747  \\
            6.0  -0.04008141458034516  \\
            7.0  -0.055537348985672  \\
            8.0  -0.08794173002243043  \\
            9.0  -0.10852557420730591  \\
            10.0  -0.14231276512145996  \\
            11.0  -0.1804256319999695  \\
            12.0  -0.22071986198425295  \\
            13.0  -0.2570123910903931  \\
            14.0  -0.291686487197876  \\
            15.0  -0.3227498531341553  \\
            16.0  -0.35093088150024415  \\
            17.0  -0.38958880901336673  \\
            18.0  -0.43198537826538086  \\
            19.0  -0.4878194332122803  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1559910774230957  \\
            1.0  -0.15319290161132815  \\
            2.0  -0.15776365995407104  \\
            3.0  -0.17842936515808105  \\
            4.0  -0.20740807056427002  \\
            5.0  -0.24335949420928957  \\
            6.0  -0.26767826080322266  \\
            7.0  -0.29450545310974124  \\
            8.0  -0.31754546165466313  \\
            9.0  -0.32896852493286133  \\
            10.0  -0.35053348541259766  \\
            11.0  -0.3652270078659058  \\
            12.0  -0.392620062828064  \\
            13.0  -0.43290214538574223  \\
            14.0  -0.49775319099426274  \\
            15.0  -0.5706722736358643  \\
            16.0  -0.6532832145690919  \\
            17.0  -0.7663198471069337  \\
            18.0  -0.9063361167907715  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.17294802665710451  \\
            1.0  0.19287791252136233  \\
            2.0  0.22068557739257813  \\
            3.0  0.2398779630661011  \\
            4.0  0.25943470001220703  \\
            5.0  0.2962777614593506  \\
            6.0  0.3065096378326416  \\
            7.0  0.3281173944473267  \\
            8.0  0.3329031944274903  \\
            9.0  0.3421154260635376  \\
            10.0  0.355611515045166  \\
            11.0  0.36351063251495364  \\
            12.0  0.3669475555419922  \\
            13.0  0.378320574760437  \\
            14.0  0.38472900390625003  \\
            15.0  0.39345452785491947  \\
            16.0  0.4163669586181641  \\
            17.0  0.45133037567138673  \\
            18.0  0.5001463890075684  \\
            19.0  0.556047010421753  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.07058919668197632  \\
            1.0  0.07520383000373841  \\
            2.0  0.07664965987205506  \\
            3.0  0.08960868120193483  \\
            4.0  0.12079943418502809  \\
            5.0  0.14560860395431519  \\
            6.0  0.17270661592483522  \\
            7.0  0.21713743209838868  \\
            8.0  0.25881595611572267  \\
            9.0  0.3035979747772217  \\
            10.0  0.37843890190124513  \\
            11.0  0.44515876770019536  \\
            12.0  0.513685941696167  \\
            13.0  0.6023182392120362  \\
            14.0  0.727290678024292  \\
            15.0  0.8859114646911621  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.012721952795982362  \\
            1.0  -0.00591459833085537  \\
            2.0  -0.006282641738653183  \\
            3.0  -0.00609762966632843  \\
            4.0  0.005936859175562859  \\
            5.0  0.027301377058029177  \\
            6.0  0.053772163391113285  \\
            7.0  0.08048998713493348  \\
            8.0  0.11406331062316895  \\
            9.0  0.1499241828918457  \\
            10.0  0.17422698736190798  \\
            11.0  0.20864655971527102  \\
            12.0  0.25255558490753177  \\
            13.0  0.30411872863769535  \\
            14.0  0.3585532188415528  \\
            15.0  0.40487155914306644  \\
            16.0  0.45641832351684575  \\
            17.0  0.5201578140258789  \\
            18.0  0.6119710922241212  \\
            19.0  0.7487919807434082  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.07459399104118347  \\
            1.0  -0.0790892243385315  \\
            2.0  -0.09173888564109803  \\
            3.0  -0.09569348096847535  \\
            4.0  -0.11344281435012818  \\
            5.0  -0.1394696116447449  \\
            6.0  -0.1697229862213135  \\
            7.0  -0.20304193496704104  \\
            8.0  -0.24699945449829103  \\
            9.0  -0.28292083740234375  \\
            10.0  -0.29683933258056644  \\
            11.0  -0.3325190544128418  \\
            12.0  -0.36355385780334476  \\
            13.0  -0.4012511253356934  \\
            14.0  -0.4366315841674805  \\
            15.0  -0.4787606239318848  \\
            16.0  -0.5437637329101562  \\
            17.0  -0.6276754379272461  \\
            18.0  -0.753354549407959  \\
            19.0  -0.9380170822143555  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09478663802146912  \\
            1.0  0.08157923817634583  \\
            2.0  0.07745543122291565  \\
            3.0  0.09751676321029663  \\
            4.0  0.12305899858474732  \\
            5.0  0.17375422716140748  \\
            6.0  0.21884021759033204  \\
            7.0  0.2590065002441406  \\
            8.0  0.2937756061553955  \\
            9.0  0.3263436794281006  \\
            10.0  0.33918907642364504  \\
            11.0  0.3656302928924561  \\
            12.0  0.3811952829360962  \\
            13.0  0.39771265983581544  \\
            14.0  0.4165552139282227  \\
            15.0  0.43447642326354985  \\
            16.0  0.4565448760986328  \\
            17.0  0.4819778919219971  \\
            18.0  0.5108962059020996  \\
            19.0  0.5540645599365235  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.16795499324798585  \\
            1.0  -0.18968086242675783  \\
            2.0  -0.19598219394683838  \\
            3.0  -0.2185217618942261  \\
            4.0  -0.24496221542358398  \\
            5.0  -0.26013975143432616  \\
            6.0  -0.28958954811096194  \\
            7.0  -0.3257497549057007  \\
            8.0  -0.3602943420410156  \\
            9.0  -0.397692346572876  \\
            10.0  -0.42920608520507814  \\
            11.0  -0.48087935447692876  \\
            12.0  -0.5336040973663331  \\
            13.0  -0.6018268585205079  \\
            14.0  -0.680285406112671  \\
            15.0  -0.7882367134094239  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.018418362736701967  \\
            1.0  -0.006032109633088112  \\
            2.0  -0.007135276496410371  \\
            3.0  0.004739482700824738  \\
            4.0  0.014400637149810791  \\
            5.0  0.020949539542198182  \\
            6.0  0.028813073039054872  \\
            7.0  0.043646481633186344  \\
            8.0  0.058970040082931524  \\
            9.0  0.0636959731578827  \\
            10.0  0.07851925492286682  \\
            11.0  0.11520724296569824  \\
            12.0  0.13498520851135254  \\
            13.0  0.14136288166046143  \\
            14.0  0.15020917654037477  \\
            15.0  0.16656190156936646  \\
            16.0  0.17322682142257692  \\
            17.0  0.18351421356201172  \\
            18.0  0.2003873348236084  \\
            19.0  0.21493115425109866  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06116055250167847  \\
            1.0  -0.07593272924423218  \\
            2.0  -0.08084309101104736  \\
            3.0  -0.09505797028541565  \\
            4.0  -0.10350253582000733  \\
            5.0  -0.12539337873458864  \\
            6.0  -0.16576104164123537  \\
            7.0  -0.20765879154205324  \\
            8.0  -0.25548574924469  \\
            9.0  -0.30076460838317876  \\
            10.0  -0.34751601219177247  \\
            11.0  -0.38526153564453125  \\
            12.0  -0.41791362762451173  \\
            13.0  -0.4486235618591309  \\
            14.0  -0.4998480796813965  \\
            15.0  -0.5580520629882812  \\
            16.0  -0.6505634307861329  \\
            17.0  -0.7542513847351074  \\
            18.0  -0.8855714797973633  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11209259033203126  \\
            1.0  0.12292780876159669  \\
            2.0  0.12732888460159303  \\
            3.0  0.13898552656173707  \\
            4.0  0.18092650175094604  \\
            5.0  0.2168662786483765  \\
            6.0  0.23175060749053955  \\
            7.0  0.2735217571258545  \\
            8.0  0.31043658256530765  \\
            9.0  0.3451560020446778  \\
            10.0  0.38723340034484866  \\
            11.0  0.42569608688354493  \\
            12.0  0.4625745296478272  \\
            13.0  0.5102863311767578  \\
            14.0  0.5784774780273437  \\
            15.0  0.6544584274291992  \\
            16.0  0.7616274356842041  \\
            17.0  0.9036041259765626  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09056529402732849  \\
            1.0  0.0973821759223938  \\
            2.0  0.13360962867736817  \\
            3.0  0.16971172094345094  \\
            4.0  0.21018619537353517  \\
            5.0  0.25885739326477053  \\
            6.0  0.2952004671096802  \\
            7.0  0.331539511680603  \\
            8.0  0.3808588743209839  \\
            9.0  0.4316933631896973  \\
            10.0  0.48858528137207036  \\
            11.0  0.5553205490112305  \\
            12.0  0.6340614318847657  \\
            13.0  0.7395203113555908  \\
            14.0  0.8755278587341309  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1118296504020691  \\
            1.0  0.1429521083831787  \\
            2.0  0.17654544115066528  \\
            3.0  0.22252223491668702  \\
            4.0  0.25095577239990235  \\
            5.0  0.2591721534729004  \\
            6.0  0.27083616256713866  \\
            7.0  0.27310492992401125  \\
            8.0  0.2695683240890503  \\
            9.0  0.2687704563140869  \\
            10.0  0.2846602201461792  \\
            11.0  0.29513394832611084  \\
            12.0  0.3209312200546265  \\
            13.0  0.3485785007476807  \\
            14.0  0.3891309261322022  \\
            15.0  0.43879346847534184  \\
            16.0  0.4879650592803955  \\
            17.0  0.5406156063079834  \\
            18.0  0.6040106773376466  \\
            19.0  0.7008760452270508  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04010208249092102  \\
            1.0  -0.05774261951446533  \\
            2.0  -0.08893906474113465  \\
            3.0  -0.1208730936050415  \\
            4.0  -0.15181884765625  \\
            5.0  -0.19498107433319092  \\
            6.0  -0.2417708158493042  \\
            7.0  -0.30017166137695317  \\
            8.0  -0.35777566432952884  \\
            9.0  -0.4150552749633789  \\
            10.0  -0.4589292049407959  \\
            11.0  -0.5074728012084961  \\
            12.0  -0.5670146465301514  \\
            13.0  -0.652850866317749  \\
            14.0  -0.7724082946777344  \\
            15.0  -0.9540138244628906  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09751660227775574  \\
            1.0  0.10314688682556153  \\
            2.0  0.12241928577423096  \\
            3.0  0.12430607080459595  \\
            4.0  0.12333773374557495  \\
            5.0  0.1321800231933594  \\
            6.0  0.1478856921195984  \\
            7.0  0.19185906648635864  \\
            8.0  0.24036686420440675  \\
            9.0  0.28863320350646976  \\
            10.0  0.31895563602447513  \\
            11.0  0.34276125431060794  \\
            12.0  0.34945707321166997  \\
            13.0  0.3557899951934815  \\
            14.0  0.3738607168197632  \\
            15.0  0.3920475244522095  \\
            16.0  0.41827001571655276  \\
            17.0  0.430991268157959  \\
            18.0  0.44933609962463383  \\
            19.0  0.48338232040405277  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1462653636932373  \\
            1.0  0.15566867589950562  \\
            2.0  0.15949676036834717  \\
            3.0  0.16989492177963259  \\
            4.0  0.20219542980194094  \\
            5.0  0.2183797836303711  \\
            6.0  0.22965357303619385  \\
            7.0  0.23905711174011232  \\
            8.0  0.260769248008728  \\
            9.0  0.2898109912872315  \\
            10.0  0.3158406972885132  \\
            11.0  0.3207885265350342  \\
            12.0  0.33028147220611576  \\
            13.0  0.33230152130126955  \\
            14.0  0.34655113220214845  \\
            15.0  0.3658332824707031  \\
            16.0  0.39407005310058596  \\
            17.0  0.41985220909118653  \\
            18.0  0.45374126434326173  \\
            19.0  0.497600793838501  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08706423044204713  \\
            1.0  -0.10560362339019776  \\
            2.0  -0.13436789512634278  \\
            3.0  -0.17700800895690919  \\
            4.0  -0.22726323604583742  \\
            5.0  -0.270497989654541  \\
            6.0  -0.30487654209136966  \\
            7.0  -0.3290498018264771  \\
            8.0  -0.3521884441375733  \\
            9.0  -0.3782108306884766  \\
            10.0  -0.41233353614807133  \\
            11.0  -0.4545026302337647  \\
            12.0  -0.48553471565246586  \\
            13.0  -0.5396820068359375  \\
            14.0  -0.6128011703491212  \\
            15.0  -0.7071364402770997  \\
            16.0  -0.8456324577331543  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04424846470355988  \\
            1.0  -0.04743131399154663  \\
            2.0  -0.0450746238231659  \\
            3.0  -0.04241602122783661  \\
            4.0  -0.035838371515274046  \\
            5.0  -0.005236966162919999  \\
            6.0  0.018401575088500977  \\
            7.0  0.0409948468208313  \\
            8.0  0.062459653615951544  \\
            9.0  0.09403804540634156  \\
            10.0  0.12108429670333863  \\
            11.0  0.15371320247650147  \\
            12.0  0.18563995361328126  \\
            13.0  0.21238641738891603  \\
            14.0  0.2661936283111572  \\
            15.0  0.3016848564147949  \\
            16.0  0.3226277589797974  \\
            17.0  0.3454262733459473  \\
            18.0  0.36444399356842044  \\
            19.0  0.3898490428924561  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0719754159450531  \\
            1.0  0.08366331458091736  \\
            2.0  0.0930993676185608  \\
            3.0  0.10612013339996339  \\
            4.0  0.1296294927597046  \\
            5.0  0.14993147850036623  \\
            6.0  0.16544892787933352  \\
            7.0  0.19880487918853762  \\
            8.0  0.21258883476257326  \\
            9.0  0.236261248588562  \\
            10.0  0.2573990345001221  \\
            11.0  0.2891124725341797  \\
            12.0  0.30694608688354497  \\
            13.0  0.3198789358139038  \\
            14.0  0.335106897354126  \\
            15.0  0.3407890796661377  \\
            16.0  0.35490241050720217  \\
            17.0  0.39270279407501224  \\
            18.0  0.4412877559661865  \\
            19.0  0.5016782760620118  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1690065622329712  \\
            1.0  -0.15552501678466799  \\
            2.0  -0.16469247341156007  \\
            3.0  -0.17854840755462648  \\
            4.0  -0.19758695363998413  \\
            5.0  -0.2163055181503296  \\
            6.0  -0.24005646705627443  \\
            7.0  -0.27979576587677  \\
            8.0  -0.3045954465866089  \\
            9.0  -0.3251876592636109  \\
            10.0  -0.35239562988281253  \\
            11.0  -0.3728419542312622  \\
            12.0  -0.37960638999938967  \\
            13.0  -0.3762023687362671  \\
            14.0  -0.36710209846496583  \\
            15.0  -0.369948148727417  \\
            16.0  -0.3851531744003296  \\
            17.0  -0.4026641845703125  \\
            18.0  -0.42028551101684575  \\
            19.0  -0.4424458503723145  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15867764949798585  \\
            1.0  0.16954603195190432  \\
            2.0  0.19914007186889648  \\
            3.0  0.21968631744384767  \\
            4.0  0.23875524997711184  \\
            5.0  0.24622969627380373  \\
            6.0  0.26420691013336184  \\
            7.0  0.26865639686584475  \\
            8.0  0.2794453859329224  \\
            9.0  0.30009226799011235  \\
            10.0  0.33710119724273685  \\
            11.0  0.3652925491333008  \\
            12.0  0.41091308593750003  \\
            13.0  0.47977838516235355  \\
            14.0  0.5582508563995362  \\
            15.0  0.6544456481933594  \\
            16.0  0.8062088966369629  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0210589736700058  \\
            1.0  -0.023980084061622622  \\
            2.0  -0.04288377165794373  \\
            3.0  -0.06811093091964722  \\
            4.0  -0.0856895685195923  \\
            5.0  -0.10234079360961915  \\
            6.0  -0.1252202033996582  \\
            7.0  -0.1554940938949585  \\
            8.0  -0.19579504728317262  \\
            9.0  -0.236995005607605  \\
            10.0  -0.26983280181884767  \\
            11.0  -0.30504899024963383  \\
            12.0  -0.3381001949310303  \\
            13.0  -0.3742961406707764  \\
            14.0  -0.41638236045837407  \\
            15.0  -0.4650759220123291  \\
            16.0  -0.529965877532959  \\
            17.0  -0.6144034385681153  \\
            18.0  -0.7399113178253174  \\
            19.0  -0.9096465110778809  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09289085865020752  \\
            1.0  0.1078991174697876  \\
            2.0  0.12899456024169922  \\
            3.0  0.1663036346435547  \\
            4.0  0.19296478033065798  \\
            5.0  0.22305569648742676  \\
            6.0  0.2686080694198609  \\
            7.0  0.3028948783874512  \\
            8.0  0.32307598590850833  \\
            9.0  0.3463798999786377  \\
            10.0  0.37058205604553224  \\
            11.0  0.39255537986755373  \\
            12.0  0.41048283576965333  \\
            13.0  0.4285392761230469  \\
            14.0  0.45870466232299806  \\
            15.0  0.503782844543457  \\
            16.0  0.5565230369567872  \\
            17.0  0.624971866607666  \\
            18.0  0.7283428192138672  \\
            19.0  0.8760869979858399  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09488677382469178  \\
            1.0  -0.12428419589996338  \\
            2.0  -0.15922603607177735  \\
            3.0  -0.19861719608306885  \\
            4.0  -0.24585547447204592  \\
            5.0  -0.27546229362487795  \\
            6.0  -0.2952679395675659  \\
            7.0  -0.31976630687713625  \\
            8.0  -0.32880206108093263  \\
            9.0  -0.34862999916076665  \\
            10.0  -0.363545036315918  \\
            11.0  -0.3849204063415528  \\
            12.0  -0.3971964120864868  \\
            13.0  -0.424257230758667  \\
            14.0  -0.46276679039001467  \\
            15.0  -0.5057902336120605  \\
            16.0  -0.570068359375  \\
            17.0  -0.6431069374084473  \\
            18.0  -0.7314947128295899  \\
            19.0  -0.8660077095031739  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.037706109881401065  \\
            1.0  -0.029357901215553286  \\
            2.0  -0.027062201499938966  \\
            3.0  -0.0375952273607254  \\
            4.0  -0.03899277746677399  \\
            5.0  -0.04232716858386994  \\
            6.0  -0.053552007675170904  \\
            7.0  -0.06389554738998414  \\
            8.0  -0.0714533567428589  \\
            9.0  -0.08524766564369202  \\
            10.0  -0.11533927917480469  \\
            11.0  -0.1481167197227478  \\
            12.0  -0.17748688459396364  \\
            13.0  -0.21093926429748536  \\
            14.0  -0.252785325050354  \\
            15.0  -0.2904780149459839  \\
            16.0  -0.3345680236816406  \\
            17.0  -0.3794134140014649  \\
            18.0  -0.43249359130859377  \\
            19.0  -0.49980072975158696  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.017131978273391725  \\
            1.0  0.004275326058268547  \\
            2.0  0.006530465185642243  \\
            3.0  0.006279601901769638  \\
            4.0  0.013253095746040345  \\
            5.0  0.0229523703455925  \\
            6.0  0.04488505423069  \\
            7.0  0.06255552172660828  \\
            8.0  0.08613908886909485  \\
            9.0  0.11064727306365968  \\
            10.0  0.14751172065734863  \\
            11.0  0.17812496423721313  \\
            12.0  0.20945296287536622  \\
            13.0  0.23726224899291992  \\
            14.0  0.27354063987731936  \\
            15.0  0.3122752904891968  \\
            16.0  0.3505793809890747  \\
            17.0  0.3800395011901856  \\
            18.0  0.40395717620849614  \\
            19.0  0.45678362846374515  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.023067775368690493  \\
            1.0  0.026311892271041873  \\
            2.0  0.03531800508499146  \\
            3.0  0.052046680450439455  \\
            4.0  0.07761929035186768  \\
            5.0  0.10139020681381226  \\
            6.0  0.11960724592208863  \\
            7.0  0.1505218267440796  \\
            8.0  0.1901572346687317  \\
            9.0  0.21003546714782717  \\
            10.0  0.24096145629882815  \\
            11.0  0.2820580244064331  \\
            12.0  0.30516057014465336  \\
            13.0  0.3337570190429688  \\
            14.0  0.3652364730834961  \\
            15.0  0.4201071739196778  \\
            16.0  0.4819002151489258  \\
            17.0  0.5705652713775635  \\
            18.0  0.6857669353485107  \\
            19.0  0.8336719512939453  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0879952609539032  \\
            1.0  0.0784686803817749  \\
            2.0  0.07891016602516175  \\
            3.0  0.07270824313163758  \\
            4.0  0.07698670625686646  \\
            5.0  0.0898379921913147  \\
            6.0  0.10730010271072388  \\
            7.0  0.13512349128723145  \\
            8.0  0.15432319641113282  \\
            9.0  0.2114663600921631  \\
            10.0  0.26802849769592285  \\
            11.0  0.30981481075286865  \\
            12.0  0.32976799011230473  \\
            13.0  0.35548293590545654  \\
            14.0  0.39256906509399414  \\
            15.0  0.41840190887451173  \\
            16.0  0.4568496704101563  \\
            17.0  0.5003020763397217  \\
            18.0  0.5495137691497803  \\
            19.0  0.6087292671203614  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.10882831811904908  \\
            1.0  -0.10998065471649171  \\
            2.0  -0.11779794692993165  \\
            3.0  -0.12953557968139648  \\
            4.0  -0.15081825256347658  \\
            5.0  -0.17115790843963624  \\
            6.0  -0.18441070318222047  \\
            7.0  -0.20613970756530764  \\
            8.0  -0.22681653499603271  \\
            9.0  -0.2451107740402222  \\
            10.0  -0.26101393699645997  \\
            11.0  -0.28455071449279784  \\
            12.0  -0.32269101142883305  \\
            13.0  -0.3582607746124268  \\
            14.0  -0.3973641633987427  \\
            15.0  -0.4411669731140137  \\
            16.0  -0.48663311004638676  \\
            17.0  -0.5481069087982178  \\
            18.0  -0.6434791564941407  \\
            19.0  -0.7746869087219239  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05224210619926453  \\
            1.0  0.05888479948043823  \\
            2.0  0.07190436720848084  \\
            3.0  0.10156333446502686  \\
            4.0  0.13051046133041383  \\
            5.0  0.1675207853317261  \\
            6.0  0.2031526803970337  \\
            7.0  0.23146486282348633  \\
            8.0  0.25161352157592776  \\
            9.0  0.27902703285217284  \\
            10.0  0.2957473278045654  \\
            11.0  0.322351336479187  \\
            12.0  0.3397551059722901  \\
            13.0  0.3411923885345459  \\
            14.0  0.3462327718734741  \\
            15.0  0.34640839099884035  \\
            16.0  0.3507377147674561  \\
            17.0  0.3623910188674927  \\
            18.0  0.3790947914123535  \\
            19.0  0.402682638168335  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.04748661518096924  \\
            1.0  -0.06612479090690614  \\
            2.0  -0.08725763559341432  \\
            3.0  -0.12487077713012695  \\
            4.0  -0.1735442876815796  \\
            5.0  -0.2178952693939209  \\
            6.0  -0.25177147388458254  \\
            7.0  -0.28297650814056396  \\
            8.0  -0.29944448471069335  \\
            9.0  -0.3187311887741089  \\
            10.0  -0.3394039630889893  \\
            11.0  -0.3551215171813965  \\
            12.0  -0.39274647235870364  \\
            13.0  -0.4311998844146729  \\
            14.0  -0.48292055130004885  \\
            15.0  -0.5395946502685547  \\
            16.0  -0.6191380023956299  \\
            17.0  -0.748114013671875  \\
            18.0  -0.9133678436279298  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.03021451234817505  \\
            1.0  -0.033660325407981875  \\
            2.0  -0.04615268409252167  \\
            3.0  -0.045662426948547365  \\
            4.0  -0.043766292929649356  \\
            5.0  -0.05426810383796692  \\
            6.0  -0.07655510902404786  \\
            7.0  -0.10491284132003785  \\
            8.0  -0.14285144805908204  \\
            9.0  -0.18085274696350098  \\
            10.0  -0.22328748703002932  \\
            11.0  -0.26480352878570557  \\
            12.0  -0.30723369121551514  \\
            13.0  -0.35274293422698977  \\
            14.0  -0.396443510055542  \\
            15.0  -0.44393510818481446  \\
            16.0  -0.48826045989990235  \\
            17.0  -0.5447082996368409  \\
            18.0  -0.6182744026184083  \\
            19.0  -0.722776460647583  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12295775413513184  \\
            1.0  -0.13172470331192018  \\
            2.0  -0.15062658786773683  \\
            3.0  -0.16585218906402588  \\
            4.0  -0.20808656215667726  \\
            5.0  -0.23469123840332032  \\
            6.0  -0.25740239620208744  \\
            7.0  -0.2815755844116211  \\
            8.0  -0.30552301406860355  \\
            9.0  -0.3373703956604004  \\
            10.0  -0.36382360458374025  \\
            11.0  -0.3776353597640991  \\
            12.0  -0.3930449962615967  \\
            13.0  -0.422612476348877  \\
            14.0  -0.47045974731445317  \\
            15.0  -0.5369226455688477  \\
            16.0  -0.6182341575622559  \\
            17.0  -0.7313506603240967  \\
            18.0  -0.8792910575866699  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15750997066497804  \\
            1.0  0.16256513595581057  \\
            2.0  0.17486698627471925  \\
            3.0  0.2035231113433838  \\
            4.0  0.23162639141082764  \\
            5.0  0.24795234203338623  \\
            6.0  0.27949464321136475  \\
            7.0  0.31325941085815434  \\
            8.0  0.3415581703186035  \\
            9.0  0.3508758544921875  \\
            10.0  0.364892053604126  \\
            11.0  0.3786050081253052  \\
            12.0  0.4026570796966553  \\
            13.0  0.4151760578155518  \\
            14.0  0.4348176002502442  \\
            15.0  0.45469055175781253  \\
            16.0  0.48646130561828616  \\
            17.0  0.5416479110717773  \\
            18.0  0.6175351619720459  \\
            19.0  0.7111021995544434  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.05041111111640931  \\
            1.0  -0.0362532913684845  \\
            2.0  -0.024690015614032747  \\
            3.0  -0.007885381579399109  \\
            4.0  0.012022702395915985  \\
            5.0  0.030118969082832337  \\
            6.0  0.05188223719596863  \\
            7.0  0.06815741062164307  \\
            8.0  0.0869300127029419  \\
            9.0  0.11725933551788331  \\
            10.0  0.14043238162994384  \\
            11.0  0.15523505210876465  \\
            12.0  0.16794968843460084  \\
            13.0  0.21069416999816895  \\
            14.0  0.2402071475982666  \\
            15.0  0.2671487331390381  \\
            16.0  0.29217820167541503  \\
            17.0  0.29951431751251223  \\
            18.0  0.3060901165008545  \\
            19.0  0.32609219551086427  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10962798595428468  \\
            1.0  0.1168042540550232  \\
            2.0  0.12184475660324097  \\
            3.0  0.143219256401062  \\
            4.0  0.17069190740585327  \\
            5.0  0.19701677560806274  \\
            6.0  0.24883718490600587  \\
            7.0  0.2730632781982422  \\
            8.0  0.31574320793151855  \\
            9.0  0.34229764938354496  \\
            10.0  0.38213744163513186  \\
            11.0  0.4060380935668946  \\
            12.0  0.4530691146850586  \\
            13.0  0.5191694259643554  \\
            14.0  0.6006395816802979  \\
            15.0  0.7013887882232667  \\
            16.0  0.8398251533508301  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16023352146148684  \\
            1.0  0.17982476949691772  \\
            2.0  0.19952744245529175  \\
            3.0  0.23085601329803468  \\
            4.0  0.2627483606338501  \\
            5.0  0.29793758392333985  \\
            6.0  0.3071584463119507  \\
            7.0  0.3255274534225464  \\
            8.0  0.347611665725708  \\
            9.0  0.3640589475631714  \\
            10.0  0.3944014072418213  \\
            11.0  0.4098117828369141  \\
            12.0  0.43039674758911134  \\
            13.0  0.449529504776001  \\
            14.0  0.46651725769042973  \\
            15.0  0.5000500679016113  \\
            16.0  0.5422525405883789  \\
            17.0  0.6119320392608643  \\
            18.0  0.7075231075286865  \\
            19.0  0.83225736618042  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1655880093574524  \\
            1.0  -0.1871928572654724  \\
            2.0  -0.20766561031341554  \\
            3.0  -0.24460594654083254  \\
            4.0  -0.2809302806854248  \\
            5.0  -0.32214639186859134  \\
            6.0  -0.3507242202758789  \\
            7.0  -0.38733479976654056  \\
            8.0  -0.4181614398956299  \\
            9.0  -0.45066375732421876  \\
            10.0  -0.4950599193572998  \\
            11.0  -0.5333399295806885  \\
            12.0  -0.591833782196045  \\
            13.0  -0.6545522689819336  \\
            14.0  -0.7439661502838135  \\
            15.0  -0.8727421760559082  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.059582638740539554  \\
            1.0  0.06095581650733948  \\
            2.0  0.0743462085723877  \\
            3.0  0.10925005674362183  \\
            4.0  0.1424394965171814  \\
            5.0  0.17417688369750978  \\
            6.0  0.20050289630889895  \\
            7.0  0.2446983814239502  \\
            8.0  0.28946449756622317  \\
            9.0  0.32243008613586427  \\
            10.0  0.35121214389801025  \\
            11.0  0.37909841537475586  \\
            12.0  0.4118818283081055  \\
            13.0  0.447178316116333  \\
            14.0  0.4844555377960205  \\
            15.0  0.5239901065826417  \\
            16.0  0.5839029312133789  \\
            17.0  0.6590708732604981  \\
            18.0  0.7471880912780762  \\
            19.0  0.877927303314209  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.009045346081256867  \\
            1.0  -0.01232946738600731  \\
            2.0  -0.04885302782058716  \\
            3.0  -0.08433650732040406  \\
            4.0  -0.13517677783966064  \\
            5.0  -0.18060213327407837  \\
            6.0  -0.2331932067871094  \\
            7.0  -0.2723914384841919  \\
            8.0  -0.32482962608337407  \\
            9.0  -0.3683951854705811  \\
            10.0  -0.3999009132385254  \\
            11.0  -0.4440798282623291  \\
            12.0  -0.4945377826690674  \\
            13.0  -0.5598715782165528  \\
            14.0  -0.644770097732544  \\
            15.0  -0.7620548248291016  \\
            16.0  -0.9045855522155762  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.008024433255195617  \\
            1.0  0.002691641636192799  \\
            2.0  0.03324812650680542  \\
            3.0  0.07657823562622071  \\
            4.0  0.1195840358734131  \\
            5.0  0.16096843481063844  \\
            6.0  0.20062594413757326  \\
            7.0  0.2510321617126465  \\
            8.0  0.3046398162841797  \\
            9.0  0.3451427459716797  \\
            10.0  0.3882510900497437  \\
            11.0  0.41077752113342286  \\
            12.0  0.4340534210205078  \\
            13.0  0.4548066139221192  \\
            14.0  0.4923120021820069  \\
            15.0  0.521796464920044  \\
            16.0  0.5613035678863526  \\
            17.0  0.6267986297607422  \\
            18.0  0.7210743427276611  \\
            19.0  0.851236629486084  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16528711318969727  \\
            1.0  0.1616473913192749  \\
            2.0  0.14763329029083253  \\
            3.0  0.12896904945373536  \\
            4.0  0.11333953142166138  \\
            5.0  0.09799941778182984  \\
            6.0  0.08586349487304688  \\
            7.0  0.08182964324951172  \\
            8.0  0.07836885452270509  \\
            9.0  0.07893728613853455  \\
            10.0  0.10223170518875123  \\
            11.0  0.1450401782989502  \\
            12.0  0.17744979858398438  \\
            13.0  0.20825870037078859  \\
            14.0  0.23707656860351564  \\
            15.0  0.24974637031555177  \\
            16.0  0.2722165584564209  \\
            17.0  0.3036571025848389  \\
            18.0  0.34375619888305664  \\
            19.0  0.3952206611633301  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.06713194251060486  \\
            1.0  0.05927214622497559  \\
            2.0  0.06341670751571656  \\
            3.0  0.06658658385276794  \\
            4.0  0.06711074709892273  \\
            5.0  0.08463786840438843  \\
            6.0  0.10684716701507568  \\
            7.0  0.13405691385269167  \\
            8.0  0.1751908302307129  \\
            9.0  0.20661752223968508  \\
            10.0  0.24267940521240236  \\
            11.0  0.27040438652038573  \\
            12.0  0.3113111019134522  \\
            13.0  0.347039008140564  \\
            14.0  0.39567458629608154  \\
            15.0  0.4354373931884766  \\
            16.0  0.4821795463562012  \\
            17.0  0.5411838531494141  \\
            18.0  0.6175148487091064  \\
            19.0  0.7148932456970215  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.005477080121636391  \\
            1.0  0.00953621044754982  \\
            2.0  0.028879797458648684  \\
            3.0  0.0386576384305954  \\
            4.0  0.057929140329360966  \\
            5.0  0.08287631273269654  \\
            6.0  0.1093143939971924  \\
            7.0  0.15088123083114624  \\
            8.0  0.17404342889785768  \\
            9.0  0.19825218915939333  \\
            10.0  0.2451284408569336  \\
            11.0  0.26146440505981444  \\
            12.0  0.29306113719940186  \\
            13.0  0.3043100833892822  \\
            14.0  0.29928777217864994  \\
            15.0  0.31070473194122317  \\
            16.0  0.32507684230804446  \\
            17.0  0.34887518882751467  \\
            18.0  0.3635186910629273  \\
            19.0  0.38417079448699953  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.13566162586212158  \\
            1.0  -0.139958918094635  \\
            2.0  -0.1514301061630249  \\
            3.0  -0.16330435276031496  \\
            4.0  -0.1824412226676941  \\
            5.0  -0.21416206359863282  \\
            6.0  -0.23774755001068115  \\
            7.0  -0.2558226346969605  \\
            8.0  -0.2824251413345337  \\
            9.0  -0.31600623130798344  \\
            10.0  -0.34895727634429935  \\
            11.0  -0.39224853515625  \\
            12.0  -0.4389680862426758  \\
            13.0  -0.5014210700988769  \\
            14.0  -0.5875052928924561  \\
            15.0  -0.705800485610962  \\
            16.0  -0.858244800567627  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09815076589584351  \\
            1.0  -0.10302500724792481  \\
            2.0  -0.11038779020309449  \\
            3.0  -0.13255109786987304  \\
            4.0  -0.15378441810607912  \\
            5.0  -0.18801069259643555  \\
            6.0  -0.22617855072021487  \\
            7.0  -0.2771917343139649  \\
            8.0  -0.3228653907775879  \\
            9.0  -0.37067899703979496  \\
            10.0  -0.4126886367797852  \\
            11.0  -0.4466634273529053  \\
            12.0  -0.4785958766937256  \\
            13.0  -0.5167312145233155  \\
            14.0  -0.5738358497619629  \\
            15.0  -0.6430008888244629  \\
            16.0  -0.7458526611328126  \\
            17.0  -0.8807958602905274  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.12123298645019531  \\
            1.0  -0.1529327154159546  \\
            2.0  -0.19984345436096193  \\
            3.0  -0.24267301559448243  \\
            4.0  -0.28360369205474856  \\
            5.0  -0.32544062137603763  \\
            6.0  -0.3491770029067993  \\
            7.0  -0.3678377866744995  \\
            8.0  -0.3835483074188233  \\
            9.0  -0.4068640232086182  \\
            10.0  -0.43398528099060063  \\
            11.0  -0.46538448333740234  \\
            12.0  -0.5086204528808594  \\
            13.0  -0.5554674148559571  \\
            14.0  -0.6255061149597169  \\
            15.0  -0.7249731063842774  \\
            16.0  -0.8640290260314942  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.17068772315979006  \\
            1.0  0.17305335998535157  \\
            2.0  0.19793860912323  \\
            3.0  0.2387786626815796  \\
            4.0  0.26603169441223146  \\
            5.0  0.28310832977294925  \\
            6.0  0.31296892166137696  \\
            7.0  0.3321972131729126  \\
            8.0  0.3481358051300049  \\
            9.0  0.3583898782730103  \\
            10.0  0.3664474964141846  \\
            11.0  0.3693060636520386  \\
            12.0  0.38437652587890625  \\
            13.0  0.4068347454071045  \\
            14.0  0.4392741680145264  \\
            15.0  0.4849630355834961  \\
            16.0  0.5489370346069337  \\
            17.0  0.6178097724914551  \\
            18.0  0.701667308807373  \\
            19.0  0.8287670135498048  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08652528524398805  \\
            1.0  -0.09884096384048463  \\
            2.0  -0.11490330696105958  \\
            3.0  -0.1339237928390503  \\
            4.0  -0.15807902812957764  \\
            5.0  -0.17674794197082522  \\
            6.0  -0.20288233757019045  \\
            7.0  -0.2327347278594971  \\
            8.0  -0.25440967082977295  \\
            9.0  -0.275052547454834  \\
            10.0  -0.3080857038497925  \\
            11.0  -0.34114904403686525  \\
            12.0  -0.3699844837188721  \\
            13.0  -0.3940865993499756  \\
            14.0  -0.4235241889953614  \\
            15.0  -0.46170911788940433  \\
            16.0  -0.5098852634429932  \\
            17.0  -0.5679046630859376  \\
            18.0  -0.6537241458892823  \\
            19.0  -0.7745571136474609  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09876838922500611  \\
            1.0  0.10711039304733277  \\
            2.0  0.1277137041091919  \\
            3.0  0.1534531593322754  \\
            4.0  0.18545045852661135  \\
            5.0  0.21175572872161866  \\
            6.0  0.24288837909698488  \\
            7.0  0.2682393789291382  \\
            8.0  0.2807562828063965  \\
            9.0  0.2936271190643311  \\
            10.0  0.3111621141433716  \\
            11.0  0.3073125839233399  \\
            12.0  0.3209423542022705  \\
            13.0  0.33496942520141604  \\
            14.0  0.360426664352417  \\
            15.0  0.3833703756332398  \\
            16.0  0.4060990333557129  \\
            17.0  0.42214102745056153  \\
            18.0  0.440082597732544  \\
            19.0  0.47370357513427735  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.17150956392288208  \\
            1.0  -0.17126169204711916  \\
            2.0  -0.1796976089477539  \\
            3.0  -0.21048195362091066  \\
            4.0  -0.2420684337615967  \\
            5.0  -0.26730144023895264  \\
            6.0  -0.29637763500213626  \\
            7.0  -0.3346714973449707  \\
            8.0  -0.3717663764953614  \\
            9.0  -0.3962878704071045  \\
            10.0  -0.4183650016784668  \\
            11.0  -0.45785007476806644  \\
            12.0  -0.4984462261199951  \\
            13.0  -0.5512420654296876  \\
            14.0  -0.6292275905609132  \\
            15.0  -0.7394357681274415  \\
            16.0  -0.9013069152832032  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.004945928230881691  \\
            1.0  -0.00671568587422371  \\
            2.0  -0.007602797448635102  \\
            3.0  0.015039284527301789  \\
            4.0  0.029613831639289857  \\
            5.0  0.04855358600616455  \\
            6.0  0.09273692965507507  \\
            7.0  0.12991850376129152  \\
            8.0  0.1674210071563721  \\
            9.0  0.20673718452453616  \\
            10.0  0.24442176818847658  \\
            11.0  0.27618978023529056  \\
            12.0  0.29993462562561035  \\
            13.0  0.31924464702606203  \\
            14.0  0.3429000854492188  \\
            15.0  0.3625535488128662  \\
            16.0  0.38224301338195804  \\
            17.0  0.40893216133117677  \\
            18.0  0.44557809829711914  \\
            19.0  0.48617167472839357  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1687379002571106  \\
            1.0  0.19871838092803956  \\
            2.0  0.22793724536895754  \\
            3.0  0.2560476064682007  \\
            4.0  0.2712533473968506  \\
            5.0  0.2846205234527588  \\
            6.0  0.3128586769104004  \\
            7.0  0.33050360679626467  \\
            8.0  0.3456725120544434  \\
            9.0  0.3695470094680786  \\
            10.0  0.38596596717834475  \\
            11.0  0.3963237285614014  \\
            12.0  0.42499279975891113  \\
            13.0  0.4604508876800537  \\
            14.0  0.49047927856445317  \\
            15.0  0.5270405769348144  \\
            16.0  0.5777657508850098  \\
            17.0  0.6371397018432617  \\
            18.0  0.7118126869201661  \\
            19.0  0.8417834281921387  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05424491167068482  \\
            1.0  0.05120310783386231  \\
            2.0  0.045909333229064944  \\
            3.0  0.034136250615119934  \\
            4.0  0.026429662108421327  \\
            5.0  0.03242280781269074  \\
            6.0  0.043727758526802066  \\
            7.0  0.06919463872909547  \\
            8.0  0.09007951617240906  \\
            9.0  0.12540085315704347  \\
            10.0  0.16025874614715577  \\
            11.0  0.20640940666198732  \\
            12.0  0.2554006576538086  \\
            13.0  0.2896547079086304  \\
            14.0  0.3223107099533081  \\
            15.0  0.3653939247131348  \\
            16.0  0.39952442646026615  \\
            17.0  0.4420479774475098  \\
            18.0  0.4902992725372315  \\
            19.0  0.547732162475586  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1257280230522156  \\
            1.0  -0.13070235252380372  \\
            2.0  -0.15110098123550417  \\
            3.0  -0.168818998336792  \\
            4.0  -0.19022650718688966  \\
            5.0  -0.20481460094451906  \\
            6.0  -0.22482044696807862  \\
            7.0  -0.2695493221282959  \\
            8.0  -0.30499863624572754  \\
            9.0  -0.33319318294525146  \\
            10.0  -0.36683452129364014  \\
            11.0  -0.388021183013916  \\
            12.0  -0.40467109680175783  \\
            13.0  -0.43081765174865727  \\
            14.0  -0.4637007236480713  \\
            15.0  -0.5118821144104004  \\
            16.0  -0.5641404151916504  \\
            17.0  -0.630522632598877  \\
            18.0  -0.729515027999878  \\
            19.0  -0.8756137847900392  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.01762881577014923  \\
            1.0  0.012791138887405396  \\
            2.0  0.006214626133441925  \\
            3.0  -0.00568828359246254  \\
            4.0  -0.018489286303520203  \\
            5.0  -0.03800744116306305  \\
            6.0  -0.06593142747879029  \\
            7.0  -0.10116703510284425  \\
            8.0  -0.12176353931427003  \\
            9.0  -0.14812779426574707  \\
            10.0  -0.180228590965271  \\
            11.0  -0.22082941532135011  \\
            12.0  -0.2704866170883179  \\
            13.0  -0.31907567977905277  \\
            14.0  -0.36207869052886965  \\
            15.0  -0.3977221965789795  \\
            16.0  -0.4375854015350342  \\
            17.0  -0.4910256385803223  \\
            18.0  -0.571806001663208  \\
            19.0  -0.6796073436737061  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08550508022308351  \\
            1.0  -0.09429717659950257  \\
            2.0  -0.11496388912200928  \\
            3.0  -0.12415410280227662  \\
            4.0  -0.13738420009613037  \\
            5.0  -0.1565469264984131  \\
            6.0  -0.1840424418449402  \\
            7.0  -0.23124098777770996  \\
            8.0  -0.27132620811462405  \\
            9.0  -0.3095417499542237  \\
            10.0  -0.35250153541564944  \\
            11.0  -0.3951408386230469  \\
            12.0  -0.4346235752105713  \\
            13.0  -0.4709152698516846  \\
            14.0  -0.517056941986084  \\
            15.0  -0.5723361492156983  \\
            16.0  -0.6381086826324464  \\
            17.0  -0.7249656677246095  \\
            18.0  -0.8482115745544434  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14291033744812012  \\
            1.0  -0.1571271300315857  \\
            2.0  -0.16704905033111572  \\
            3.0  -0.186735737323761  \\
            4.0  -0.19370081424713137  \\
            5.0  -0.21908583641052248  \\
            6.0  -0.24944469928741456  \\
            7.0  -0.28149464130401614  \\
            8.0  -0.3208048343658447  \\
            9.0  -0.36465861797332766  \\
            10.0  -0.40050573348999025  \\
            11.0  -0.4321103096008301  \\
            12.0  -0.48459639549255373  \\
            13.0  -0.5539488315582276  \\
            14.0  -0.634762191772461  \\
            15.0  -0.7562764167785645  \\
            16.0  -0.9366828918457032  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.03144250512123108  \\
            1.0  0.06461290121078492  \\
            2.0  0.09842359423637391  \\
            3.0  0.15176258087158204  \\
            4.0  0.19630945920944215  \\
            5.0  0.22645432949066163  \\
            6.0  0.26476237773895267  \\
            7.0  0.3007304906845093  \\
            8.0  0.326252031326294  \\
            9.0  0.34166893959045413  \\
            10.0  0.35427188873291016  \\
            11.0  0.34972243309021  \\
            12.0  0.3602695226669312  \\
            13.0  0.3794967889785767  \\
            14.0  0.3995893239974976  \\
            15.0  0.4201213836669922  \\
            16.0  0.43862352371215824  \\
            17.0  0.4702764511108399  \\
            18.0  0.5235936164855958  \\
            19.0  0.5818680763244629  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09438765645027161  \\
            1.0  -0.1000967025756836  \\
            2.0  -0.10857094526290895  \\
            3.0  -0.12114851474761963  \\
            4.0  -0.15231065750122072  \\
            5.0  -0.19013426303863526  \\
            6.0  -0.22974433898925783  \\
            7.0  -0.2827584505081177  \\
            8.0  -0.3370170593261719  \\
            9.0  -0.3793554544448853  \\
            10.0  -0.4164140701293946  \\
            11.0  -0.43804593086242677  \\
            12.0  -0.4751072406768799  \\
            13.0  -0.5209600448608399  \\
            14.0  -0.5861532688140869  \\
            15.0  -0.6893808841705322  \\
            16.0  -0.8259791374206543  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.1250436544418335  \\
            1.0  0.14666033983230592  \\
            2.0  0.17513363361358644  \\
            3.0  0.2135469913482666  \\
            4.0  0.23807709217071535  \\
            5.0  0.26642932891845705  \\
            6.0  0.3056691646575928  \\
            7.0  0.32814917564392093  \\
            8.0  0.35164592266082767  \\
            9.0  0.3718736171722412  \\
            10.0  0.3837902545928955  \\
            11.0  0.39181060791015626  \\
            12.0  0.4112898349761963  \\
            13.0  0.4397902011871338  \\
            14.0  0.44859933853149414  \\
            15.0  0.4742334365844727  \\
            16.0  0.5177667140960693  \\
            17.0  0.5711473941802979  \\
            18.0  0.6466997146606446  \\
            19.0  0.7583620071411133  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.08345186114311219  \\
            1.0  -0.10538196563720703  \\
            2.0  -0.11905744075775147  \\
            3.0  -0.13405826091766357  \\
            4.0  -0.15712616443634034  \\
            5.0  -0.18671317100524903  \\
            6.0  -0.22329161167144776  \\
            7.0  -0.2593888282775879  \\
            8.0  -0.28063039779663085  \\
            9.0  -0.29943964481353763  \\
            10.0  -0.31290502548217775  \\
            11.0  -0.33281543254852297  \\
            12.0  -0.3589449167251587  \\
            13.0  -0.3812828302383423  \\
            14.0  -0.41937260627746586  \\
            15.0  -0.4748538970947266  \\
            16.0  -0.547911548614502  \\
            17.0  -0.6503504753112793  \\
            18.0  -0.7883686065673828  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.11353172063827516  \\
            1.0  -0.11005098819732667  \\
            2.0  -0.11089525222778321  \\
            3.0  -0.13298118114471436  \\
            4.0  -0.1519109606742859  \\
            5.0  -0.17395759820938111  \\
            6.0  -0.20022265911102297  \\
            7.0  -0.23212249279022218  \\
            8.0  -0.2675147294998169  \\
            9.0  -0.28945207595825195  \\
            10.0  -0.3124085426330567  \\
            11.0  -0.3342336416244507  \\
            12.0  -0.36318383216857913  \\
            13.0  -0.3838474750518799  \\
            14.0  -0.41141548156738283  \\
            15.0  -0.456364917755127  \\
            16.0  -0.49832019805908206  \\
            17.0  -0.5574398040771484  \\
            18.0  -0.6335225582122803  \\
            19.0  -0.7505865097045898  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.14334808588027956  \\
            1.0  0.1416593909263611  \\
            2.0  0.16427910327911377  \\
            3.0  0.20250022411346436  \\
            4.0  0.23419289588928224  \\
            5.0  0.2515251159667969  \\
            6.0  0.267977237701416  \\
            7.0  0.298555326461792  \\
            8.0  0.3233588933944702  \\
            9.0  0.3539425849914551  \\
            10.0  0.3665812015533447  \\
            11.0  0.38045964241027835  \\
            12.0  0.3934844970703125  \\
            13.0  0.41194133758544926  \\
            14.0  0.43957338333129886  \\
            15.0  0.4782932758331299  \\
            16.0  0.5412200927734375  \\
            17.0  0.6127734661102295  \\
            18.0  0.7166343212127686  \\
            19.0  0.8732334136962892  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.14499208927154542  \\
            1.0  -0.13455498218536377  \\
            2.0  -0.14574313163757324  \\
            3.0  -0.15959615707397462  \\
            4.0  -0.19934941530227662  \\
            5.0  -0.23854851722717285  \\
            6.0  -0.28018922805786134  \\
            7.0  -0.30982184410095215  \\
            8.0  -0.3390672206878662  \\
            9.0  -0.3632841110229492  \\
            10.0  -0.3933302879333496  \\
            11.0  -0.4155930042266846  \\
            12.0  -0.4543641090393067  \\
            13.0  -0.49686794281005864  \\
            14.0  -0.5527085781097413  \\
            15.0  -0.6323647975921631  \\
            16.0  -0.7427537918090821  \\
            17.0  -0.9033550262451172  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15077471733093262  \\
            1.0  -0.1588777780532837  \\
            2.0  -0.179645311832428  \\
            3.0  -0.1994105577468872  \\
            4.0  -0.21722438335418703  \\
            5.0  -0.23344941139221193  \\
            6.0  -0.268120551109314  \\
            7.0  -0.2981592655181885  \\
            8.0  -0.3104270458221436  \\
            9.0  -0.3383702278137207  \\
            10.0  -0.35886824131011963  \\
            11.0  -0.3955464124679566  \\
            12.0  -0.4275088787078858  \\
            13.0  -0.44746241569519046  \\
            14.0  -0.4746726989746094  \\
            15.0  -0.5262639045715333  \\
            16.0  -0.5935458660125733  \\
            17.0  -0.6901032447814942  \\
            18.0  -0.8233955383300782  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.13612096309661867  \\
            1.0  0.14845383167266846  \\
            2.0  0.16695499420166016  \\
            3.0  0.17850947380065918  \\
            4.0  0.18475828170776368  \\
            5.0  0.20679149627685547  \\
            6.0  0.23374919891357424  \\
            7.0  0.26767289638519287  \\
            8.0  0.3083986759185791  \\
            9.0  0.35100033283233645  \\
            10.0  0.38364424705505373  \\
            11.0  0.4337672233581543  \\
            12.0  0.4741565227508545  \\
            13.0  0.5354580879211426  \\
            14.0  0.61273193359375  \\
            15.0  0.7180089950561523  \\
            16.0  0.8720628738403321  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06468744277954101  \\
            1.0  -0.052918809652328494  \\
            2.0  -0.04707102179527283  \\
            3.0  -0.061447721719741825  \\
            4.0  -0.06819064617156982  \\
            5.0  -0.08847192525863648  \\
            6.0  -0.11514642238616944  \\
            7.0  -0.15428096055984497  \\
            8.0  -0.1853427290916443  \\
            9.0  -0.22559642791748047  \\
            10.0  -0.27495775222778324  \\
            11.0  -0.306819224357605  \\
            12.0  -0.33822636604309086  \\
            13.0  -0.36595513820648196  \\
            14.0  -0.39132103919982913  \\
            15.0  -0.4260565757751465  \\
            16.0  -0.467212724685669  \\
            17.0  -0.5328473567962647  \\
            18.0  -0.612539529800415  \\
            19.0  -0.7151007652282715  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15120159387588503  \\
            1.0  -0.17009754180908204  \\
            2.0  -0.18628311157226562  \\
            3.0  -0.21214678287506106  \\
            4.0  -0.24553456306457522  \\
            5.0  -0.27063579559326173  \\
            6.0  -0.30739870071411135  \\
            7.0  -0.3434245347976685  \\
            8.0  -0.3791045904159546  \\
            9.0  -0.4280440330505371  \\
            10.0  -0.4894030570983887  \\
            11.0  -0.5636004924774171  \\
            12.0  -0.6476349353790284  \\
            13.0  -0.7665706634521485  \\
            14.0  -0.9461844444274903  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15139211416244508  \\
            1.0  0.1688189744949341  \\
            2.0  0.20133914947509768  \\
            3.0  0.24964554309844972  \\
            4.0  0.3011331558227539  \\
            5.0  0.34018683433532715  \\
            6.0  0.38523216247558595  \\
            7.0  0.4283664703369141  \\
            8.0  0.49309625625610354  \\
            9.0  0.5648536682128906  \\
            10.0  0.6579508781433105  \\
            11.0  0.7690828323364258  \\
            12.0  0.9198601722717286  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05801445841789246  \\
            1.0  0.06885036230087281  \\
            2.0  0.08177479505538941  \\
            3.0  0.11153930425643921  \\
            4.0  0.14604568481445312  \\
            5.0  0.18760435581207277  \\
            6.0  0.22951719760894776  \\
            7.0  0.2729182243347168  \\
            8.0  0.3057344198226929  \\
            9.0  0.3340835809707642  \\
            10.0  0.35291619300842286  \\
            11.0  0.3673970937728882  \\
            12.0  0.3833411931991577  \\
            13.0  0.39360644817352297  \\
            14.0  0.405295467376709  \\
            15.0  0.4173416614532471  \\
            16.0  0.4419149398803711  \\
            17.0  0.4828009128570557  \\
            18.0  0.5520227432250977  \\
            19.0  0.6582839488983154  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15392435789108277  \\
            1.0  -0.16779296398162843  \\
            2.0  -0.19481842517852785  \\
            3.0  -0.23322854042053223  \\
            4.0  -0.2788301467895508  \\
            5.0  -0.3073774576187134  \\
            6.0  -0.3374386310577393  \\
            7.0  -0.36516399383544923  \\
            8.0  -0.39050960540771484  \\
            9.0  -0.42228055000305176  \\
            10.0  -0.455798864364624  \\
            11.0  -0.49659528732299807  \\
            12.0  -0.5461277008056641  \\
            13.0  -0.617077112197876  \\
            14.0  -0.694573163986206  \\
            15.0  -0.8073463439941406  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15546606779098512  \\
            1.0  0.1768659591674805  \\
            2.0  0.20693554878234866  \\
            3.0  0.23877665996551514  \\
            4.0  0.27172198295593264  \\
            5.0  0.3053172826766968  \\
            6.0  0.3310287952423096  \\
            7.0  0.34584612846374513  \\
            8.0  0.3561251163482666  \\
            9.0  0.36161146163940433  \\
            10.0  0.36047604084014895  \\
            11.0  0.3566757202148438  \\
            12.0  0.36690165996551516  \\
            13.0  0.38723082542419435  \\
            14.0  0.40551576614379886  \\
            15.0  0.43679261207580566  \\
            16.0  0.47640686035156254  \\
            17.0  0.5332691669464111  \\
            18.0  0.6150948524475098  \\
            19.0  0.7196207523345948  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.13756459951400757  \\
            1.0  0.13557566404342652  \\
            2.0  0.1515532970428467  \\
            3.0  0.18224269151687622  \\
            4.0  0.21184859275817872  \\
            5.0  0.23976192474365235  \\
            6.0  0.26485762596130374  \\
            7.0  0.29111294746398925  \\
            8.0  0.3214849948883057  \\
            9.0  0.34460334777832036  \\
            10.0  0.37789106369018555  \\
            11.0  0.40377392768859866  \\
            12.0  0.43207592964172364  \\
            13.0  0.47433133125305177  \\
            14.0  0.5086082935333253  \\
            15.0  0.5559242248535157  \\
            16.0  0.6255363464355469  \\
            17.0  0.7203410148620606  \\
            18.0  0.858138656616211  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06293619275093079  \\
            1.0  -0.06664735674858094  \\
            2.0  -0.07147408723831176  \\
            3.0  -0.09005829095840455  \\
            4.0  -0.12363625764846803  \\
            5.0  -0.16734151840209963  \\
            6.0  -0.2124582290649414  \\
            7.0  -0.24850311279296877  \\
            8.0  -0.2778177261352539  \\
            9.0  -0.31320383548736574  \\
            10.0  -0.3468747138977051  \\
            11.0  -0.37311768531799316  \\
            12.0  -0.4028182029724121  \\
            13.0  -0.44386229515075687  \\
            14.0  -0.4960807800292969  \\
            15.0  -0.5638065338134766  \\
            16.0  -0.6565103054046632  \\
            17.0  -0.7908511638641358  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16083019971847534  \\
            1.0  0.16929029226303102  \\
            2.0  0.17664108276367188  \\
            3.0  0.1970369815826416  \\
            4.0  0.23350260257720948  \\
            5.0  0.26186385154724123  \\
            6.0  0.28527026176452636  \\
            7.0  0.31168522834777834  \\
            8.0  0.31868507862091067  \\
            9.0  0.3539879083633423  \\
            10.0  0.3772554159164429  \\
            11.0  0.4009288311004639  \\
            12.0  0.4210084915161133  \\
            13.0  0.4529810428619385  \\
            14.0  0.5105781078338624  \\
            15.0  0.5810559272766114  \\
            16.0  0.6801538467407227  \\
            17.0  0.8262902259826661  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1625535249710083  \\
            1.0  -0.17022566795349123  \\
            2.0  -0.19242751598358154  \\
            3.0  -0.22547857761383058  \\
            4.0  -0.24859108924865725  \\
            5.0  -0.2748970746994019  \\
            6.0  -0.2992971420288086  \\
            7.0  -0.33082327842712406  \\
            8.0  -0.3573001384735108  \\
            9.0  -0.38875946998596195  \\
            10.0  -0.43197636604309086  \\
            11.0  -0.4838775157928467  \\
            12.0  -0.539839792251587  \\
            13.0  -0.6049966335296632  \\
            14.0  -0.6901226997375489  \\
            15.0  -0.7979459285736085  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.03203856647014618  \\
            1.0  -0.04909429252147675  \\
            2.0  -0.06791778802871705  \\
            3.0  -0.107117760181427  \\
            4.0  -0.1391054153442383  \\
            5.0  -0.16912221908569336  \\
            6.0  -0.20407209396362305  \\
            7.0  -0.22952733039855958  \\
            8.0  -0.255913519859314  \\
            9.0  -0.2741215467453003  \\
            10.0  -0.29703421592712403  \\
            11.0  -0.3223536014556885  \\
            12.0  -0.35052683353424074  \\
            13.0  -0.374821949005127  \\
            14.0  -0.41683402061462405  \\
            15.0  -0.4706732749938965  \\
            16.0  -0.547985315322876  \\
            17.0  -0.6324820995330811  \\
            18.0  -0.7500595092773438  \\
            19.0  -0.894898796081543  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0609803318977356  \\
            1.0  0.05977804064750672  \\
            2.0  0.07746359109878541  \\
            3.0  0.09136730432510376  \\
            4.0  0.10490638017654419  \\
            5.0  0.11063575744628906  \\
            6.0  0.1129039764404297  \\
            7.0  0.12901785373687744  \\
            8.0  0.14137042760849  \\
            9.0  0.17785881757736208  \\
            10.0  0.18902177810668946  \\
            11.0  0.21811304092407227  \\
            12.0  0.2596004962921143  \\
            13.0  0.2747766733169556  \\
            14.0  0.29627380371093753  \\
            15.0  0.3114680051803589  \\
            16.0  0.3089906215667725  \\
            17.0  0.3140856742858887  \\
            18.0  0.33378398418426514  \\
            19.0  0.36196336746215824  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.06907718181610108  \\
            1.0  -0.06695379018783569  \\
            2.0  -0.06872811913490295  \\
            3.0  -0.08147568702697755  \\
            4.0  -0.09878400564193726  \\
            5.0  -0.12007894515991212  \\
            6.0  -0.14591795206069946  \\
            7.0  -0.1741495132446289  \\
            8.0  -0.2184107542037964  \\
            9.0  -0.2620303869247437  \\
            10.0  -0.30152730941772465  \\
            11.0  -0.32728223800659184  \\
            12.0  -0.3438764095306397  \\
            13.0  -0.35401105880737305  \\
            14.0  -0.3591626644134522  \\
            15.0  -0.3679471254348755  \\
            16.0  -0.38671455383300785  \\
            17.0  -0.41396684646606446  \\
            18.0  -0.4417879581451416  \\
            19.0  -0.472905445098877  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16046452522277832  \\
            1.0  0.14887715578079225  \\
            2.0  0.13937748670578004  \\
            3.0  0.13586002588272095  \\
            4.0  0.156925904750824  \\
            5.0  0.18905597925186157  \\
            6.0  0.223207688331604  \\
            7.0  0.25464103221893314  \\
            8.0  0.2843643188476563  \\
            9.0  0.30463991165161136  \\
            10.0  0.31331582069396974  \\
            11.0  0.32936074733734133  \\
            12.0  0.3511040449142456  \\
            13.0  0.3762538433074951  \\
            14.0  0.40828928947448734  \\
            15.0  0.43053636550903324  \\
            16.0  0.47270064353942876  \\
            17.0  0.5243659496307373  \\
            18.0  0.6023687839508057  \\
            19.0  0.7088356494903565  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.00798991620540619  \\
            1.0  -0.003885740786790848  \\
            2.0  -0.01666204035282135  \\
            3.0  -0.027152964472770692  \\
            4.0  -0.043633997440338135  \\
            5.0  -0.05811250805854798  \\
            6.0  -0.07932097911834718  \\
            7.0  -0.11169289350509644  \\
            8.0  -0.14357227087020874  \\
            9.0  -0.18766385316848755  \\
            10.0  -0.2401660442352295  \\
            11.0  -0.2911230087280274  \\
            12.0  -0.34015417098999023  \\
            13.0  -0.3806907176971436  \\
            14.0  -0.42692165374755864  \\
            15.0  -0.4755419731140137  \\
            16.0  -0.5410394191741944  \\
            17.0  -0.6139286994934082  \\
            18.0  -0.7150262832641602  \\
            19.0  -0.8627668380737306  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.07630547881126404  \\
            1.0  0.06209285855293274  \\
            2.0  0.05814597010612488  \\
            3.0  0.07516317367553711  \\
            4.0  0.09400053024291993  \\
            5.0  0.11740220785140992  \\
            6.0  0.1482691764831543  \\
            7.0  0.1854094743728638  \\
            8.0  0.2118243217468262  \\
            9.0  0.24520843029022218  \\
            10.0  0.279136061668396  \\
            11.0  0.2945254802703858  \\
            12.0  0.3118825197219849  \\
            13.0  0.32597482204437256  \\
            14.0  0.35811824798583985  \\
            15.0  0.4060041427612305  \\
            16.0  0.4383888721466065  \\
            17.0  0.4842077255249024  \\
            18.0  0.5539840698242188  \\
            19.0  0.6223212242126466  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.02442251145839691  \\
            1.0  0.019580703973770142  \\
            2.0  0.021339796483516693  \\
            3.0  0.03374784588813782  \\
            4.0  0.04408913254737854  \\
            5.0  0.05696784257888794  \\
            6.0  0.08575420379638672  \\
            7.0  0.12635247707366945  \\
            8.0  0.15036319494247438  \\
            9.0  0.16369234323501589  \\
            10.0  0.1929888129234314  \\
            11.0  0.23226623535156252  \\
            12.0  0.26354641914367677  \\
            13.0  0.3173710823059082  \\
            14.0  0.37062356472015384  \\
            15.0  0.42730464935302737  \\
            16.0  0.4794228553771973  \\
            17.0  0.5485334396362305  \\
            18.0  0.6432557106018066  \\
            19.0  0.7697577476501465  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0016825325787067414  \\
            1.0  0.008588100969791413  \\
            2.0  0.030308079719543458  \\
            3.0  0.05285937190055848  \\
            4.0  0.09192856550216676  \\
            5.0  0.16047410964965822  \\
            6.0  0.20388333797454836  \\
            7.0  0.26060137748718265  \\
            8.0  0.30342993736267093  \\
            9.0  0.3389520883560181  \\
            10.0  0.3735048294067383  \\
            11.0  0.4239706516265869  \\
            12.0  0.48591089248657227  \\
            13.0  0.5573019981384277  \\
            14.0  0.6509054183959961  \\
            15.0  0.7729559898376466  \\
            16.0  0.9412678718566895  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.13072817325592043  \\
            1.0  0.13920483589172364  \\
            2.0  0.1395392656326294  \\
            3.0  0.1513101100921631  \\
            4.0  0.18092113733291626  \\
            5.0  0.2171799182891846  \\
            6.0  0.23683526515960696  \\
            7.0  0.2641502857208252  \\
            8.0  0.2976134777069092  \\
            9.0  0.3285906553268433  \\
            10.0  0.34224054813385013  \\
            11.0  0.3622166633605957  \\
            12.0  0.37904248237609867  \\
            13.0  0.40459976196289066  \\
            14.0  0.43166666030883794  \\
            15.0  0.46830592155456546  \\
            16.0  0.5084705352783203  \\
            17.0  0.5575482845306396  \\
            18.0  0.62443265914917  \\
            19.0  0.7270443916320801  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0612716555595398  \\
            1.0  0.06066041588783264  \\
            2.0  0.06556109189987183  \\
            3.0  0.067808997631073  \\
            4.0  0.08215124607086183  \\
            5.0  0.1254566788673401  \\
            6.0  0.16997517347335817  \\
            7.0  0.19788079261779787  \\
            8.0  0.23836493492126465  \\
            9.0  0.2596163749694824  \\
            10.0  0.27760181427001956  \\
            11.0  0.3041980028152466  \\
            12.0  0.31990158557891846  \\
            13.0  0.31775472164154056  \\
            14.0  0.3206968307495117  \\
            15.0  0.35045382976531986  \\
            16.0  0.37025668621063235  \\
            17.0  0.39183399677276615  \\
            18.0  0.42900066375732426  \\
            19.0  0.46393971443176274  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.024519757926464082  \\
            1.0  -0.0410046935081482  \\
            2.0  -0.0557636022567749  \\
            3.0  -0.07168984413146973  \\
            4.0  -0.08522216081619263  \\
            5.0  -0.10401623249053955  \\
            6.0  -0.12996127605438232  \\
            7.0  -0.17832221984863283  \\
            8.0  -0.23683724403381348  \\
            9.0  -0.28542456626892093  \\
            10.0  -0.3329753875732422  \\
            11.0  -0.3754896640777588  \\
            12.0  -0.4170297145843506  \\
            13.0  -0.45928282737731935  \\
            14.0  -0.5150718688964844  \\
            15.0  -0.5530344963073731  \\
            16.0  -0.6095067024230958  \\
            17.0  -0.6784708976745606  \\
            18.0  -0.7770958423614502  \\
            19.0  -0.917334270477295  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.15268601179122926  \\
            1.0  -0.17241244316101076  \\
            2.0  -0.19949438571929934  \\
            3.0  -0.23148078918457032  \\
            4.0  -0.2542538642883301  \\
            5.0  -0.2807891368865967  \\
            6.0  -0.2872643947601318  \\
            7.0  -0.2921123743057251  \\
            8.0  -0.3115263462066651  \\
            9.0  -0.3416949510574341  \\
            10.0  -0.3720443725585938  \\
            11.0  -0.3999326229095459  \\
            12.0  -0.42860183715820316  \\
            13.0  -0.4651524543762207  \\
            14.0  -0.5154151439666749  \\
            15.0  -0.5910186290740967  \\
            16.0  -0.7069052696228028  \\
            17.0  -0.8391481399536134  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.015504291653633118  \\
            1.0  -0.034939855337142944  \\
            2.0  -0.07478877902030945  \\
            3.0  -0.11414159536361695  \\
            4.0  -0.15775945186614992  \\
            5.0  -0.1912416934967041  \\
            6.0  -0.24300186634063722  \\
            7.0  -0.28916268348693847  \\
            8.0  -0.326000452041626  \\
            9.0  -0.36600086688995365  \\
            10.0  -0.3993595838546753  \\
            11.0  -0.42380943298339846  \\
            12.0  -0.4528575897216797  \\
            13.0  -0.4832017898559571  \\
            14.0  -0.5433300971984864  \\
            15.0  -0.6250805854797363  \\
            16.0  -0.7236080169677734  \\
            17.0  -0.8619390487670899  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.037222045660018924  \\
            1.0  0.03855271339416504  \\
            2.0  0.035241588950157166  \\
            3.0  0.061268103122711186  \\
            4.0  0.10855360031127931  \\
            5.0  0.13557844161987306  \\
            6.0  0.15534598827362062  \\
            7.0  0.17769116163253784  \\
            8.0  0.20104289054870605  \\
            9.0  0.23157329559326173  \\
            10.0  0.2776318073272705  \\
            11.0  0.3273155450820923  \\
            12.0  0.37825486660003665  \\
            13.0  0.42061634063720704  \\
            14.0  0.4627851963043213  \\
            15.0  0.5060791492462159  \\
            16.0  0.5553462028503419  \\
            17.0  0.6191734790802003  \\
            18.0  0.7054571151733399  \\
            19.0  0.8369819641113282  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15005362033843994  \\
            1.0  0.1565403938293457  \\
            2.0  0.17271405458450317  \\
            3.0  0.1916229248046875  \\
            4.0  0.21198787689208987  \\
            5.0  0.22815458774566652  \\
            6.0  0.2574429988861084  \\
            7.0  0.28418855667114257  \\
            8.0  0.29895594120025637  \\
            9.0  0.30604732036590576  \\
            10.0  0.3162735939025879  \\
            11.0  0.33453278541564946  \\
            12.0  0.3577283382415772  \\
            13.0  0.38251183032989505  \\
            14.0  0.41605577468872074  \\
            15.0  0.45124654769897465  \\
            16.0  0.5105958938598633  \\
            17.0  0.5938260078430176  \\
            18.0  0.6953067779541016  \\
            19.0  0.8506121635437012  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.036042049527168274  \\
            1.0  0.03704695403575897  \\
            2.0  0.05836136341094971  \\
            3.0  0.07802612185478211  \\
            4.0  0.11917446851730347  \\
            5.0  0.16169562339782717  \\
            6.0  0.19749535322189332  \\
            7.0  0.22906384468078614  \\
            8.0  0.2679717302322388  \\
            9.0  0.29608390331268314  \\
            10.0  0.3192286252975464  \\
            11.0  0.3353691101074219  \\
            12.0  0.3463454246520996  \\
            13.0  0.37287747859954834  \\
            14.0  0.3950701951980591  \\
            15.0  0.4216612339019776  \\
            16.0  0.45702986717224126  \\
            17.0  0.5120489597320557  \\
            18.0  0.5753931045532227  \\
            19.0  0.6632180213928223  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.02367941737174988  \\
            1.0  -0.021460708975791932  \\
            2.0  -0.027539905905723572  \\
            3.0  -0.04597268104553223  \\
            4.0  -0.07131009697914124  \\
            5.0  -0.09478955268859864  \\
            6.0  -0.12579872608184814  \\
            7.0  -0.15155694484710694  \\
            8.0  -0.1950688362121582  \\
            9.0  -0.24485018253326418  \\
            10.0  -0.2850088119506836  \\
            11.0  -0.31038978099823  \\
            12.0  -0.31693506240844727  \\
            13.0  -0.33830378055572513  \\
            14.0  -0.37600877285003664  \\
            15.0  -0.4323403358459473  \\
            16.0  -0.498277235031128  \\
            17.0  -0.5959353446960449  \\
            18.0  -0.738053035736084  \\
            19.0  -0.9178461074829102  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.17201472520828248  \\
            1.0  0.17490278482437135  \\
            2.0  0.18378831148147584  \\
            3.0  0.19483054876327516  \\
            4.0  0.2156078338623047  \\
            5.0  0.2216278314590454  \\
            6.0  0.24159858226776124  \\
            7.0  0.25333893299102783  \\
            8.0  0.2797496557235718  \\
            9.0  0.2954258918762207  \\
            10.0  0.29929766654968265  \\
            11.0  0.3074574708938599  \\
            12.0  0.3281402349472046  \\
            13.0  0.34777925014495853  \\
            14.0  0.3618464231491089  \\
            15.0  0.39071545600891117  \\
            16.0  0.4296651840209961  \\
            17.0  0.4857632637023926  \\
            18.0  0.5455231666564941  \\
            19.0  0.6187396049499512  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.01786303371191025  \\
            1.0  -0.025976526737213138  \\
            2.0  -0.04071993231773377  \\
            3.0  -0.045351043343544006  \\
            4.0  -0.06244661808013916  \\
            5.0  -0.08347511291503906  \\
            6.0  -0.10285407304763794  \\
            7.0  -0.13644909858703613  \\
            8.0  -0.19217436313629152  \\
            9.0  -0.2581465721130371  \\
            10.0  -0.33368906974792484  \\
            11.0  -0.41273460388183597  \\
            12.0  -0.5020575046539307  \\
            13.0  -0.6048219680786133  \\
            14.0  -0.7484714508056641  \\
            15.0  -0.9318292617797852  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.010046103596687318  \\
            1.0  0.013225737214088441  \\
            2.0  0.01186709925532341  \\
            3.0  0.0107651486992836  \\
            4.0  0.017729562520980836  \\
            5.0  0.02284044772386551  \\
            6.0  0.02102819383144379  \\
            7.0  0.02623007893562317  \\
            8.0  0.03820061385631562  \\
            9.0  0.05605463981628418  \\
            10.0  0.09764029979705811  \\
            11.0  0.1376603364944458  \\
            12.0  0.18855533599853516  \\
            13.0  0.23515565395355226  \\
            14.0  0.2570802927017212  \\
            15.0  0.26438336372375487  \\
            16.0  0.2644275426864624  \\
            17.0  0.2759535551071167  \\
            18.0  0.28521921634674074  \\
            19.0  0.284639310836792  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.040288871526718145  \\
            1.0  -0.04897237420082093  \\
            2.0  -0.06536448001861572  \\
            3.0  -0.08743348121643067  \\
            4.0  -0.11634178161621095  \\
            5.0  -0.14149794578552247  \\
            6.0  -0.14808036088943483  \\
            7.0  -0.17415510416030885  \\
            8.0  -0.20868656635284424  \\
            9.0  -0.23380579948425295  \\
            10.0  -0.2682623386383057  \\
            11.0  -0.31702542304992676  \\
            12.0  -0.34632086753845215  \\
            13.0  -0.381449818611145  \\
            14.0  -0.41386184692382816  \\
            15.0  -0.4481084823608399  \\
            16.0  -0.49032087326049806  \\
            17.0  -0.5336283683776856  \\
            18.0  -0.587400484085083  \\
            19.0  -0.6492550849914551  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0805619239807129  \\
            1.0  -0.08628131151199342  \\
            2.0  -0.0866316318511963  \\
            3.0  -0.09409508109092712  \\
            4.0  -0.10068823099136354  \\
            5.0  -0.11505819559097291  \\
            6.0  -0.15090103149414064  \\
            7.0  -0.18842016458511354  \\
            8.0  -0.21729700565338136  \\
            9.0  -0.2516920328140259  \\
            10.0  -0.28302190303802494  \\
            11.0  -0.31331398487091067  \\
            12.0  -0.3451349973678589  \\
            13.0  -0.3795642375946045  \\
            14.0  -0.4160212516784668  \\
            15.0  -0.4602573394775391  \\
            16.0  -0.5161051273345948  \\
            17.0  -0.5698514461517334  \\
            18.0  -0.6450582027435303  \\
            19.0  -0.7734632015228272  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.021951541304588318  \\
            1.0  -0.021387565135955813  \\
            2.0  -0.030133879184722902  \\
            3.0  -0.04233510494232178  \\
            4.0  -0.06622751951217652  \\
            5.0  -0.09630150198936463  \\
            6.0  -0.12468420267105103  \\
            7.0  -0.1488174080848694  \\
            8.0  -0.16596026420593263  \\
            9.0  -0.2002669095993042  \\
            10.0  -0.23003921508789063  \\
            11.0  -0.2596287250518799  \\
            12.0  -0.2828150033950806  \\
            13.0  -0.31245777606964115  \\
            14.0  -0.3361933469772339  \\
            15.0  -0.35941596031188966  \\
            16.0  -0.4087579727172852  \\
            17.0  -0.47004356384277346  \\
            18.0  -0.532421350479126  \\
            19.0  -0.6003328323364259  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.055052101612091064  \\
            1.0  0.06563669443130493  \\
            2.0  0.09180259108543397  \\
            3.0  0.11559529304504396  \\
            4.0  0.14566524028778077  \\
            5.0  0.17222403287887575  \\
            6.0  0.20318243503570557  \\
            7.0  0.2477801322937012  \\
            8.0  0.27111387252807617  \\
            9.0  0.287544584274292  \\
            10.0  0.3118012428283692  \\
            11.0  0.3279498100280762  \\
            12.0  0.3541884899139405  \\
            13.0  0.3780815601348877  \\
            14.0  0.40690283775329594  \\
            15.0  0.4279064655303955  \\
            16.0  0.4574274063110352  \\
            17.0  0.4938117027282715  \\
            18.0  0.5486113548278809  \\
            19.0  0.6004910469055176  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.05638394951820374  \\
            1.0  0.052168655395507815  \\
            2.0  0.06876643896102906  \\
            3.0  0.09949835538864137  \\
            4.0  0.1281824827194214  \\
            5.0  0.15872027873992922  \\
            6.0  0.20014610290527346  \\
            7.0  0.23495860099792482  \\
            8.0  0.27617197036743163  \\
            9.0  0.3119540214538574  \\
            10.0  0.35080828666687014  \\
            11.0  0.3866820573806763  \\
            12.0  0.4347824573516846  \\
            13.0  0.4878580570220947  \\
            14.0  0.5450996398925781  \\
            15.0  0.6287003040313721  \\
            16.0  0.7428837776184083  \\
            17.0  0.9020533561706543  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.0004840994253754616  \\
            1.0  -0.0027213420718908313  \\
            2.0  0.004726904630661011  \\
            3.0  0.006312355399131775  \\
            4.0  0.012321276962757111  \\
            5.0  0.02336161583662033  \\
            6.0  0.04157954752445221  \\
            7.0  0.059981232881546026  \\
            8.0  0.08082760572433473  \\
            9.0  0.12449309825897217  \\
            10.0  0.16246365308761598  \\
            11.0  0.20418570041656495  \\
            12.0  0.26380333900451663  \\
            13.0  0.3103014945983887  \\
            14.0  0.3421221256256104  \\
            15.0  0.3847363471984864  \\
            16.0  0.4398207664489746  \\
            17.0  0.5112843036651612  \\
            18.0  0.5916184902191163  \\
            19.0  0.6906075477600098  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10860384702682496  \\
            1.0  0.10739154815673829  \\
            2.0  0.114717435836792  \\
            3.0  0.1243988037109375  \\
            4.0  0.16011474132537842  \\
            5.0  0.1997855305671692  \\
            6.0  0.23660168647766114  \\
            7.0  0.2747546434402466  \\
            8.0  0.31101226806640625  \\
            9.0  0.351093864440918  \\
            10.0  0.3706815242767334  \\
            11.0  0.3760643243789673  \\
            12.0  0.3778401374816895  \\
            13.0  0.3876179695129395  \\
            14.0  0.3821236848831177  \\
            15.0  0.3970646619796753  \\
            16.0  0.42550363540649416  \\
            17.0  0.4711628437042237  \\
            18.0  0.5397546768188477  \\
            19.0  0.6307347297668457  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.15682005882263184  \\
            1.0  0.1715601682662964  \\
            2.0  0.18354945182800295  \\
            3.0  0.1833115339279175  \\
            4.0  0.2052464485168457  \\
            5.0  0.2294254779815674  \\
            6.0  0.25104794502258304  \\
            7.0  0.2816102266311646  \\
            8.0  0.31400532722473146  \\
            9.0  0.3325253009796143  \\
            10.0  0.348063588142395  \\
            11.0  0.36594896316528325  \\
            12.0  0.40448803901672364  \\
            13.0  0.44468622207641606  \\
            14.0  0.4874595165252686  \\
            15.0  0.5325447082519531  \\
            16.0  0.6055591106414795  \\
            17.0  0.7003596305847168  \\
            18.0  0.8368141174316407  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11800081729888917  \\
            1.0  0.12833795547485352  \\
            2.0  0.13504502773284913  \\
            3.0  0.15353045463562012  \\
            4.0  0.18281453847885132  \\
            5.0  0.22939298152923585  \\
            6.0  0.2806878566741943  \\
            7.0  0.3029467105865479  \\
            8.0  0.33731908798217775  \\
            9.0  0.37223210334777834  \\
            10.0  0.39386677742004395  \\
            11.0  0.4246548652648926  \\
            12.0  0.4514312267303467  \\
            13.0  0.4879192352294922  \\
            14.0  0.5395072937011719  \\
            15.0  0.6108775615692139  \\
            16.0  0.7173561096191406  \\
            17.0  0.8578237533569336  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.052218210697174076  \\
            1.0  -0.07119643092155457  \\
            2.0  -0.10326547622680665  \\
            3.0  -0.13588521480560303  \\
            4.0  -0.1535979747772217  \\
            5.0  -0.17137155532836915  \\
            6.0  -0.19391776323318483  \\
            7.0  -0.21674082279205323  \\
            8.0  -0.25373613834381104  \\
            9.0  -0.2901330471038818  \\
            10.0  -0.32890450954437256  \\
            11.0  -0.3594957828521729  \\
            12.0  -0.38202216625213625  \\
            13.0  -0.41361932754516606  \\
            14.0  -0.4590343475341797  \\
            15.0  -0.49750537872314454  \\
            16.0  -0.5505012512207031  \\
            17.0  -0.6306944370269776  \\
            18.0  -0.7239028930664063  \\
            19.0  -0.865151596069336  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16468368768692018  \\
            1.0  0.17251226902008057  \\
            2.0  0.19350026845932009  \\
            3.0  0.19339358806610107  \\
            4.0  0.20880298614501955  \\
            5.0  0.2148998022079468  \\
            6.0  0.23227994441986086  \\
            7.0  0.24456439018249512  \\
            8.0  0.2714412689208984  \\
            9.0  0.2843763828277588  \\
            10.0  0.30376811027526857  \\
            11.0  0.31196117401123047  \\
            12.0  0.2982336044311524  \\
            13.0  0.30307066440582275  \\
            14.0  0.32556996345520023  \\
            15.0  0.343163275718689  \\
            16.0  0.36221933364868164  \\
            17.0  0.39287211894989016  \\
            18.0  0.4265316963195801  \\
            19.0  0.4618256568908692  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.00509510487318039  \\
            1.0  -0.00039878445677459244  \\
            2.0  -0.0035112332552671432  \\
            3.0  -0.007802242040634156  \\
            4.0  -0.004198894277215004  \\
            5.0  0.007276137918233872  \\
            6.0  0.022140510380268097  \\
            7.0  0.03919914066791535  \\
            8.0  0.0468612015247345  \\
            9.0  0.06588449478149415  \\
            10.0  0.07805967926979065  \\
            11.0  0.1168410897254944  \\
            12.0  0.16052670478820802  \\
            13.0  0.19112679958343506  \\
            14.0  0.22622318267822267  \\
            15.0  0.269443416595459  \\
            16.0  0.3114492893218994  \\
            17.0  0.351532793045044  \\
            18.0  0.39219830036163333  \\
            19.0  0.45522718429565434  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.16882628202438354  \\
            1.0  0.16435644626617432  \\
            2.0  0.17174854278564455  \\
            3.0  0.1896079182624817  \\
            4.0  0.20726726055145264  \\
            5.0  0.22470669746398927  \\
            6.0  0.2565974235534668  \\
            7.0  0.291371488571167  \\
            8.0  0.3196497440338135  \\
            9.0  0.3629046440124512  \\
            10.0  0.3946435928344727  \\
            11.0  0.44234733581542973  \\
            12.0  0.5035470008850098  \\
            13.0  0.5645769119262696  \\
            14.0  0.6400399208068848  \\
            15.0  0.7383043289184571  \\
            16.0  0.8954163551330567  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.004993557184934616  \\
            1.0  -0.01716955602169037  \\
            2.0  -0.02092791348695755  \\
            3.0  -0.030328556895256042  \\
            4.0  -0.03889870941638947  \\
            5.0  -0.05787929892539978  \\
            6.0  -0.08705794215202332  \\
            7.0  -0.11182007789611817  \\
            8.0  -0.15472161769866943  \\
            9.0  -0.20782713890075685  \\
            10.0  -0.2533752918243408  \\
            11.0  -0.29244949817657473  \\
            12.0  -0.32453145980834963  \\
            13.0  -0.3557553052902222  \\
            14.0  -0.3880208492279053  \\
            15.0  -0.43499007225036623  \\
            16.0  -0.4891840934753418  \\
            17.0  -0.5556765556335449  \\
            18.0  -0.6435460567474366  \\
            19.0  -0.7632923126220703  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.09078453779220581  \\
            1.0  -0.10687719583511353  \\
            2.0  -0.1323107957839966  \\
            3.0  -0.15339930057525636  \\
            4.0  -0.16585178375244142  \\
            5.0  -0.18428587913513184  \\
            6.0  -0.1897815465927124  \\
            7.0  -0.20485608577728273  \\
            8.0  -0.235047721862793  \\
            9.0  -0.2731271266937256  \\
            10.0  -0.3148561716079712  \\
            11.0  -0.35090601444244385  \\
            12.0  -0.3834414482116699  \\
            13.0  -0.4175464630126953  \\
            14.0  -0.44953145980834963  \\
            15.0  -0.4848836898803711  \\
            16.0  -0.5314769744873047  \\
            17.0  -0.6032733440399171  \\
            18.0  -0.7106358528137208  \\
            19.0  -0.8562544822692871  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1323341727256775  \\
            1.0  -0.13830599784851075  \\
            2.0  -0.1448496699333191  \\
            3.0  -0.1609465003013611  \\
            4.0  -0.18632247447967532  \\
            5.0  -0.22811672687530518  \\
            6.0  -0.2674437522888184  \\
            7.0  -0.2996699810028076  \\
            8.0  -0.3207176208496094  \\
            9.0  -0.34193646907806396  \\
            10.0  -0.3646944046020508  \\
            11.0  -0.3854616165161133  \\
            12.0  -0.4025937080383301  \\
            13.0  -0.4248227119445801  \\
            14.0  -0.45371489524841313  \\
            15.0  -0.500166654586792  \\
            16.0  -0.5606895446777344  \\
            17.0  -0.6390721797943115  \\
            18.0  -0.7505922794342041  \\
            19.0  -0.9098559379577638  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.09990627765655519  \\
            1.0  0.10486516952514649  \\
            2.0  0.11623995304107666  \\
            3.0  0.14408318996429445  \\
            4.0  0.16293997764587403  \\
            5.0  0.19463369846343995  \\
            6.0  0.22560787200927734  \\
            7.0  0.2600226163864136  \\
            8.0  0.29468870162963867  \\
            9.0  0.31253054141998293  \\
            10.0  0.334276294708252  \\
            11.0  0.3432163953781128  \\
            12.0  0.3590272903442383  \\
            13.0  0.3683257579803467  \\
            14.0  0.37998495101928714  \\
            15.0  0.4129175186157227  \\
            16.0  0.45438613891601565  \\
            17.0  0.5207536220550537  \\
            18.0  0.6093207359313966  \\
            19.0  0.7316108226776123  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.10383872985839844  \\
            1.0  0.09772987365722657  \\
            2.0  0.1212975025177002  \\
            3.0  0.1501379132270813  \\
            4.0  0.17105000019073488  \\
            5.0  0.2036674976348877  \\
            6.0  0.22442750930786134  \\
            7.0  0.2506678104400635  \\
            8.0  0.2816567182540894  \\
            9.0  0.2910468578338623  \\
            10.0  0.3020938396453858  \\
            11.0  0.32485170364379884  \\
            12.0  0.3348900079727173  \\
            13.0  0.3372076749801636  \\
            14.0  0.34912159442901614  \\
            15.0  0.38004744052886963  \\
            16.0  0.42144517898559575  \\
            17.0  0.47315793037414555  \\
            18.0  0.5275183200836182  \\
            19.0  0.5923422813415528  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.015146201848983765  \\
            1.0  -0.03234619200229645  \\
            2.0  -0.05642746686935425  \\
            3.0  -0.07789576053619385  \\
            4.0  -0.08683514595031738  \\
            5.0  -0.09558376669883728  \\
            6.0  -0.11218760013580323  \\
            7.0  -0.15042586326599122  \\
            8.0  -0.1813284158706665  \\
            9.0  -0.2038902759552002  \\
            10.0  -0.23409385681152345  \\
            11.0  -0.2691779375076294  \\
            12.0  -0.29750914573669435  \\
            13.0  -0.3220906734466553  \\
            14.0  -0.338707709312439  \\
            15.0  -0.3591662883758545  \\
            16.0  -0.386225962638855  \\
            17.0  -0.41883158683776855  \\
            18.0  -0.4598320007324219  \\
            19.0  -0.5178811550140381  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.1535511016845703  \\
            1.0  -0.1834602952003479  \\
            2.0  -0.20950005054473878  \\
            3.0  -0.236523175239563  \\
            4.0  -0.2511559724807739  \\
            5.0  -0.2648565530776978  \\
            6.0  -0.2853394508361817  \\
            7.0  -0.31402063369750977  \\
            8.0  -0.34709331989288333  \\
            9.0  -0.37300846576690677  \\
            10.0  -0.41408953666687015  \\
            11.0  -0.47110695838928224  \\
            12.0  -0.5342640399932862  \\
            13.0  -0.6126060485839844  \\
            14.0  -0.7264003276824952  \\
            15.0  -0.8857751846313477  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelRed}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  -0.0863643229007721  \\
            1.0  -0.08706236481666565  \\
            2.0  -0.0949550747871399  \\
            3.0  -0.11604903936386109  \\
            4.0  -0.1379665017127991  \\
            5.0  -0.17361280918121338  \\
            6.0  -0.2183858871459961  \\
            7.0  -0.24674096107482912  \\
            8.0  -0.2770423412322998  \\
            9.0  -0.31277420520782473  \\
            10.0  -0.3382746696472168  \\
            11.0  -0.36797685623168946  \\
            12.0  -0.38265371322631836  \\
            13.0  -0.4062490463256836  \\
            14.0  -0.4401883125305176  \\
            15.0  -0.47662053108215335  \\
            16.0  -0.5252899169921875  \\
            17.0  -0.5870223045349121  \\
            18.0  -0.685978889465332  \\
            19.0  -0.818303680419922  \\
        }
        ;
    \addplot[no markers, smooth, color={pastelBlue}, opacity={0.5}]
        table[row sep={\\}]
        {
            \\
            0.0  0.11689319610595704  \\
            1.0  0.1266308903694153  \\
            2.0  0.14380483627319338  \\
            3.0  0.1506507158279419  \\
            4.0  0.16868282556533815  \\
            5.0  0.19492887258529665  \\
            6.0  0.21197204589843752  \\
            7.0  0.2414660692214966  \\
            8.0  0.2500994443893433  \\
            9.0  0.2439741373062134  \\
            10.0  0.2447209358215332  \\
            11.0  0.26529507637023925  \\
            12.0  0.2792163372039795  \\
            13.0  0.2989543676376343  \\
            14.0  0.32405307292938235  \\
            15.0  0.34487371444702153  \\
            16.0  0.3642122507095337  \\
            17.0  0.3847527980804444  \\
            18.0  0.40320487022399903  \\
            19.0  0.43871707916259767  \\
        }
        ;
    \addplot[no markers, color={black}, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.785  \\
            20.0  0.785  \\
        }
        ;
    \addplot[no markers, color={black}, opacity={1.0}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  -0.785  \\
            20.0  -0.785  \\
        }
        ;
\end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/showcase/showcase_standalone.tex <==
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\usepackage[mode=buildnew]{standalone}
% \pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{smithchart}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
\usepgfplotslibrary{ternary}
% Custom preamble from global variable:
\usepackage{xcolor}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{
    colormap={pastelPG}{
        color(0cm)=(pastelPurple)   % Start color: blue
        color(0.5cm)=(white) % Neutral color: white
        color(1cm)=(pastelGreen)    % End color: red
    }
}

\usetikzlibrary{pgfplots.colorbrewer}
\begin{document}
\begin{tikzpicture}

% \node[] at (-13, 0) {
%     \includestandalone{showcase/estimates}
% };

% \node[] at (-6, 0) {
%     \includestandalone{showcase/group_trajectories}
% };

% \node[] at (0, 0) {
%     \includestandalone{showcase/group_states}
% };

\node[] at (-13, 0) {
    \includestandalone{showcase/estimates}
};

\node[] at (-5.5, 0) {
    \includestandalone{showcase/group_trajectories}
};

\node[] at (0, 0) {
    \includestandalone{showcase/group_states}
};

\node[align=center] at (-2.75 , 0.25) {\large \textbf{Ours}};

\node[align=center] at (-2.75 , 4) {\large \textbf{Monte Carlo}};

\end{tikzpicture}
\end{document}

==> figures/smooth_target.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\begin{document}

% Define helper functions
\newcommand{\normalPDF}[1]{1 / sqrt(2 * pi) * exp(-(#1)^2 / 2)}
\newcommand{\logisticCDF}[2]{1 / (1 + exp(-(#1) / #2))}
\definecolor{pastelRed}{RGB}{245, 97, 92}
\definecolor{pastelBlue}{RGB}{0, 114, 178}
\definecolor{pastelGreen}{RGB}{0, 158, 115}
\definecolor{pastelPurple}{RGB}{135, 112, 254}

\begin{tikzpicture}
    % Define parameters
    \pgfmathsetmacro{\scale}{0.01}  % Scale parameter for logistic CDF
    \pgfmathsetmacro{\mu}{4}     % Location parameter for logistic CDF

    \begin{axis}[
        xlabel={$\tau$},
        ylabel={Unnormalized Density},
        domain=-6:6,
        samples=250,
        ymin=0, ymax=0.5,
        xmin=-4, xmax=6,
        ticks=none,
        legend style={draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
        legend columns=-1,
        %legend pos=south,
        legend style={at={(axis description cs:0.5,1.0)}, anchor=south},
        % legend pos=outer north east,
        % legend style={draw=none},
        %grid=both,
        %major grid style={line width=.2pt,draw=gray!50},
        %minor grid style={line width=.1pt,draw=gray!20},
        width=8cm, height=6cm,
        enlargelimits=false,
    ]
        % Plot the product of the normal PDF and logistic CDF

        \addplot[pastelBlue, ultra thick, smooth, opacity=0.8] 
            {\normalPDF{x}};
        \addlegendentry{\small $p(\tau)$}

        \addplot[pastelRed, ultra thick, smooth, opacity=0.3] 
            {(\normalPDF{x} * \logisticCDF{x - \mu}{0.5})/0.003};
        \addlegendentry{\small $\beta=0.5$}

        \addplot[pastelRed, ultra thick, smooth, opacity=0.6]
            {(\normalPDF{x} * \logisticCDF{x - \mu}{0.1})/0.0003};
        \addlegendentry{\small $\beta=0.1$}
            
        \addplot[pastelRed, ultra thick, smooth] 
            {(\normalPDF{x} * \logisticCDF{x - \mu}{\scale})/0.001};
        \addlegendentry{\small $\beta=0.01$}
        
        

        \addplot[black, dashed, thick] coordinates {(4,0) (4,0.5)};

        \draw[stealth-stealth] (axis cs:-4,0.42) -- (axis cs:4,0.42) node[midway, above] {\small Safe};

        \draw[stealth-stealth] (axis cs:4,0.42) -- (axis cs:6,0.42) node[midway, above] {\small Failure};
        
    \end{axis}
\end{tikzpicture}

\end{document}
